Ensembled Prediction Intervals for Causal Outcomes Under Hidden Confounding

Causal inference of exact individual treatment outcomes in the presence of hidden confounders is rarely possible. Recent work has extended prediction intervals with finite-sample guarantees to partially identifiable causal outcomes, by means of a sensitivity model for hidden confounding. In deep learning, predictors can exploit their inductive biases for better generalization out of sample. We argue that the structure inherent to a deep ensemble should inform a tighter partial identification of the causal outcomes that they predict. We therefore introduce an approach termed Caus-Modens, for characterizing causal outcome intervals by modulated ensembles. We present a simple approach to partial identification using existing causal sensitivity models and show empirically that Caus-Modens gives tighter outcome intervals, as measured by the necessary interval size to achieve sufficient coverage. The last of our three diverse benchmarks is a novel usage of GPT-4 for observational experiments with unknown but probeable ground truth.

==> figures/aita-real-shares-both-units.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/myrl/.julia/conda/3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{HelveticaNeue.ttc}[Path=\detokenize{/System/Library/Fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/myrl/.julia/conda/3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.250000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673750in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{5.576250in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{5.576250in}{2.635000in}}%
\pgfpathlineto{\pgfqpoint{0.673750in}{2.635000in}}%
\pgfpathlineto{\pgfqpoint{0.673750in}{0.600569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.470588,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.470588,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.896591in}{0.693043in}}{\pgfqpoint{2.832146in}{2.542526in}}{%
\pgfpathmoveto{\pgfqpoint{0.896591in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.896591in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.900470in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.904348in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.908227in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.912106in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.915985in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.919864in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.923743in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.927622in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.935379in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.939258in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.943137in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.947016in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.950895in}{0.696108in}}%
\pgfpathlineto{\pgfqpoint{0.954774in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.958653in}{0.709536in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{0.966410in}{0.694137in}}%
\pgfpathlineto{\pgfqpoint{0.970289in}{0.701899in}}%
\pgfpathlineto{\pgfqpoint{0.974168in}{0.694769in}}%
\pgfpathlineto{\pgfqpoint{0.978047in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{0.981926in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.985805in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.989683in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{0.993562in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.997441in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.001320in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.005199in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.009078in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.012957in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.016836in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.020714in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.024593in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.028472in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.032351in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.036230in}{0.718953in}}%
\pgfpathlineto{\pgfqpoint{1.040109in}{0.704921in}}%
\pgfpathlineto{\pgfqpoint{1.043988in}{0.694769in}}%
\pgfpathlineto{\pgfqpoint{1.047866in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{1.051745in}{0.694137in}}%
\pgfpathlineto{\pgfqpoint{1.055624in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.059503in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.063382in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.067261in}{0.710313in}}%
\pgfpathlineto{\pgfqpoint{1.071140in}{0.700411in}}%
\pgfpathlineto{\pgfqpoint{1.075019in}{0.707989in}}%
\pgfpathlineto{\pgfqpoint{1.078897in}{0.694769in}}%
\pgfpathlineto{\pgfqpoint{1.082776in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.086655in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.090534in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.094413in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.098292in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.102171in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.106049in}{0.733346in}}%
\pgfpathlineto{\pgfqpoint{1.109928in}{0.711871in}}%
\pgfpathlineto{\pgfqpoint{1.113807in}{0.697507in}}%
\pgfpathlineto{\pgfqpoint{1.117686in}{0.713436in}}%
\pgfpathlineto{\pgfqpoint{1.121565in}{0.697507in}}%
\pgfpathlineto{\pgfqpoint{1.125444in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.129323in}{0.696108in}}%
\pgfpathlineto{\pgfqpoint{1.133202in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{1.137080in}{0.799737in}}%
\pgfpathlineto{\pgfqpoint{1.140959in}{0.751187in}}%
\pgfpathlineto{\pgfqpoint{1.144838in}{0.780722in}}%
\pgfpathlineto{\pgfqpoint{1.148717in}{0.736573in}}%
\pgfpathlineto{\pgfqpoint{1.152596in}{1.074888in}}%
\pgfpathlineto{\pgfqpoint{1.156475in}{0.969032in}}%
\pgfpathlineto{\pgfqpoint{1.160354in}{0.878136in}}%
\pgfpathlineto{\pgfqpoint{1.164233in}{0.840493in}}%
\pgfpathlineto{\pgfqpoint{1.168111in}{0.782372in}}%
\pgfpathlineto{\pgfqpoint{1.171990in}{0.738999in}}%
\pgfpathlineto{\pgfqpoint{1.175869in}{0.715006in}}%
\pgfpathlineto{\pgfqpoint{1.179748in}{0.707989in}}%
\pgfpathlineto{\pgfqpoint{1.183627in}{0.696108in}}%
\pgfpathlineto{\pgfqpoint{1.187506in}{1.913294in}}%
\pgfpathlineto{\pgfqpoint{1.191385in}{1.808463in}}%
\pgfpathlineto{\pgfqpoint{1.195263in}{1.780781in}}%
\pgfpathlineto{\pgfqpoint{1.199142in}{1.670219in}}%
\pgfpathlineto{\pgfqpoint{1.203021in}{1.529809in}}%
\pgfpathlineto{\pgfqpoint{1.206900in}{2.182294in}}%
\pgfpathlineto{\pgfqpoint{1.210779in}{2.135129in}}%
\pgfpathlineto{\pgfqpoint{1.214658in}{2.205031in}}%
\pgfpathlineto{\pgfqpoint{1.218537in}{2.197158in}}%
\pgfpathlineto{\pgfqpoint{1.222416in}{2.170059in}}%
\pgfpathlineto{\pgfqpoint{1.226294in}{2.171806in}}%
\pgfpathlineto{\pgfqpoint{1.230173in}{2.207655in}}%
\pgfpathlineto{\pgfqpoint{1.234052in}{2.181420in}}%
\pgfpathlineto{\pgfqpoint{1.237931in}{2.212906in}}%
\pgfpathlineto{\pgfqpoint{1.241810in}{2.189288in}}%
\pgfpathlineto{\pgfqpoint{1.245689in}{2.166564in}}%
\pgfpathlineto{\pgfqpoint{1.249568in}{2.236545in}}%
\pgfpathlineto{\pgfqpoint{1.253446in}{2.218157in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{2.257577in}}%
\pgfpathlineto{\pgfqpoint{1.261204in}{2.257577in}}%
\pgfpathlineto{\pgfqpoint{1.265083in}{2.252317in}}%
\pgfpathlineto{\pgfqpoint{1.268962in}{2.228663in}}%
\pgfpathlineto{\pgfqpoint{1.272841in}{2.193660in}}%
\pgfpathlineto{\pgfqpoint{1.276720in}{2.143858in}}%
\pgfpathlineto{\pgfqpoint{1.280599in}{2.172680in}}%
\pgfpathlineto{\pgfqpoint{1.284477in}{2.093266in}}%
\pgfpathlineto{\pgfqpoint{1.288356in}{2.054067in}}%
\pgfpathlineto{\pgfqpoint{1.292235in}{2.315519in}}%
\pgfpathlineto{\pgfqpoint{1.296114in}{2.311123in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{2.293552in}}%
\pgfpathlineto{\pgfqpoint{1.303872in}{2.248811in}}%
\pgfpathlineto{\pgfqpoint{1.307751in}{2.230414in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{2.176176in}}%
\pgfpathlineto{\pgfqpoint{1.315508in}{2.115063in}}%
\pgfpathlineto{\pgfqpoint{1.319387in}{2.305850in}}%
\pgfpathlineto{\pgfqpoint{1.323266in}{2.257577in}}%
\pgfpathlineto{\pgfqpoint{1.327145in}{2.303214in}}%
\pgfpathlineto{\pgfqpoint{1.331024in}{2.245306in}}%
\pgfpathlineto{\pgfqpoint{1.334903in}{2.306729in}}%
\pgfpathlineto{\pgfqpoint{1.338782in}{2.323433in}}%
\pgfpathlineto{\pgfqpoint{1.342660in}{2.359531in}}%
\pgfpathlineto{\pgfqpoint{1.346539in}{2.369230in}}%
\pgfpathlineto{\pgfqpoint{1.350418in}{2.385997in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{2.334871in}}%
\pgfpathlineto{\pgfqpoint{1.358176in}{2.467512in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{2.455954in}}%
\pgfpathlineto{\pgfqpoint{1.365934in}{2.461286in}}%
\pgfpathlineto{\pgfqpoint{1.369812in}{2.471071in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{2.462175in}}%
\pgfpathlineto{\pgfqpoint{1.377570in}{2.492462in}}%
\pgfpathlineto{\pgfqpoint{1.381449in}{2.495141in}}%
\pgfpathlineto{\pgfqpoint{1.385328in}{2.488892in}}%
\pgfpathlineto{\pgfqpoint{1.389207in}{2.494248in}}%
\pgfpathlineto{\pgfqpoint{1.393086in}{2.487108in}}%
\pgfpathlineto{\pgfqpoint{1.396965in}{2.480868in}}%
\pgfpathlineto{\pgfqpoint{1.400843in}{2.479976in}}%
\pgfpathlineto{\pgfqpoint{1.404722in}{2.470181in}}%
\pgfpathlineto{\pgfqpoint{1.408601in}{2.469291in}}%
\pgfpathlineto{\pgfqpoint{1.412480in}{2.465732in}}%
\pgfpathlineto{\pgfqpoint{1.416359in}{2.495141in}}%
\pgfpathlineto{\pgfqpoint{1.420238in}{2.487108in}}%
\pgfpathlineto{\pgfqpoint{1.424117in}{2.480868in}}%
\pgfpathlineto{\pgfqpoint{1.427995in}{2.471071in}}%
\pgfpathlineto{\pgfqpoint{1.431874in}{2.470181in}}%
\pgfpathlineto{\pgfqpoint{1.435753in}{2.463064in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{2.465732in}}%
\pgfpathlineto{\pgfqpoint{1.443511in}{2.441749in}}%
\pgfpathlineto{\pgfqpoint{1.447390in}{2.408974in}}%
\pgfpathlineto{\pgfqpoint{1.451269in}{2.400132in}}%
\pgfpathlineto{\pgfqpoint{1.455148in}{2.386880in}}%
\pgfpathlineto{\pgfqpoint{1.459026in}{2.344554in}}%
\pgfpathlineto{\pgfqpoint{1.462905in}{2.279506in}}%
\pgfpathlineto{\pgfqpoint{1.466784in}{2.198033in}}%
\pgfpathlineto{\pgfqpoint{1.470663in}{2.205905in}}%
\pgfpathlineto{\pgfqpoint{1.474542in}{2.118552in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{2.002738in}}%
\pgfpathlineto{\pgfqpoint{1.482300in}{2.356887in}}%
\pgfpathlineto{\pgfqpoint{1.486179in}{2.297065in}}%
\pgfpathlineto{\pgfqpoint{1.490057in}{2.418708in}}%
\pgfpathlineto{\pgfqpoint{1.493936in}{2.392179in}}%
\pgfpathlineto{\pgfqpoint{1.497815in}{2.448849in}}%
\pgfpathlineto{\pgfqpoint{1.501694in}{2.439975in}}%
\pgfpathlineto{\pgfqpoint{1.505573in}{2.452401in}}%
\pgfpathlineto{\pgfqpoint{1.509452in}{2.417823in}}%
\pgfpathlineto{\pgfqpoint{1.513331in}{2.500501in}}%
\pgfpathlineto{\pgfqpoint{1.517209in}{2.492462in}}%
\pgfpathlineto{\pgfqpoint{1.521088in}{2.488000in}}%
\pgfpathlineto{\pgfqpoint{1.524967in}{2.512131in}}%
\pgfpathlineto{\pgfqpoint{1.528846in}{2.494248in}}%
\pgfpathlineto{\pgfqpoint{1.532725in}{2.455954in}}%
\pgfpathlineto{\pgfqpoint{1.536604in}{2.424021in}}%
\pgfpathlineto{\pgfqpoint{1.540483in}{2.365703in}}%
\pgfpathlineto{\pgfqpoint{1.544362in}{2.513922in}}%
\pgfpathlineto{\pgfqpoint{1.548240in}{2.505866in}}%
\pgfpathlineto{\pgfqpoint{1.552119in}{2.494248in}}%
\pgfpathlineto{\pgfqpoint{1.555998in}{2.492462in}}%
\pgfpathlineto{\pgfqpoint{1.559877in}{2.500501in}}%
\pgfpathlineto{\pgfqpoint{1.563756in}{2.518403in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{2.513922in}}%
\pgfpathlineto{\pgfqpoint{1.571514in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.575392in}{2.500501in}}%
\pgfpathlineto{\pgfqpoint{1.579271in}{2.513922in}}%
\pgfpathlineto{\pgfqpoint{1.583150in}{2.505866in}}%
\pgfpathlineto{\pgfqpoint{1.587029in}{2.508550in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{2.503183in}}%
\pgfpathlineto{\pgfqpoint{1.594787in}{2.502289in}}%
\pgfpathlineto{\pgfqpoint{1.598666in}{2.494248in}}%
\pgfpathlineto{\pgfqpoint{1.602545in}{2.489785in}}%
\pgfpathlineto{\pgfqpoint{1.606423in}{2.517507in}}%
\pgfpathlineto{\pgfqpoint{1.610302in}{2.506760in}}%
\pgfpathlineto{\pgfqpoint{1.614181in}{2.523786in}}%
\pgfpathlineto{\pgfqpoint{1.618060in}{2.514818in}}%
\pgfpathlineto{\pgfqpoint{1.621939in}{2.505866in}}%
\pgfpathlineto{\pgfqpoint{1.625818in}{2.508550in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{2.513026in}}%
\pgfpathlineto{\pgfqpoint{1.633575in}{2.505866in}}%
\pgfpathlineto{\pgfqpoint{1.637454in}{2.500501in}}%
\pgfpathlineto{\pgfqpoint{1.641333in}{2.495141in}}%
\pgfpathlineto{\pgfqpoint{1.645212in}{2.488892in}}%
\pgfpathlineto{\pgfqpoint{1.649091in}{2.479976in}}%
\pgfpathlineto{\pgfqpoint{1.652970in}{2.472851in}}%
\pgfpathlineto{\pgfqpoint{1.656849in}{2.468401in}}%
\pgfpathlineto{\pgfqpoint{1.660728in}{2.465732in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{2.473742in}}%
\pgfpathlineto{\pgfqpoint{1.668485in}{2.470181in}}%
\pgfpathlineto{\pgfqpoint{1.672364in}{2.464843in}}%
\pgfpathlineto{\pgfqpoint{1.676243in}{2.457731in}}%
\pgfpathlineto{\pgfqpoint{1.680122in}{2.447073in}}%
\pgfpathlineto{\pgfqpoint{1.684001in}{2.452401in}}%
\pgfpathlineto{\pgfqpoint{1.687880in}{2.440862in}}%
\pgfpathlineto{\pgfqpoint{1.691758in}{2.433768in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{2.486217in}}%
\pgfpathlineto{\pgfqpoint{1.699516in}{2.478195in}}%
\pgfpathlineto{\pgfqpoint{1.703395in}{2.492462in}}%
\pgfpathlineto{\pgfqpoint{1.707274in}{2.485325in}}%
\pgfpathlineto{\pgfqpoint{1.711153in}{2.480868in}}%
\pgfpathlineto{\pgfqpoint{1.715032in}{2.473742in}}%
\pgfpathlineto{\pgfqpoint{1.718911in}{2.471961in}}%
\pgfpathlineto{\pgfqpoint{1.722789in}{2.463954in}}%
\pgfpathlineto{\pgfqpoint{1.726668in}{2.467512in}}%
\pgfpathlineto{\pgfqpoint{1.730547in}{2.459508in}}%
\pgfpathlineto{\pgfqpoint{1.734426in}{2.453289in}}%
\pgfpathlineto{\pgfqpoint{1.738305in}{2.444411in}}%
\pgfpathlineto{\pgfqpoint{1.742184in}{2.436427in}}%
\pgfpathlineto{\pgfqpoint{1.746063in}{2.455065in}}%
\pgfpathlineto{\pgfqpoint{1.749941in}{2.445298in}}%
\pgfpathlineto{\pgfqpoint{1.753820in}{2.471071in}}%
\pgfpathlineto{\pgfqpoint{1.757699in}{2.466622in}}%
\pgfpathlineto{\pgfqpoint{1.761578in}{2.469291in}}%
\pgfpathlineto{\pgfqpoint{1.765457in}{2.464843in}}%
\pgfpathlineto{\pgfqpoint{1.769336in}{2.459508in}}%
\pgfpathlineto{\pgfqpoint{1.773215in}{2.451513in}}%
\pgfpathlineto{\pgfqpoint{1.777094in}{2.439975in}}%
\pgfpathlineto{\pgfqpoint{1.780972in}{2.433768in}}%
\pgfpathlineto{\pgfqpoint{1.784851in}{2.426678in}}%
\pgfpathlineto{\pgfqpoint{1.788730in}{2.420479in}}%
\pgfpathlineto{\pgfqpoint{1.792609in}{2.414283in}}%
\pgfpathlineto{\pgfqpoint{1.796488in}{2.407205in}}%
\pgfpathlineto{\pgfqpoint{1.800367in}{2.398364in}}%
\pgfpathlineto{\pgfqpoint{1.804246in}{2.443523in}}%
\pgfpathlineto{\pgfqpoint{1.808125in}{2.433768in}}%
\pgfpathlineto{\pgfqpoint{1.812003in}{2.460397in}}%
\pgfpathlineto{\pgfqpoint{1.815882in}{2.450625in}}%
\pgfpathlineto{\pgfqpoint{1.819761in}{2.442636in}}%
\pgfpathlineto{\pgfqpoint{1.823640in}{2.435541in}}%
\pgfpathlineto{\pgfqpoint{1.827519in}{2.441749in}}%
\pgfpathlineto{\pgfqpoint{1.831398in}{2.434654in}}%
\pgfpathlineto{\pgfqpoint{1.835277in}{2.463064in}}%
\pgfpathlineto{\pgfqpoint{1.839155in}{2.452401in}}%
\pgfpathlineto{\pgfqpoint{1.843034in}{2.439975in}}%
\pgfpathlineto{\pgfqpoint{1.846913in}{2.441749in}}%
\pgfpathlineto{\pgfqpoint{1.850792in}{2.434654in}}%
\pgfpathlineto{\pgfqpoint{1.854671in}{2.435541in}}%
\pgfpathlineto{\pgfqpoint{1.858550in}{2.478195in}}%
\pgfpathlineto{\pgfqpoint{1.862429in}{2.473742in}}%
\pgfpathlineto{\pgfqpoint{1.866308in}{2.466622in}}%
\pgfpathlineto{\pgfqpoint{1.870186in}{2.459508in}}%
\pgfpathlineto{\pgfqpoint{1.874065in}{2.465732in}}%
\pgfpathlineto{\pgfqpoint{1.877944in}{2.458620in}}%
\pgfpathlineto{\pgfqpoint{1.881823in}{2.449737in}}%
\pgfpathlineto{\pgfqpoint{1.885702in}{2.467512in}}%
\pgfpathlineto{\pgfqpoint{1.889581in}{2.461286in}}%
\pgfpathlineto{\pgfqpoint{1.893460in}{2.493355in}}%
\pgfpathlineto{\pgfqpoint{1.897338in}{2.486217in}}%
\pgfpathlineto{\pgfqpoint{1.901217in}{2.398364in}}%
\pgfpathlineto{\pgfqpoint{1.905096in}{2.476413in}}%
\pgfpathlineto{\pgfqpoint{1.908975in}{2.475522in}}%
\pgfpathlineto{\pgfqpoint{1.912854in}{2.467512in}}%
\pgfpathlineto{\pgfqpoint{1.916733in}{2.462175in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{2.367466in}}%
\pgfpathlineto{\pgfqpoint{1.924491in}{2.385997in}}%
\pgfpathlineto{\pgfqpoint{1.928369in}{2.374523in}}%
\pgfpathlineto{\pgfqpoint{1.932248in}{2.367466in}}%
\pgfpathlineto{\pgfqpoint{1.936127in}{2.356006in}}%
\pgfpathlineto{\pgfqpoint{1.940006in}{2.345435in}}%
\pgfpathlineto{\pgfqpoint{1.943885in}{2.494248in}}%
\pgfpathlineto{\pgfqpoint{1.947764in}{2.411628in}}%
\pgfpathlineto{\pgfqpoint{1.951643in}{2.494248in}}%
\pgfpathlineto{\pgfqpoint{1.955521in}{2.491570in}}%
\pgfpathlineto{\pgfqpoint{1.959400in}{2.490677in}}%
\pgfpathlineto{\pgfqpoint{1.963279in}{2.484433in}}%
\pgfpathlineto{\pgfqpoint{1.967158in}{2.491570in}}%
\pgfpathlineto{\pgfqpoint{1.971037in}{2.485325in}}%
\pgfpathlineto{\pgfqpoint{1.974916in}{2.477304in}}%
\pgfpathlineto{\pgfqpoint{1.978795in}{2.473742in}}%
\pgfpathlineto{\pgfqpoint{1.982674in}{2.378935in}}%
\pgfpathlineto{\pgfqpoint{1.986552in}{2.369230in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{2.422250in}}%
\pgfpathlineto{\pgfqpoint{1.994310in}{2.411628in}}%
\pgfpathlineto{\pgfqpoint{1.998189in}{2.404552in}}%
\pgfpathlineto{\pgfqpoint{2.002068in}{2.401900in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{2.397481in}}%
\pgfpathlineto{\pgfqpoint{2.009826in}{2.394830in}}%
\pgfpathlineto{\pgfqpoint{2.013704in}{2.385114in}}%
\pgfpathlineto{\pgfqpoint{2.017583in}{2.385114in}}%
\pgfpathlineto{\pgfqpoint{2.021462in}{2.373640in}}%
\pgfpathlineto{\pgfqpoint{2.025341in}{2.400132in}}%
\pgfpathlineto{\pgfqpoint{2.029220in}{2.395713in}}%
\pgfpathlineto{\pgfqpoint{2.033099in}{2.386880in}}%
\pgfpathlineto{\pgfqpoint{2.036978in}{2.391296in}}%
\pgfpathlineto{\pgfqpoint{2.040857in}{2.378935in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{2.395713in}}%
\pgfpathlineto{\pgfqpoint{2.048614in}{2.386880in}}%
\pgfpathlineto{\pgfqpoint{2.052493in}{2.375405in}}%
\pgfpathlineto{\pgfqpoint{2.056372in}{2.381583in}}%
\pgfpathlineto{\pgfqpoint{2.060251in}{2.371876in}}%
\pgfpathlineto{\pgfqpoint{2.064130in}{2.366584in}}%
\pgfpathlineto{\pgfqpoint{2.068009in}{2.356887in}}%
\pgfpathlineto{\pgfqpoint{2.071887in}{2.369230in}}%
\pgfpathlineto{\pgfqpoint{2.075766in}{2.360413in}}%
\pgfpathlineto{\pgfqpoint{2.079645in}{2.350720in}}%
\pgfpathlineto{\pgfqpoint{2.083524in}{2.335751in}}%
\pgfpathlineto{\pgfqpoint{2.087403in}{2.350720in}}%
\pgfpathlineto{\pgfqpoint{2.091282in}{2.335751in}}%
\pgfpathlineto{\pgfqpoint{2.095161in}{2.392179in}}%
\pgfpathlineto{\pgfqpoint{2.099040in}{2.377170in}}%
\pgfpathlineto{\pgfqpoint{2.102918in}{2.365703in}}%
\pgfpathlineto{\pgfqpoint{2.106797in}{2.375405in}}%
\pgfpathlineto{\pgfqpoint{2.110676in}{2.363057in}}%
\pgfpathlineto{\pgfqpoint{2.114555in}{2.363057in}}%
\pgfpathlineto{\pgfqpoint{2.118434in}{2.354244in}}%
\pgfpathlineto{\pgfqpoint{2.122313in}{2.342793in}}%
\pgfpathlineto{\pgfqpoint{2.126192in}{2.327831in}}%
\pgfpathlineto{\pgfqpoint{2.130071in}{2.391296in}}%
\pgfpathlineto{\pgfqpoint{2.133949in}{2.381583in}}%
\pgfpathlineto{\pgfqpoint{2.137828in}{2.378935in}}%
\pgfpathlineto{\pgfqpoint{2.141707in}{2.366584in}}%
\pgfpathlineto{\pgfqpoint{2.145586in}{2.362176in}}%
\pgfpathlineto{\pgfqpoint{2.149465in}{2.350720in}}%
\pgfpathlineto{\pgfqpoint{2.153344in}{2.341913in}}%
\pgfpathlineto{\pgfqpoint{2.157223in}{2.327831in}}%
\pgfpathlineto{\pgfqpoint{2.161101in}{2.346316in}}%
\pgfpathlineto{\pgfqpoint{2.164980in}{2.332230in}}%
\pgfpathlineto{\pgfqpoint{2.168859in}{2.363939in}}%
\pgfpathlineto{\pgfqpoint{2.172738in}{2.352482in}}%
\pgfpathlineto{\pgfqpoint{2.176617in}{2.345435in}}%
\pgfpathlineto{\pgfqpoint{2.180496in}{2.352482in}}%
\pgfpathlineto{\pgfqpoint{2.184375in}{2.345435in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{2.337511in}}%
\pgfpathlineto{\pgfqpoint{2.192132in}{2.321674in}}%
\pgfpathlineto{\pgfqpoint{2.196011in}{2.308487in}}%
\pgfpathlineto{\pgfqpoint{2.199890in}{2.290918in}}%
\pgfpathlineto{\pgfqpoint{2.203769in}{2.283894in}}%
\pgfpathlineto{\pgfqpoint{2.207648in}{2.274241in}}%
\pgfpathlineto{\pgfqpoint{2.211527in}{2.296187in}}%
\pgfpathlineto{\pgfqpoint{2.215406in}{2.283016in}}%
\pgfpathlineto{\pgfqpoint{2.219284in}{2.284772in}}%
\pgfpathlineto{\pgfqpoint{2.223163in}{2.275996in}}%
\pgfpathlineto{\pgfqpoint{2.227042in}{2.326072in}}%
\pgfpathlineto{\pgfqpoint{2.230921in}{2.310244in}}%
\pgfpathlineto{\pgfqpoint{2.234800in}{2.307608in}}%
\pgfpathlineto{\pgfqpoint{2.238679in}{2.290918in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{2.282139in}}%
\pgfpathlineto{\pgfqpoint{2.246437in}{2.275118in}}%
\pgfpathlineto{\pgfqpoint{2.250315in}{2.263715in}}%
\pgfpathlineto{\pgfqpoint{2.254194in}{2.261084in}}%
\pgfpathlineto{\pgfqpoint{2.258073in}{2.248811in}}%
\pgfpathlineto{\pgfqpoint{2.261952in}{2.233917in}}%
\pgfpathlineto{\pgfqpoint{2.265831in}{2.265469in}}%
\pgfpathlineto{\pgfqpoint{2.269710in}{2.266346in}}%
\pgfpathlineto{\pgfqpoint{2.273589in}{2.275996in}}%
\pgfpathlineto{\pgfqpoint{2.277467in}{2.266346in}}%
\pgfpathlineto{\pgfqpoint{2.281346in}{2.266346in}}%
\pgfpathlineto{\pgfqpoint{2.285225in}{2.237421in}}%
\pgfpathlineto{\pgfqpoint{2.289104in}{2.240925in}}%
\pgfpathlineto{\pgfqpoint{2.292983in}{2.224285in}}%
\pgfpathlineto{\pgfqpoint{2.296862in}{2.233041in}}%
\pgfpathlineto{\pgfqpoint{2.300741in}{2.217282in}}%
\pgfpathlineto{\pgfqpoint{2.304620in}{2.192785in}}%
\pgfpathlineto{\pgfqpoint{2.308498in}{2.177924in}}%
\pgfpathlineto{\pgfqpoint{2.312377in}{2.201531in}}%
\pgfpathlineto{\pgfqpoint{2.316256in}{2.185791in}}%
\pgfpathlineto{\pgfqpoint{2.320135in}{2.171806in}}%
\pgfpathlineto{\pgfqpoint{2.324014in}{2.189288in}}%
\pgfpathlineto{\pgfqpoint{2.327893in}{2.171806in}}%
\pgfpathlineto{\pgfqpoint{2.331772in}{2.185791in}}%
\pgfpathlineto{\pgfqpoint{2.335650in}{2.171806in}}%
\pgfpathlineto{\pgfqpoint{2.339529in}{2.246182in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{2.234793in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{2.196283in}}%
\pgfpathlineto{\pgfqpoint{2.351166in}{2.311123in}}%
\pgfpathlineto{\pgfqpoint{2.355045in}{2.296187in}}%
\pgfpathlineto{\pgfqpoint{2.358924in}{2.287406in}}%
\pgfpathlineto{\pgfqpoint{2.362803in}{2.339272in}}%
\pgfpathlineto{\pgfqpoint{2.366681in}{2.326951in}}%
\pgfpathlineto{\pgfqpoint{2.370560in}{2.324312in}}%
\pgfpathlineto{\pgfqpoint{2.374439in}{2.349839in}}%
\pgfpathlineto{\pgfqpoint{2.378318in}{2.335751in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{2.326072in}}%
\pgfpathlineto{\pgfqpoint{2.386076in}{2.330471in}}%
\pgfpathlineto{\pgfqpoint{2.389955in}{2.317277in}}%
\pgfpathlineto{\pgfqpoint{2.393833in}{2.326072in}}%
\pgfpathlineto{\pgfqpoint{2.397712in}{2.310244in}}%
\pgfpathlineto{\pgfqpoint{2.401591in}{2.297065in}}%
\pgfpathlineto{\pgfqpoint{2.405470in}{2.288284in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{2.297065in}}%
\pgfpathlineto{\pgfqpoint{2.413228in}{2.286528in}}%
\pgfpathlineto{\pgfqpoint{2.417107in}{2.278628in}}%
\pgfpathlineto{\pgfqpoint{2.420986in}{2.356006in}}%
\pgfpathlineto{\pgfqpoint{2.424864in}{2.343674in}}%
\pgfpathlineto{\pgfqpoint{2.428743in}{2.328711in}}%
\pgfpathlineto{\pgfqpoint{2.432622in}{2.313760in}}%
\pgfpathlineto{\pgfqpoint{2.436501in}{2.297943in}}%
\pgfpathlineto{\pgfqpoint{2.440380in}{2.290918in}}%
\pgfpathlineto{\pgfqpoint{2.444259in}{2.283894in}}%
\pgfpathlineto{\pgfqpoint{2.448138in}{2.283016in}}%
\pgfpathlineto{\pgfqpoint{2.452016in}{2.269854in}}%
\pgfpathlineto{\pgfqpoint{2.455895in}{2.297943in}}%
\pgfpathlineto{\pgfqpoint{2.459774in}{2.288284in}}%
\pgfpathlineto{\pgfqpoint{2.463653in}{2.349839in}}%
\pgfpathlineto{\pgfqpoint{2.467532in}{2.341032in}}%
\pgfpathlineto{\pgfqpoint{2.471411in}{2.344554in}}%
\pgfpathlineto{\pgfqpoint{2.475290in}{2.331350in}}%
\pgfpathlineto{\pgfqpoint{2.479169in}{2.334871in}}%
\pgfpathlineto{\pgfqpoint{2.483047in}{2.320794in}}%
\pgfpathlineto{\pgfqpoint{2.486926in}{2.392179in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{2.389529in}}%
\pgfpathlineto{\pgfqpoint{2.494684in}{2.451513in}}%
\pgfpathlineto{\pgfqpoint{2.498563in}{2.447073in}}%
\pgfpathlineto{\pgfqpoint{2.502442in}{2.467512in}}%
\pgfpathlineto{\pgfqpoint{2.506321in}{2.448849in}}%
\pgfpathlineto{\pgfqpoint{2.510200in}{2.451513in}}%
\pgfpathlineto{\pgfqpoint{2.514078in}{2.476413in}}%
\pgfpathlineto{\pgfqpoint{2.517957in}{2.467512in}}%
\pgfpathlineto{\pgfqpoint{2.521836in}{2.462175in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{2.453289in}}%
\pgfpathlineto{\pgfqpoint{2.529594in}{2.454177in}}%
\pgfpathlineto{\pgfqpoint{2.533473in}{2.496927in}}%
\pgfpathlineto{\pgfqpoint{2.537352in}{2.484433in}}%
\pgfpathlineto{\pgfqpoint{2.541230in}{2.498714in}}%
\pgfpathlineto{\pgfqpoint{2.545109in}{2.492462in}}%
\pgfpathlineto{\pgfqpoint{2.548988in}{2.473742in}}%
\pgfpathlineto{\pgfqpoint{2.552867in}{2.495141in}}%
\pgfpathlineto{\pgfqpoint{2.556746in}{2.477304in}}%
\pgfpathlineto{\pgfqpoint{2.560625in}{2.491570in}}%
\pgfpathlineto{\pgfqpoint{2.564504in}{2.466622in}}%
\pgfpathlineto{\pgfqpoint{2.568383in}{2.464843in}}%
\pgfpathlineto{\pgfqpoint{2.572261in}{2.466622in}}%
\pgfpathlineto{\pgfqpoint{2.576140in}{2.510340in}}%
\pgfpathlineto{\pgfqpoint{2.580019in}{2.493355in}}%
\pgfpathlineto{\pgfqpoint{2.583898in}{2.485325in}}%
\pgfpathlineto{\pgfqpoint{2.587777in}{2.473742in}}%
\pgfpathlineto{\pgfqpoint{2.591656in}{2.499607in}}%
\pgfpathlineto{\pgfqpoint{2.595535in}{2.479085in}}%
\pgfpathlineto{\pgfqpoint{2.599413in}{2.482650in}}%
\pgfpathlineto{\pgfqpoint{2.603292in}{2.474632in}}%
\pgfpathlineto{\pgfqpoint{2.607171in}{2.472851in}}%
\pgfpathlineto{\pgfqpoint{2.611050in}{2.471961in}}%
\pgfpathlineto{\pgfqpoint{2.614929in}{2.464843in}}%
\pgfpathlineto{\pgfqpoint{2.618808in}{2.463064in}}%
\pgfpathlineto{\pgfqpoint{2.622687in}{2.461286in}}%
\pgfpathlineto{\pgfqpoint{2.626566in}{2.447961in}}%
\pgfpathlineto{\pgfqpoint{2.630444in}{2.427564in}}%
\pgfpathlineto{\pgfqpoint{2.634323in}{2.437314in}}%
\pgfpathlineto{\pgfqpoint{2.638202in}{2.427564in}}%
\pgfpathlineto{\pgfqpoint{2.642081in}{2.401016in}}%
\pgfpathlineto{\pgfqpoint{2.645960in}{2.427564in}}%
\pgfpathlineto{\pgfqpoint{2.649839in}{2.431109in}}%
\pgfpathlineto{\pgfqpoint{2.653718in}{2.463954in}}%
\pgfpathlineto{\pgfqpoint{2.657596in}{2.462175in}}%
\pgfpathlineto{\pgfqpoint{2.661475in}{2.479085in}}%
\pgfpathlineto{\pgfqpoint{2.665354in}{2.472851in}}%
\pgfpathlineto{\pgfqpoint{2.669233in}{2.463064in}}%
\pgfpathlineto{\pgfqpoint{2.673112in}{2.447073in}}%
\pgfpathlineto{\pgfqpoint{2.676991in}{2.438201in}}%
\pgfpathlineto{\pgfqpoint{2.680870in}{2.425792in}}%
\pgfpathlineto{\pgfqpoint{2.684749in}{2.424021in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{2.369230in}}%
\pgfpathlineto{\pgfqpoint{2.692506in}{2.397481in}}%
\pgfpathlineto{\pgfqpoint{2.696385in}{2.387763in}}%
\pgfpathlineto{\pgfqpoint{2.700264in}{2.312881in}}%
\pgfpathlineto{\pgfqpoint{2.704143in}{2.378935in}}%
\pgfpathlineto{\pgfqpoint{2.708022in}{2.228663in}}%
\pgfpathlineto{\pgfqpoint{2.711901in}{2.149096in}}%
\pgfpathlineto{\pgfqpoint{2.715779in}{2.047974in}}%
\pgfpathlineto{\pgfqpoint{2.719658in}{1.275125in}}%
\pgfpathlineto{\pgfqpoint{2.723537in}{1.679710in}}%
\pgfpathlineto{\pgfqpoint{2.727416in}{1.727194in}}%
\pgfpathlineto{\pgfqpoint{2.731295in}{2.129893in}}%
\pgfpathlineto{\pgfqpoint{2.735174in}{1.984486in}}%
\pgfpathlineto{\pgfqpoint{2.739053in}{2.089780in}}%
\pgfpathlineto{\pgfqpoint{2.742932in}{1.632275in}}%
\pgfpathlineto{\pgfqpoint{2.746810in}{1.742745in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.569391in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{2.008825in}}%
\pgfpathlineto{\pgfqpoint{2.758447in}{1.726331in}}%
\pgfpathlineto{\pgfqpoint{2.762326in}{1.633999in}}%
\pgfpathlineto{\pgfqpoint{2.766205in}{2.045362in}}%
\pgfpathlineto{\pgfqpoint{2.770084in}{1.980141in}}%
\pgfpathlineto{\pgfqpoint{2.773962in}{2.060162in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.962768in}}%
\pgfpathlineto{\pgfqpoint{2.781720in}{2.376287in}}%
\pgfpathlineto{\pgfqpoint{2.785599in}{2.254070in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{2.204156in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{2.227787in}}%
\pgfpathlineto{\pgfqpoint{2.797236in}{2.191911in}}%
\pgfpathlineto{\pgfqpoint{2.801115in}{2.253194in}}%
\pgfpathlineto{\pgfqpoint{2.804993in}{2.226911in}}%
\pgfpathlineto{\pgfqpoint{2.808872in}{2.255823in}}%
\pgfpathlineto{\pgfqpoint{2.812751in}{2.278628in}}%
\pgfpathlineto{\pgfqpoint{2.816630in}{2.296187in}}%
\pgfpathlineto{\pgfqpoint{2.820509in}{2.266346in}}%
\pgfpathlineto{\pgfqpoint{2.824388in}{2.358650in}}%
\pgfpathlineto{\pgfqpoint{2.828267in}{1.929779in}}%
\pgfpathlineto{\pgfqpoint{2.832146in}{2.263715in}}%
\pgfpathlineto{\pgfqpoint{2.832146in}{2.295574in}}%
\pgfpathlineto{\pgfqpoint{2.832146in}{2.295574in}}%
\pgfpathlineto{\pgfqpoint{2.828267in}{1.969001in}}%
\pgfpathlineto{\pgfqpoint{2.824388in}{2.386892in}}%
\pgfpathlineto{\pgfqpoint{2.820509in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.816630in}{2.326911in}}%
\pgfpathlineto{\pgfqpoint{2.812751in}{2.309978in}}%
\pgfpathlineto{\pgfqpoint{2.808872in}{2.287944in}}%
\pgfpathlineto{\pgfqpoint{2.804993in}{2.259946in}}%
\pgfpathlineto{\pgfqpoint{2.801115in}{2.285401in}}%
\pgfpathlineto{\pgfqpoint{2.797236in}{2.225964in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{2.260795in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{2.237863in}}%
\pgfpathlineto{\pgfqpoint{2.785599in}{2.286248in}}%
\pgfpathlineto{\pgfqpoint{2.781720in}{2.403746in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{2.001546in}}%
\pgfpathlineto{\pgfqpoint{2.773962in}{2.097303in}}%
\pgfpathlineto{\pgfqpoint{2.770084in}{2.018664in}}%
\pgfpathlineto{\pgfqpoint{2.766205in}{2.082785in}}%
\pgfpathlineto{\pgfqpoint{2.762326in}{1.674979in}}%
\pgfpathlineto{\pgfqpoint{2.758447in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{2.046891in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.610245in}}%
\pgfpathlineto{\pgfqpoint{2.746810in}{1.783528in}}%
\pgfpathlineto{\pgfqpoint{2.742932in}{1.673254in}}%
\pgfpathlineto{\pgfqpoint{2.739053in}{2.126320in}}%
\pgfpathlineto{\pgfqpoint{2.735174in}{2.022942in}}%
\pgfpathlineto{\pgfqpoint{2.731295in}{2.165537in}}%
\pgfpathlineto{\pgfqpoint{2.727416in}{1.768037in}}%
\pgfpathlineto{\pgfqpoint{2.723537in}{1.720670in}}%
\pgfpathlineto{\pgfqpoint{2.719658in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{2.715779in}{2.085347in}}%
\pgfpathlineto{\pgfqpoint{2.711901in}{2.184274in}}%
\pgfpathlineto{\pgfqpoint{2.708022in}{2.261644in}}%
\pgfpathlineto{\pgfqpoint{2.704143in}{2.406272in}}%
\pgfpathlineto{\pgfqpoint{2.700264in}{2.342983in}}%
\pgfpathlineto{\pgfqpoint{2.696385in}{2.414690in}}%
\pgfpathlineto{\pgfqpoint{2.692506in}{2.423943in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{2.397007in}}%
\pgfpathlineto{\pgfqpoint{2.684749in}{2.449139in}}%
\pgfpathlineto{\pgfqpoint{2.680870in}{2.450817in}}%
\pgfpathlineto{\pgfqpoint{2.676991in}{2.462552in}}%
\pgfpathlineto{\pgfqpoint{2.673112in}{2.470925in}}%
\pgfpathlineto{\pgfqpoint{2.669233in}{2.485977in}}%
\pgfpathlineto{\pgfqpoint{2.665354in}{2.495160in}}%
\pgfpathlineto{\pgfqpoint{2.661475in}{2.500998in}}%
\pgfpathlineto{\pgfqpoint{2.657596in}{2.485141in}}%
\pgfpathlineto{\pgfqpoint{2.653718in}{2.486812in}}%
\pgfpathlineto{\pgfqpoint{2.649839in}{2.455848in}}%
\pgfpathlineto{\pgfqpoint{2.645960in}{2.452494in}}%
\pgfpathlineto{\pgfqpoint{2.642081in}{2.427305in}}%
\pgfpathlineto{\pgfqpoint{2.638202in}{2.452494in}}%
\pgfpathlineto{\pgfqpoint{2.634323in}{2.461714in}}%
\pgfpathlineto{\pgfqpoint{2.630444in}{2.452494in}}%
\pgfpathlineto{\pgfqpoint{2.626566in}{2.471762in}}%
\pgfpathlineto{\pgfqpoint{2.622687in}{2.484306in}}%
\pgfpathlineto{\pgfqpoint{2.618808in}{2.485977in}}%
\pgfpathlineto{\pgfqpoint{2.614929in}{2.487647in}}%
\pgfpathlineto{\pgfqpoint{2.611050in}{2.494326in}}%
\pgfpathlineto{\pgfqpoint{2.607171in}{2.495160in}}%
\pgfpathlineto{\pgfqpoint{2.603292in}{2.496828in}}%
\pgfpathlineto{\pgfqpoint{2.599413in}{2.504331in}}%
\pgfpathlineto{\pgfqpoint{2.595535in}{2.500998in}}%
\pgfpathlineto{\pgfqpoint{2.591656in}{2.520141in}}%
\pgfpathlineto{\pgfqpoint{2.587777in}{2.495994in}}%
\pgfpathlineto{\pgfqpoint{2.583898in}{2.506830in}}%
\pgfpathlineto{\pgfqpoint{2.580019in}{2.514321in}}%
\pgfpathlineto{\pgfqpoint{2.576140in}{2.530103in}}%
\pgfpathlineto{\pgfqpoint{2.572261in}{2.489317in}}%
\pgfpathlineto{\pgfqpoint{2.568383in}{2.487647in}}%
\pgfpathlineto{\pgfqpoint{2.564504in}{2.489317in}}%
\pgfpathlineto{\pgfqpoint{2.560625in}{2.512658in}}%
\pgfpathlineto{\pgfqpoint{2.556746in}{2.499330in}}%
\pgfpathlineto{\pgfqpoint{2.552867in}{2.515985in}}%
\pgfpathlineto{\pgfqpoint{2.548988in}{2.495994in}}%
\pgfpathlineto{\pgfqpoint{2.545109in}{2.513490in}}%
\pgfpathlineto{\pgfqpoint{2.541230in}{2.519310in}}%
\pgfpathlineto{\pgfqpoint{2.537352in}{2.505998in}}%
\pgfpathlineto{\pgfqpoint{2.533473in}{2.517648in}}%
\pgfpathlineto{\pgfqpoint{2.529594in}{2.477618in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{2.476782in}}%
\pgfpathlineto{\pgfqpoint{2.521836in}{2.485141in}}%
\pgfpathlineto{\pgfqpoint{2.517957in}{2.490152in}}%
\pgfpathlineto{\pgfqpoint{2.514078in}{2.498497in}}%
\pgfpathlineto{\pgfqpoint{2.510200in}{2.475109in}}%
\pgfpathlineto{\pgfqpoint{2.506321in}{2.472599in}}%
\pgfpathlineto{\pgfqpoint{2.502442in}{2.490152in}}%
\pgfpathlineto{\pgfqpoint{2.498563in}{2.470925in}}%
\pgfpathlineto{\pgfqpoint{2.494684in}{2.475109in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{2.416373in}}%
\pgfpathlineto{\pgfqpoint{2.486926in}{2.418896in}}%
\pgfpathlineto{\pgfqpoint{2.483047in}{2.350591in}}%
\pgfpathlineto{\pgfqpoint{2.479169in}{2.364108in}}%
\pgfpathlineto{\pgfqpoint{2.475290in}{2.360730in}}%
\pgfpathlineto{\pgfqpoint{2.471411in}{2.373395in}}%
\pgfpathlineto{\pgfqpoint{2.467532in}{2.370018in}}%
\pgfpathlineto{\pgfqpoint{2.463653in}{2.378458in}}%
\pgfpathlineto{\pgfqpoint{2.459774in}{2.319293in}}%
\pgfpathlineto{\pgfqpoint{2.455895in}{2.328604in}}%
\pgfpathlineto{\pgfqpoint{2.452016in}{2.301507in}}%
\pgfpathlineto{\pgfqpoint{2.448138in}{2.314213in}}%
\pgfpathlineto{\pgfqpoint{2.444259in}{2.315060in}}%
\pgfpathlineto{\pgfqpoint{2.440380in}{2.321833in}}%
\pgfpathlineto{\pgfqpoint{2.436501in}{2.328604in}}%
\pgfpathlineto{\pgfqpoint{2.432622in}{2.343829in}}%
\pgfpathlineto{\pgfqpoint{2.428743in}{2.358196in}}%
\pgfpathlineto{\pgfqpoint{2.424864in}{2.372551in}}%
\pgfpathlineto{\pgfqpoint{2.420986in}{2.384362in}}%
\pgfpathlineto{\pgfqpoint{2.417107in}{2.309978in}}%
\pgfpathlineto{\pgfqpoint{2.413228in}{2.317600in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{2.327757in}}%
\pgfpathlineto{\pgfqpoint{2.405470in}{2.319293in}}%
\pgfpathlineto{\pgfqpoint{2.401591in}{2.327757in}}%
\pgfpathlineto{\pgfqpoint{2.397712in}{2.340447in}}%
\pgfpathlineto{\pgfqpoint{2.393833in}{2.355661in}}%
\pgfpathlineto{\pgfqpoint{2.389955in}{2.347210in}}%
\pgfpathlineto{\pgfqpoint{2.386076in}{2.359885in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{2.355661in}}%
\pgfpathlineto{\pgfqpoint{2.378318in}{2.364953in}}%
\pgfpathlineto{\pgfqpoint{2.374439in}{2.378458in}}%
\pgfpathlineto{\pgfqpoint{2.370560in}{2.353972in}}%
\pgfpathlineto{\pgfqpoint{2.366681in}{2.356506in}}%
\pgfpathlineto{\pgfqpoint{2.362803in}{2.368330in}}%
\pgfpathlineto{\pgfqpoint{2.358924in}{2.318447in}}%
\pgfpathlineto{\pgfqpoint{2.355045in}{2.326911in}}%
\pgfpathlineto{\pgfqpoint{2.351166in}{2.341292in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{2.230214in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{2.267585in}}%
\pgfpathlineto{\pgfqpoint{2.339529in}{2.278615in}}%
\pgfpathlineto{\pgfqpoint{2.335650in}{2.206403in}}%
\pgfpathlineto{\pgfqpoint{2.331772in}{2.220012in}}%
\pgfpathlineto{\pgfqpoint{2.327893in}{2.206403in}}%
\pgfpathlineto{\pgfqpoint{2.324014in}{2.223413in}}%
\pgfpathlineto{\pgfqpoint{2.320135in}{2.206403in}}%
\pgfpathlineto{\pgfqpoint{2.316256in}{2.220012in}}%
\pgfpathlineto{\pgfqpoint{2.312377in}{2.235313in}}%
\pgfpathlineto{\pgfqpoint{2.308498in}{2.212358in}}%
\pgfpathlineto{\pgfqpoint{2.304620in}{2.226814in}}%
\pgfpathlineto{\pgfqpoint{2.300741in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{2.296862in}{2.265888in}}%
\pgfpathlineto{\pgfqpoint{2.292983in}{2.257399in}}%
\pgfpathlineto{\pgfqpoint{2.289104in}{2.273525in}}%
\pgfpathlineto{\pgfqpoint{2.285225in}{2.270131in}}%
\pgfpathlineto{\pgfqpoint{2.281346in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.277467in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.273589in}{2.307437in}}%
\pgfpathlineto{\pgfqpoint{2.269710in}{2.298117in}}%
\pgfpathlineto{\pgfqpoint{2.265831in}{2.297269in}}%
\pgfpathlineto{\pgfqpoint{2.261952in}{2.266737in}}%
\pgfpathlineto{\pgfqpoint{2.258073in}{2.281160in}}%
\pgfpathlineto{\pgfqpoint{2.254194in}{2.293031in}}%
\pgfpathlineto{\pgfqpoint{2.250315in}{2.295574in}}%
\pgfpathlineto{\pgfqpoint{2.246437in}{2.306590in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{2.313366in}}%
\pgfpathlineto{\pgfqpoint{2.238679in}{2.321833in}}%
\pgfpathlineto{\pgfqpoint{2.234800in}{2.337909in}}%
\pgfpathlineto{\pgfqpoint{2.230921in}{2.340447in}}%
\pgfpathlineto{\pgfqpoint{2.227042in}{2.355661in}}%
\pgfpathlineto{\pgfqpoint{2.223163in}{2.307437in}}%
\pgfpathlineto{\pgfqpoint{2.219284in}{2.315907in}}%
\pgfpathlineto{\pgfqpoint{2.215406in}{2.314213in}}%
\pgfpathlineto{\pgfqpoint{2.211527in}{2.326911in}}%
\pgfpathlineto{\pgfqpoint{2.207648in}{2.305743in}}%
\pgfpathlineto{\pgfqpoint{2.203769in}{2.315060in}}%
\pgfpathlineto{\pgfqpoint{2.199890in}{2.321833in}}%
\pgfpathlineto{\pgfqpoint{2.196011in}{2.338755in}}%
\pgfpathlineto{\pgfqpoint{2.192132in}{2.351436in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{2.366641in}}%
\pgfpathlineto{\pgfqpoint{2.184375in}{2.374239in}}%
\pgfpathlineto{\pgfqpoint{2.180496in}{2.380988in}}%
\pgfpathlineto{\pgfqpoint{2.176617in}{2.374239in}}%
\pgfpathlineto{\pgfqpoint{2.172738in}{2.380988in}}%
\pgfpathlineto{\pgfqpoint{2.168859in}{2.391950in}}%
\pgfpathlineto{\pgfqpoint{2.164980in}{2.361575in}}%
\pgfpathlineto{\pgfqpoint{2.161101in}{2.375083in}}%
\pgfpathlineto{\pgfqpoint{2.157223in}{2.357351in}}%
\pgfpathlineto{\pgfqpoint{2.153344in}{2.370863in}}%
\pgfpathlineto{\pgfqpoint{2.149465in}{2.379301in}}%
\pgfpathlineto{\pgfqpoint{2.145586in}{2.390265in}}%
\pgfpathlineto{\pgfqpoint{2.141707in}{2.394479in}}%
\pgfpathlineto{\pgfqpoint{2.137828in}{2.406272in}}%
\pgfpathlineto{\pgfqpoint{2.133949in}{2.408798in}}%
\pgfpathlineto{\pgfqpoint{2.130071in}{2.418055in}}%
\pgfpathlineto{\pgfqpoint{2.126192in}{2.357351in}}%
\pgfpathlineto{\pgfqpoint{2.122313in}{2.371707in}}%
\pgfpathlineto{\pgfqpoint{2.118434in}{2.382675in}}%
\pgfpathlineto{\pgfqpoint{2.114555in}{2.391108in}}%
\pgfpathlineto{\pgfqpoint{2.110676in}{2.391108in}}%
\pgfpathlineto{\pgfqpoint{2.106797in}{2.402904in}}%
\pgfpathlineto{\pgfqpoint{2.102918in}{2.393636in}}%
\pgfpathlineto{\pgfqpoint{2.099040in}{2.404588in}}%
\pgfpathlineto{\pgfqpoint{2.095161in}{2.418896in}}%
\pgfpathlineto{\pgfqpoint{2.091282in}{2.364953in}}%
\pgfpathlineto{\pgfqpoint{2.087403in}{2.379301in}}%
\pgfpathlineto{\pgfqpoint{2.083524in}{2.364953in}}%
\pgfpathlineto{\pgfqpoint{2.079645in}{2.379301in}}%
\pgfpathlineto{\pgfqpoint{2.075766in}{2.388578in}}%
\pgfpathlineto{\pgfqpoint{2.071887in}{2.397007in}}%
\pgfpathlineto{\pgfqpoint{2.068009in}{2.385206in}}%
\pgfpathlineto{\pgfqpoint{2.064130in}{2.394479in}}%
\pgfpathlineto{\pgfqpoint{2.060251in}{2.399535in}}%
\pgfpathlineto{\pgfqpoint{2.056372in}{2.408798in}}%
\pgfpathlineto{\pgfqpoint{2.052493in}{2.402904in}}%
\pgfpathlineto{\pgfqpoint{2.048614in}{2.413848in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{2.422261in}}%
\pgfpathlineto{\pgfqpoint{2.040857in}{2.406272in}}%
\pgfpathlineto{\pgfqpoint{2.036978in}{2.418055in}}%
\pgfpathlineto{\pgfqpoint{2.033099in}{2.413848in}}%
\pgfpathlineto{\pgfqpoint{2.029220in}{2.422261in}}%
\pgfpathlineto{\pgfqpoint{2.025341in}{2.426465in}}%
\pgfpathlineto{\pgfqpoint{2.021462in}{2.401219in}}%
\pgfpathlineto{\pgfqpoint{2.017583in}{2.412165in}}%
\pgfpathlineto{\pgfqpoint{2.013704in}{2.412165in}}%
\pgfpathlineto{\pgfqpoint{2.009826in}{2.421420in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{2.423943in}}%
\pgfpathlineto{\pgfqpoint{2.002068in}{2.428146in}}%
\pgfpathlineto{\pgfqpoint{1.998189in}{2.430667in}}%
\pgfpathlineto{\pgfqpoint{1.994310in}{2.437388in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{2.447461in}}%
\pgfpathlineto{\pgfqpoint{1.986552in}{2.397007in}}%
\pgfpathlineto{\pgfqpoint{1.982674in}{2.406272in}}%
\pgfpathlineto{\pgfqpoint{1.978795in}{2.495994in}}%
\pgfpathlineto{\pgfqpoint{1.974916in}{2.499330in}}%
\pgfpathlineto{\pgfqpoint{1.971037in}{2.506830in}}%
\pgfpathlineto{\pgfqpoint{1.967158in}{2.512658in}}%
\pgfpathlineto{\pgfqpoint{1.963279in}{2.505998in}}%
\pgfpathlineto{\pgfqpoint{1.959400in}{2.511826in}}%
\pgfpathlineto{\pgfqpoint{1.955521in}{2.512658in}}%
\pgfpathlineto{\pgfqpoint{1.951643in}{2.515153in}}%
\pgfpathlineto{\pgfqpoint{1.947764in}{2.437388in}}%
\pgfpathlineto{\pgfqpoint{1.943885in}{2.515153in}}%
\pgfpathlineto{\pgfqpoint{1.940006in}{2.374239in}}%
\pgfpathlineto{\pgfqpoint{1.936127in}{2.384362in}}%
\pgfpathlineto{\pgfqpoint{1.932248in}{2.395322in}}%
\pgfpathlineto{\pgfqpoint{1.928369in}{2.402062in}}%
\pgfpathlineto{\pgfqpoint{1.924491in}{2.413007in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{2.395322in}}%
\pgfpathlineto{\pgfqpoint{1.916733in}{2.485141in}}%
\pgfpathlineto{\pgfqpoint{1.912854in}{2.490152in}}%
\pgfpathlineto{\pgfqpoint{1.908975in}{2.497663in}}%
\pgfpathlineto{\pgfqpoint{1.905096in}{2.498497in}}%
\pgfpathlineto{\pgfqpoint{1.901217in}{2.424783in}}%
\pgfpathlineto{\pgfqpoint{1.897338in}{2.507663in}}%
\pgfpathlineto{\pgfqpoint{1.893460in}{2.514321in}}%
\pgfpathlineto{\pgfqpoint{1.889581in}{2.484306in}}%
\pgfpathlineto{\pgfqpoint{1.885702in}{2.490152in}}%
\pgfpathlineto{\pgfqpoint{1.881823in}{2.473436in}}%
\pgfpathlineto{\pgfqpoint{1.877944in}{2.481799in}}%
\pgfpathlineto{\pgfqpoint{1.874065in}{2.488482in}}%
\pgfpathlineto{\pgfqpoint{1.870186in}{2.482634in}}%
\pgfpathlineto{\pgfqpoint{1.866308in}{2.489317in}}%
\pgfpathlineto{\pgfqpoint{1.862429in}{2.495994in}}%
\pgfpathlineto{\pgfqpoint{1.858550in}{2.500164in}}%
\pgfpathlineto{\pgfqpoint{1.854671in}{2.460039in}}%
\pgfpathlineto{\pgfqpoint{1.850792in}{2.459201in}}%
\pgfpathlineto{\pgfqpoint{1.846913in}{2.465902in}}%
\pgfpathlineto{\pgfqpoint{1.843034in}{2.464227in}}%
\pgfpathlineto{\pgfqpoint{1.839155in}{2.475946in}}%
\pgfpathlineto{\pgfqpoint{1.835277in}{2.485977in}}%
\pgfpathlineto{\pgfqpoint{1.831398in}{2.459201in}}%
\pgfpathlineto{\pgfqpoint{1.827519in}{2.465902in}}%
\pgfpathlineto{\pgfqpoint{1.823640in}{2.460039in}}%
\pgfpathlineto{\pgfqpoint{1.819761in}{2.466740in}}%
\pgfpathlineto{\pgfqpoint{1.815882in}{2.474273in}}%
\pgfpathlineto{\pgfqpoint{1.812003in}{2.483470in}}%
\pgfpathlineto{\pgfqpoint{1.808125in}{2.458363in}}%
\pgfpathlineto{\pgfqpoint{1.804246in}{2.467577in}}%
\pgfpathlineto{\pgfqpoint{1.800367in}{2.424783in}}%
\pgfpathlineto{\pgfqpoint{1.796488in}{2.433188in}}%
\pgfpathlineto{\pgfqpoint{1.792609in}{2.439907in}}%
\pgfpathlineto{\pgfqpoint{1.788730in}{2.445783in}}%
\pgfpathlineto{\pgfqpoint{1.784851in}{2.451655in}}%
\pgfpathlineto{\pgfqpoint{1.780972in}{2.458363in}}%
\pgfpathlineto{\pgfqpoint{1.777094in}{2.464227in}}%
\pgfpathlineto{\pgfqpoint{1.773215in}{2.475109in}}%
\pgfpathlineto{\pgfqpoint{1.769336in}{2.482634in}}%
\pgfpathlineto{\pgfqpoint{1.765457in}{2.487647in}}%
\pgfpathlineto{\pgfqpoint{1.761578in}{2.491822in}}%
\pgfpathlineto{\pgfqpoint{1.757699in}{2.489317in}}%
\pgfpathlineto{\pgfqpoint{1.753820in}{2.493491in}}%
\pgfpathlineto{\pgfqpoint{1.749941in}{2.469251in}}%
\pgfpathlineto{\pgfqpoint{1.746063in}{2.478455in}}%
\pgfpathlineto{\pgfqpoint{1.742184in}{2.460877in}}%
\pgfpathlineto{\pgfqpoint{1.738305in}{2.468414in}}%
\pgfpathlineto{\pgfqpoint{1.734426in}{2.476782in}}%
\pgfpathlineto{\pgfqpoint{1.730547in}{2.482634in}}%
\pgfpathlineto{\pgfqpoint{1.726668in}{2.490152in}}%
\pgfpathlineto{\pgfqpoint{1.722789in}{2.486812in}}%
\pgfpathlineto{\pgfqpoint{1.718911in}{2.494326in}}%
\pgfpathlineto{\pgfqpoint{1.715032in}{2.495994in}}%
\pgfpathlineto{\pgfqpoint{1.711153in}{2.502665in}}%
\pgfpathlineto{\pgfqpoint{1.707274in}{2.506830in}}%
\pgfpathlineto{\pgfqpoint{1.703395in}{2.513490in}}%
\pgfpathlineto{\pgfqpoint{1.699516in}{2.500164in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{2.507663in}}%
\pgfpathlineto{\pgfqpoint{1.691758in}{2.458363in}}%
\pgfpathlineto{\pgfqpoint{1.687880in}{2.465065in}}%
\pgfpathlineto{\pgfqpoint{1.684001in}{2.475946in}}%
\pgfpathlineto{\pgfqpoint{1.680122in}{2.470925in}}%
\pgfpathlineto{\pgfqpoint{1.676243in}{2.480963in}}%
\pgfpathlineto{\pgfqpoint{1.672364in}{2.487647in}}%
\pgfpathlineto{\pgfqpoint{1.668485in}{2.492657in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{2.495994in}}%
\pgfpathlineto{\pgfqpoint{1.660728in}{2.488482in}}%
\pgfpathlineto{\pgfqpoint{1.656849in}{2.490987in}}%
\pgfpathlineto{\pgfqpoint{1.652970in}{2.495160in}}%
\pgfpathlineto{\pgfqpoint{1.649091in}{2.501831in}}%
\pgfpathlineto{\pgfqpoint{1.645212in}{2.510161in}}%
\pgfpathlineto{\pgfqpoint{1.641333in}{2.515985in}}%
\pgfpathlineto{\pgfqpoint{1.637454in}{2.520972in}}%
\pgfpathlineto{\pgfqpoint{1.633575in}{2.525955in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{2.532590in}}%
\pgfpathlineto{\pgfqpoint{1.625818in}{2.528444in}}%
\pgfpathlineto{\pgfqpoint{1.621939in}{2.525955in}}%
\pgfpathlineto{\pgfqpoint{1.618060in}{2.534248in}}%
\pgfpathlineto{\pgfqpoint{1.614181in}{2.542526in}}%
\pgfpathlineto{\pgfqpoint{1.610302in}{2.526785in}}%
\pgfpathlineto{\pgfqpoint{1.606423in}{2.536733in}}%
\pgfpathlineto{\pgfqpoint{1.602545in}{2.510993in}}%
\pgfpathlineto{\pgfqpoint{1.598666in}{2.515153in}}%
\pgfpathlineto{\pgfqpoint{1.594787in}{2.522633in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{2.523464in}}%
\pgfpathlineto{\pgfqpoint{1.587029in}{2.528444in}}%
\pgfpathlineto{\pgfqpoint{1.583150in}{2.525955in}}%
\pgfpathlineto{\pgfqpoint{1.579271in}{2.533419in}}%
\pgfpathlineto{\pgfqpoint{1.575392in}{2.520972in}}%
\pgfpathlineto{\pgfqpoint{1.571514in}{2.524294in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{2.533419in}}%
\pgfpathlineto{\pgfqpoint{1.563756in}{2.537561in}}%
\pgfpathlineto{\pgfqpoint{1.559877in}{2.520972in}}%
\pgfpathlineto{\pgfqpoint{1.555998in}{2.513490in}}%
\pgfpathlineto{\pgfqpoint{1.552119in}{2.515153in}}%
\pgfpathlineto{\pgfqpoint{1.548240in}{2.525955in}}%
\pgfpathlineto{\pgfqpoint{1.544362in}{2.533419in}}%
\pgfpathlineto{\pgfqpoint{1.540483in}{2.393636in}}%
\pgfpathlineto{\pgfqpoint{1.536604in}{2.449139in}}%
\pgfpathlineto{\pgfqpoint{1.532725in}{2.479291in}}%
\pgfpathlineto{\pgfqpoint{1.528846in}{2.515153in}}%
\pgfpathlineto{\pgfqpoint{1.524967in}{2.531761in}}%
\pgfpathlineto{\pgfqpoint{1.521088in}{2.509328in}}%
\pgfpathlineto{\pgfqpoint{1.517209in}{2.513490in}}%
\pgfpathlineto{\pgfqpoint{1.513331in}{2.520972in}}%
\pgfpathlineto{\pgfqpoint{1.509452in}{2.443265in}}%
\pgfpathlineto{\pgfqpoint{1.505573in}{2.475946in}}%
\pgfpathlineto{\pgfqpoint{1.501694in}{2.464227in}}%
\pgfpathlineto{\pgfqpoint{1.497815in}{2.472599in}}%
\pgfpathlineto{\pgfqpoint{1.493936in}{2.418896in}}%
\pgfpathlineto{\pgfqpoint{1.490057in}{2.444104in}}%
\pgfpathlineto{\pgfqpoint{1.486179in}{2.327757in}}%
\pgfpathlineto{\pgfqpoint{1.482300in}{2.385206in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{2.040905in}}%
\pgfpathlineto{\pgfqpoint{1.474542in}{2.154459in}}%
\pgfpathlineto{\pgfqpoint{1.470663in}{2.239562in}}%
\pgfpathlineto{\pgfqpoint{1.466784in}{2.231914in}}%
\pgfpathlineto{\pgfqpoint{1.462905in}{2.310825in}}%
\pgfpathlineto{\pgfqpoint{1.459026in}{2.373395in}}%
\pgfpathlineto{\pgfqpoint{1.455148in}{2.413848in}}%
\pgfpathlineto{\pgfqpoint{1.451269in}{2.426465in}}%
\pgfpathlineto{\pgfqpoint{1.447390in}{2.434868in}}%
\pgfpathlineto{\pgfqpoint{1.443511in}{2.465902in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{2.488482in}}%
\pgfpathlineto{\pgfqpoint{1.435753in}{2.485977in}}%
\pgfpathlineto{\pgfqpoint{1.431874in}{2.492657in}}%
\pgfpathlineto{\pgfqpoint{1.427995in}{2.493491in}}%
\pgfpathlineto{\pgfqpoint{1.424117in}{2.502665in}}%
\pgfpathlineto{\pgfqpoint{1.420238in}{2.508496in}}%
\pgfpathlineto{\pgfqpoint{1.416359in}{2.515985in}}%
\pgfpathlineto{\pgfqpoint{1.412480in}{2.488482in}}%
\pgfpathlineto{\pgfqpoint{1.408601in}{2.491822in}}%
\pgfpathlineto{\pgfqpoint{1.404722in}{2.492657in}}%
\pgfpathlineto{\pgfqpoint{1.400843in}{2.501831in}}%
\pgfpathlineto{\pgfqpoint{1.396965in}{2.502665in}}%
\pgfpathlineto{\pgfqpoint{1.393086in}{2.508496in}}%
\pgfpathlineto{\pgfqpoint{1.389207in}{2.515153in}}%
\pgfpathlineto{\pgfqpoint{1.385328in}{2.510161in}}%
\pgfpathlineto{\pgfqpoint{1.381449in}{2.515985in}}%
\pgfpathlineto{\pgfqpoint{1.377570in}{2.513490in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{2.485141in}}%
\pgfpathlineto{\pgfqpoint{1.369812in}{2.493491in}}%
\pgfpathlineto{\pgfqpoint{1.365934in}{2.484306in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{2.479291in}}%
\pgfpathlineto{\pgfqpoint{1.358176in}{2.490152in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{2.364108in}}%
\pgfpathlineto{\pgfqpoint{1.350418in}{2.413007in}}%
\pgfpathlineto{\pgfqpoint{1.346539in}{2.397007in}}%
\pgfpathlineto{\pgfqpoint{1.342660in}{2.387735in}}%
\pgfpathlineto{\pgfqpoint{1.338782in}{2.353127in}}%
\pgfpathlineto{\pgfqpoint{1.334903in}{2.337064in}}%
\pgfpathlineto{\pgfqpoint{1.331024in}{2.277767in}}%
\pgfpathlineto{\pgfqpoint{1.327145in}{2.333680in}}%
\pgfpathlineto{\pgfqpoint{1.323266in}{2.289640in}}%
\pgfpathlineto{\pgfqpoint{1.319387in}{2.336218in}}%
\pgfpathlineto{\pgfqpoint{1.315508in}{2.151049in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{2.210657in}}%
\pgfpathlineto{\pgfqpoint{1.307751in}{2.263341in}}%
\pgfpathlineto{\pgfqpoint{1.303872in}{2.281160in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{2.324372in}}%
\pgfpathlineto{\pgfqpoint{1.296114in}{2.341292in}}%
\pgfpathlineto{\pgfqpoint{1.292235in}{2.345520in}}%
\pgfpathlineto{\pgfqpoint{1.288356in}{2.091326in}}%
\pgfpathlineto{\pgfqpoint{1.284477in}{2.129732in}}%
\pgfpathlineto{\pgfqpoint{1.280599in}{2.207254in}}%
\pgfpathlineto{\pgfqpoint{1.276720in}{2.179165in}}%
\pgfpathlineto{\pgfqpoint{1.272841in}{2.227664in}}%
\pgfpathlineto{\pgfqpoint{1.268962in}{2.261644in}}%
\pgfpathlineto{\pgfqpoint{1.265083in}{2.284552in}}%
\pgfpathlineto{\pgfqpoint{1.261204in}{2.289640in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{2.289640in}}%
\pgfpathlineto{\pgfqpoint{1.253446in}{2.251455in}}%
\pgfpathlineto{\pgfqpoint{1.249568in}{2.269283in}}%
\pgfpathlineto{\pgfqpoint{1.245689in}{2.201298in}}%
\pgfpathlineto{\pgfqpoint{1.241810in}{2.223413in}}%
\pgfpathlineto{\pgfqpoint{1.237931in}{2.246359in}}%
\pgfpathlineto{\pgfqpoint{1.234052in}{2.215760in}}%
\pgfpathlineto{\pgfqpoint{1.230173in}{2.241261in}}%
\pgfpathlineto{\pgfqpoint{1.226294in}{2.206403in}}%
\pgfpathlineto{\pgfqpoint{1.222416in}{2.204702in}}%
\pgfpathlineto{\pgfqpoint{1.218537in}{2.231064in}}%
\pgfpathlineto{\pgfqpoint{1.214658in}{2.238712in}}%
\pgfpathlineto{\pgfqpoint{1.210779in}{2.170648in}}%
\pgfpathlineto{\pgfqpoint{1.206900in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.203021in}{1.570497in}}%
\pgfpathlineto{\pgfqpoint{1.199142in}{1.711191in}}%
\pgfpathlineto{\pgfqpoint{1.195263in}{1.821374in}}%
\pgfpathlineto{\pgfqpoint{1.191385in}{1.848878in}}%
\pgfpathlineto{\pgfqpoint{1.187506in}{1.952719in}}%
\pgfpathlineto{\pgfqpoint{1.183627in}{0.700326in}}%
\pgfpathlineto{\pgfqpoint{1.179748in}{0.716038in}}%
\pgfpathlineto{\pgfqpoint{1.175869in}{0.724542in}}%
\pgfpathlineto{\pgfqpoint{1.171990in}{0.752286in}}%
\pgfpathlineto{\pgfqpoint{1.168111in}{0.800315in}}%
\pgfpathlineto{\pgfqpoint{1.164233in}{0.862913in}}%
\pgfpathlineto{\pgfqpoint{1.160354in}{0.902876in}}%
\pgfpathlineto{\pgfqpoint{1.156475in}{0.998234in}}%
\pgfpathlineto{\pgfqpoint{1.152596in}{1.107949in}}%
\pgfpathlineto{\pgfqpoint{1.148717in}{0.749538in}}%
\pgfpathlineto{\pgfqpoint{1.144838in}{0.798515in}}%
\pgfpathlineto{\pgfqpoint{1.140959in}{0.765966in}}%
\pgfpathlineto{\pgfqpoint{1.137080in}{0.819166in}}%
\pgfpathlineto{\pgfqpoint{1.133202in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{1.129323in}{0.700326in}}%
\pgfpathlineto{\pgfqpoint{1.125444in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.121565in}{0.702376in}}%
\pgfpathlineto{\pgfqpoint{1.117686in}{0.722663in}}%
\pgfpathlineto{\pgfqpoint{1.113807in}{0.702376in}}%
\pgfpathlineto{\pgfqpoint{1.109928in}{0.720779in}}%
\pgfpathlineto{\pgfqpoint{1.106049in}{0.745867in}}%
\pgfpathlineto{\pgfqpoint{1.102171in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.098292in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.094413in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.090534in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.086655in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.082776in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.078897in}{0.698215in}}%
\pgfpathlineto{\pgfqpoint{1.075019in}{0.716038in}}%
\pgfpathlineto{\pgfqpoint{1.071140in}{0.706370in}}%
\pgfpathlineto{\pgfqpoint{1.067261in}{0.718888in}}%
\pgfpathlineto{\pgfqpoint{1.063382in}{0.739420in}}%
\pgfpathlineto{\pgfqpoint{1.059503in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.055624in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.051745in}{0.697123in}}%
\pgfpathlineto{\pgfqpoint{1.047866in}{0.705381in}}%
\pgfpathlineto{\pgfqpoint{1.043988in}{0.698215in}}%
\pgfpathlineto{\pgfqpoint{1.040109in}{0.712208in}}%
\pgfpathlineto{\pgfqpoint{1.036230in}{0.729218in}}%
\pgfpathlineto{\pgfqpoint{1.032351in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.028472in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.024593in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.020714in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.016836in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.012957in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.009078in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.005199in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.001320in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.997441in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.993562in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.989683in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{0.985805in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.981926in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.978047in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{0.974168in}{0.698215in}}%
\pgfpathlineto{\pgfqpoint{0.970289in}{0.708331in}}%
\pgfpathlineto{\pgfqpoint{0.966410in}{0.697123in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{0.710277in}}%
\pgfpathlineto{\pgfqpoint{0.958653in}{0.717940in}}%
\pgfpathlineto{\pgfqpoint{0.954774in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{0.950895in}{0.700326in}}%
\pgfpathlineto{\pgfqpoint{0.947016in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.943137in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.939258in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.935379in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.927622in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.923743in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.919864in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.915985in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.912106in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.908227in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.904348in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.900470in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.896591in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.896591in}{0.693043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.400000,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.400000,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.896591in}{0.693043in}}{\pgfqpoint{2.832146in}{2.286248in}}{%
\pgfpathmoveto{\pgfqpoint{0.896591in}{1.047457in}}%
\pgfpathlineto{\pgfqpoint{0.896591in}{1.016384in}}%
\pgfpathlineto{\pgfqpoint{0.900470in}{1.399269in}}%
\pgfpathlineto{\pgfqpoint{0.904348in}{1.407845in}}%
\pgfpathlineto{\pgfqpoint{0.908227in}{1.392409in}}%
\pgfpathlineto{\pgfqpoint{0.912106in}{1.413849in}}%
\pgfpathlineto{\pgfqpoint{0.915985in}{1.415565in}}%
\pgfpathlineto{\pgfqpoint{0.919864in}{1.133537in}}%
\pgfpathlineto{\pgfqpoint{0.923743in}{1.132686in}}%
\pgfpathlineto{\pgfqpoint{0.927622in}{1.136941in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{2.176176in}}%
\pgfpathlineto{\pgfqpoint{0.935379in}{2.254070in}}%
\pgfpathlineto{\pgfqpoint{0.939258in}{2.192785in}}%
\pgfpathlineto{\pgfqpoint{0.943137in}{1.095272in}}%
\pgfpathlineto{\pgfqpoint{0.947016in}{1.143750in}}%
\pgfpathlineto{\pgfqpoint{0.950895in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{0.954774in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{0.958653in}{1.125880in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{1.124178in}}%
\pgfpathlineto{\pgfqpoint{0.966410in}{1.136941in}}%
\pgfpathlineto{\pgfqpoint{0.970289in}{0.869757in}}%
\pgfpathlineto{\pgfqpoint{0.974168in}{0.873108in}}%
\pgfpathlineto{\pgfqpoint{0.978047in}{1.099521in}}%
\pgfpathlineto{\pgfqpoint{0.981926in}{1.035868in}}%
\pgfpathlineto{\pgfqpoint{0.985805in}{1.051128in}}%
\pgfpathlineto{\pgfqpoint{0.989683in}{1.303343in}}%
\pgfpathlineto{\pgfqpoint{0.993562in}{1.306765in}}%
\pgfpathlineto{\pgfqpoint{0.997441in}{1.343569in}}%
\pgfpathlineto{\pgfqpoint{1.001320in}{1.323879in}}%
\pgfpathlineto{\pgfqpoint{1.005199in}{1.321311in}}%
\pgfpathlineto{\pgfqpoint{1.009078in}{0.808860in}}%
\pgfpathlineto{\pgfqpoint{1.012957in}{0.817168in}}%
\pgfpathlineto{\pgfqpoint{1.016836in}{0.819663in}}%
\pgfpathlineto{\pgfqpoint{1.020714in}{1.234974in}}%
\pgfpathlineto{\pgfqpoint{1.024593in}{1.270851in}}%
\pgfpathlineto{\pgfqpoint{1.028472in}{0.935292in}}%
\pgfpathlineto{\pgfqpoint{1.032351in}{0.949622in}}%
\pgfpathlineto{\pgfqpoint{1.036230in}{1.155671in}}%
\pgfpathlineto{\pgfqpoint{1.040109in}{1.156522in}}%
\pgfpathlineto{\pgfqpoint{1.043988in}{1.172708in}}%
\pgfpathlineto{\pgfqpoint{1.047866in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{1.051745in}{1.205105in}}%
\pgfpathlineto{\pgfqpoint{1.055624in}{2.000130in}}%
\pgfpathlineto{\pgfqpoint{1.059503in}{2.006216in}}%
\pgfpathlineto{\pgfqpoint{1.063382in}{1.047736in}}%
\pgfpathlineto{\pgfqpoint{1.067261in}{1.050280in}}%
\pgfpathlineto{\pgfqpoint{1.071140in}{1.055369in}}%
\pgfpathlineto{\pgfqpoint{1.075019in}{1.884678in}}%
\pgfpathlineto{\pgfqpoint{1.078897in}{1.901152in}}%
\pgfpathlineto{\pgfqpoint{1.082776in}{1.927175in}}%
\pgfpathlineto{\pgfqpoint{1.086655in}{1.928911in}}%
\pgfpathlineto{\pgfqpoint{1.090534in}{1.632275in}}%
\pgfpathlineto{\pgfqpoint{1.094413in}{1.595223in}}%
\pgfpathlineto{\pgfqpoint{1.098292in}{1.830102in}}%
\pgfpathlineto{\pgfqpoint{1.102171in}{1.868212in}}%
\pgfpathlineto{\pgfqpoint{1.106049in}{1.415565in}}%
\pgfpathlineto{\pgfqpoint{1.109928in}{1.363269in}}%
\pgfpathlineto{\pgfqpoint{1.113807in}{1.356416in}}%
\pgfpathlineto{\pgfqpoint{1.117686in}{2.172680in}}%
\pgfpathlineto{\pgfqpoint{1.121565in}{2.218157in}}%
\pgfpathlineto{\pgfqpoint{1.125444in}{2.249688in}}%
\pgfpathlineto{\pgfqpoint{1.129323in}{1.465349in}}%
\pgfpathlineto{\pgfqpoint{1.133202in}{1.591778in}}%
\pgfpathlineto{\pgfqpoint{1.137080in}{1.086776in}}%
\pgfpathlineto{\pgfqpoint{1.140959in}{1.102921in}}%
\pgfpathlineto{\pgfqpoint{1.144838in}{1.223023in}}%
\pgfpathlineto{\pgfqpoint{1.148717in}{1.274270in}}%
\pgfpathlineto{\pgfqpoint{1.152596in}{1.040105in}}%
\pgfpathlineto{\pgfqpoint{1.156475in}{1.092723in}}%
\pgfpathlineto{\pgfqpoint{1.160354in}{1.124178in}}%
\pgfpathlineto{\pgfqpoint{1.164233in}{1.048584in}}%
\pgfpathlineto{\pgfqpoint{1.168111in}{1.053672in}}%
\pgfpathlineto{\pgfqpoint{1.171990in}{1.059611in}}%
\pgfpathlineto{\pgfqpoint{1.175869in}{1.070643in}}%
\pgfpathlineto{\pgfqpoint{1.179748in}{0.841328in}}%
\pgfpathlineto{\pgfqpoint{1.183627in}{0.861385in}}%
\pgfpathlineto{\pgfqpoint{1.187506in}{0.821327in}}%
\pgfpathlineto{\pgfqpoint{1.191385in}{0.881490in}}%
\pgfpathlineto{\pgfqpoint{1.195263in}{1.063853in}}%
\pgfpathlineto{\pgfqpoint{1.199142in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{1.203021in}{1.269997in}}%
\pgfpathlineto{\pgfqpoint{1.206900in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.210779in}{0.757720in}}%
\pgfpathlineto{\pgfqpoint{1.214658in}{0.694137in}}%
\pgfpathlineto{\pgfqpoint{1.218537in}{0.704160in}}%
\pgfpathlineto{\pgfqpoint{1.222416in}{0.712653in}}%
\pgfpathlineto{\pgfqpoint{1.226294in}{0.730932in}}%
\pgfpathlineto{\pgfqpoint{1.230173in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{1.234052in}{0.696108in}}%
\pgfpathlineto{\pgfqpoint{1.237931in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{1.241810in}{0.697507in}}%
\pgfpathlineto{\pgfqpoint{1.245689in}{0.704160in}}%
\pgfpathlineto{\pgfqpoint{1.249568in}{0.712653in}}%
\pgfpathlineto{\pgfqpoint{1.253446in}{0.707218in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{0.723723in}}%
\pgfpathlineto{\pgfqpoint{1.261204in}{0.707989in}}%
\pgfpathlineto{\pgfqpoint{1.265083in}{0.719746in}}%
\pgfpathlineto{\pgfqpoint{1.268962in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.272841in}{0.695429in}}%
\pgfpathlineto{\pgfqpoint{1.276720in}{0.698222in}}%
\pgfpathlineto{\pgfqpoint{1.280599in}{0.777425in}}%
\pgfpathlineto{\pgfqpoint{1.284477in}{0.821327in}}%
\pgfpathlineto{\pgfqpoint{1.288356in}{0.882329in}}%
\pgfpathlineto{\pgfqpoint{1.292235in}{0.696108in}}%
\pgfpathlineto{\pgfqpoint{1.296114in}{0.701153in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{0.707218in}}%
\pgfpathlineto{\pgfqpoint{1.303872in}{0.718161in}}%
\pgfpathlineto{\pgfqpoint{1.307751in}{0.696108in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{0.713436in}}%
\pgfpathlineto{\pgfqpoint{1.315508in}{0.708761in}}%
\pgfpathlineto{\pgfqpoint{1.319387in}{0.761813in}}%
\pgfpathlineto{\pgfqpoint{1.323266in}{0.808860in}}%
\pgfpathlineto{\pgfqpoint{1.327145in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{1.331024in}{0.695429in}}%
\pgfpathlineto{\pgfqpoint{1.334903in}{0.705684in}}%
\pgfpathlineto{\pgfqpoint{1.338782in}{0.720539in}}%
\pgfpathlineto{\pgfqpoint{1.342660in}{0.711091in}}%
\pgfpathlineto{\pgfqpoint{1.346539in}{0.723723in}}%
\pgfpathlineto{\pgfqpoint{1.350418in}{0.744676in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{0.778249in}}%
\pgfpathlineto{\pgfqpoint{1.358176in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{0.698222in}}%
\pgfpathlineto{\pgfqpoint{1.365934in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.369812in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{1.377570in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.381449in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.385328in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.389207in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.393086in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.396965in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.400843in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.404722in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.408601in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.412480in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.416359in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.420238in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.424117in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.427995in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.431874in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.435753in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.443511in}{0.694769in}}%
\pgfpathlineto{\pgfqpoint{1.447390in}{0.704921in}}%
\pgfpathlineto{\pgfqpoint{1.451269in}{0.700411in}}%
\pgfpathlineto{\pgfqpoint{1.455148in}{0.713436in}}%
\pgfpathlineto{\pgfqpoint{1.459026in}{0.726920in}}%
\pgfpathlineto{\pgfqpoint{1.462905in}{0.752003in}}%
\pgfpathlineto{\pgfqpoint{1.466784in}{0.783197in}}%
\pgfpathlineto{\pgfqpoint{1.470663in}{0.830486in}}%
\pgfpathlineto{\pgfqpoint{1.474542in}{0.883168in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{0.952152in}}%
\pgfpathlineto{\pgfqpoint{1.482300in}{0.713436in}}%
\pgfpathlineto{\pgfqpoint{1.486179in}{0.724521in}}%
\pgfpathlineto{\pgfqpoint{1.490057in}{0.721334in}}%
\pgfpathlineto{\pgfqpoint{1.493936in}{0.750372in}}%
\pgfpathlineto{\pgfqpoint{1.497815in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.501694in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.505573in}{0.694769in}}%
\pgfpathlineto{\pgfqpoint{1.509452in}{0.701899in}}%
\pgfpathlineto{\pgfqpoint{1.513331in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.517209in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{1.521088in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{1.524967in}{0.700411in}}%
\pgfpathlineto{\pgfqpoint{1.528846in}{0.720539in}}%
\pgfpathlineto{\pgfqpoint{1.532725in}{0.747115in}}%
\pgfpathlineto{\pgfqpoint{1.536604in}{0.761813in}}%
\pgfpathlineto{\pgfqpoint{1.540483in}{0.798908in}}%
\pgfpathlineto{\pgfqpoint{1.544362in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.548240in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.552119in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.555998in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.559877in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.563756in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.571514in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.575392in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.579271in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.583150in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.587029in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.594787in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.598666in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.602545in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.606423in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.610302in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.614181in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.618060in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.621939in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.625818in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.633575in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.637454in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.641333in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.645212in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.649091in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.652970in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.656849in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.660728in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.668485in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.672364in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.676243in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.680122in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.684001in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.687880in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.691758in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.699516in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.703395in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.707274in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.711153in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.715032in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.718911in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.722789in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.726668in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.730547in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.734426in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.738305in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.742184in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.746063in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.749941in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.753820in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.757699in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.761578in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.765457in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.769336in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.773215in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.777094in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.780972in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.784851in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.788730in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.792609in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.796488in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.800367in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.804246in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.808125in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.812003in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.815882in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.819761in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.823640in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.827519in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.831398in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.835277in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.839155in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.843034in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.846913in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.850792in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.854671in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.858550in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.862429in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.866308in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.870186in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.874065in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.877944in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.881823in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.885702in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.889581in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.893460in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.897338in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.901217in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.905096in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.908975in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.912854in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.916733in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.924491in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.928369in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.932248in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.936127in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.940006in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.943885in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.947764in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.951643in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.955521in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.959400in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.963279in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.967158in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.971037in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.974916in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.978795in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.982674in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.986552in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.994310in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.998189in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.002068in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.009826in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.013704in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.017583in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.021462in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.025341in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.029220in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.033099in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.036978in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.040857in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.048614in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.052493in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.056372in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.060251in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.064130in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.068009in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.071887in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.075766in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.079645in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.083524in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.087403in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.091282in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.095161in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.099040in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.102918in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.106797in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.110676in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.114555in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.118434in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.122313in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.126192in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.130071in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.133949in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.137828in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.141707in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.145586in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.149465in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.153344in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.157223in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.161101in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.164980in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.168859in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.172738in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.176617in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.180496in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.184375in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.192132in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.196011in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.199890in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.203769in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.207648in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.211527in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.215406in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.219284in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.223163in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.227042in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.230921in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.234800in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.238679in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.246437in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.250315in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.254194in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{2.258073in}{0.694137in}}%
\pgfpathlineto{\pgfqpoint{2.261952in}{0.694769in}}%
\pgfpathlineto{\pgfqpoint{2.265831in}{0.698222in}}%
\pgfpathlineto{\pgfqpoint{2.269710in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.273589in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.277467in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.281346in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.285225in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.289104in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.292983in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.296862in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.300741in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.304620in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.308498in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.312377in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.316256in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.320135in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.324014in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.327893in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.331772in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.335650in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.339529in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.351166in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.355045in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.358924in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.362803in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.366681in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.370560in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.374439in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.378318in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.386076in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.389955in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.393833in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.397712in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.401591in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.405470in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.413228in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.417107in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.420986in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.424864in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.428743in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.432622in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.436501in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.440380in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.444259in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.448138in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.452016in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.455895in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.459774in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.463653in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.467532in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.471411in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.475290in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.479169in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.483047in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.486926in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.494684in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.498563in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.502442in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.506321in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.510200in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.514078in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.517957in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.521836in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.529594in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.533473in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.537352in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.541230in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.545109in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.548988in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.552867in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.556746in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.560625in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.564504in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.568383in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.572261in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.576140in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.580019in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.583898in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.587777in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.591656in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.595535in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.599413in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.603292in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.607171in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.611050in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.614929in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.618808in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.622687in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.626566in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.630444in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.634323in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.638202in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.642081in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{2.645960in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{2.649839in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.653718in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.657596in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.661475in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.665354in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.669233in}{0.694137in}}%
\pgfpathlineto{\pgfqpoint{2.673112in}{0.698222in}}%
\pgfpathlineto{\pgfqpoint{2.676991in}{0.698945in}}%
\pgfpathlineto{\pgfqpoint{2.680870in}{0.701899in}}%
\pgfpathlineto{\pgfqpoint{2.684749in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.732541in}}%
\pgfpathlineto{\pgfqpoint{2.692506in}{0.711871in}}%
\pgfpathlineto{\pgfqpoint{2.696385in}{0.720539in}}%
\pgfpathlineto{\pgfqpoint{2.700264in}{0.771664in}}%
\pgfpathlineto{\pgfqpoint{2.704143in}{0.725320in}}%
\pgfpathlineto{\pgfqpoint{2.708022in}{0.841328in}}%
\pgfpathlineto{\pgfqpoint{2.711901in}{0.908360in}}%
\pgfpathlineto{\pgfqpoint{2.715779in}{1.011305in}}%
\pgfpathlineto{\pgfqpoint{2.719658in}{1.769540in}}%
\pgfpathlineto{\pgfqpoint{2.723537in}{1.151413in}}%
\pgfpathlineto{\pgfqpoint{2.727416in}{1.093573in}}%
\pgfpathlineto{\pgfqpoint{2.731295in}{0.725320in}}%
\pgfpathlineto{\pgfqpoint{2.735174in}{0.740619in}}%
\pgfpathlineto{\pgfqpoint{2.739053in}{0.729325in}}%
\pgfpathlineto{\pgfqpoint{2.742932in}{1.107171in}}%
\pgfpathlineto{\pgfqpoint{2.746810in}{0.742240in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{0.759357in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{1.028241in}}%
\pgfpathlineto{\pgfqpoint{2.758447in}{0.743864in}}%
\pgfpathlineto{\pgfqpoint{2.762326in}{0.738190in}}%
\pgfpathlineto{\pgfqpoint{2.766205in}{1.001996in}}%
\pgfpathlineto{\pgfqpoint{2.770084in}{1.053672in}}%
\pgfpathlineto{\pgfqpoint{2.773962in}{1.031630in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.114823in}}%
\pgfpathlineto{\pgfqpoint{2.781720in}{0.698945in}}%
\pgfpathlineto{\pgfqpoint{2.785599in}{0.700411in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{0.701899in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{0.700411in}}%
\pgfpathlineto{\pgfqpoint{2.797236in}{0.718161in}}%
\pgfpathlineto{\pgfqpoint{2.801115in}{0.762633in}}%
\pgfpathlineto{\pgfqpoint{2.804993in}{0.773309in}}%
\pgfpathlineto{\pgfqpoint{2.808872in}{0.756903in}}%
\pgfpathlineto{\pgfqpoint{2.812751in}{0.711091in}}%
\pgfpathlineto{\pgfqpoint{2.816630in}{0.710313in}}%
\pgfpathlineto{\pgfqpoint{2.820509in}{0.714220in}}%
\pgfpathlineto{\pgfqpoint{2.824388in}{0.706450in}}%
\pgfpathlineto{\pgfqpoint{2.828267in}{1.125880in}}%
\pgfpathlineto{\pgfqpoint{2.832146in}{0.726920in}}%
\pgfpathlineto{\pgfqpoint{2.832146in}{0.738497in}}%
\pgfpathlineto{\pgfqpoint{2.832146in}{0.738497in}}%
\pgfpathlineto{\pgfqpoint{2.828267in}{1.160430in}}%
\pgfpathlineto{\pgfqpoint{2.824388in}{0.714128in}}%
\pgfpathlineto{\pgfqpoint{2.820509in}{0.723603in}}%
\pgfpathlineto{\pgfqpoint{2.816630in}{0.718888in}}%
\pgfpathlineto{\pgfqpoint{2.812751in}{0.719834in}}%
\pgfpathlineto{\pgfqpoint{2.808872in}{0.772323in}}%
\pgfpathlineto{\pgfqpoint{2.804993in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{2.801115in}{0.778664in}}%
\pgfpathlineto{\pgfqpoint{2.797236in}{0.728285in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{0.706370in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{0.708331in}}%
\pgfpathlineto{\pgfqpoint{2.785599in}{0.706370in}}%
\pgfpathlineto{\pgfqpoint{2.781720in}{0.704387in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.149068in}}%
\pgfpathlineto{\pgfqpoint{2.773962in}{1.063253in}}%
\pgfpathlineto{\pgfqpoint{2.770084in}{1.086049in}}%
\pgfpathlineto{\pgfqpoint{2.766205in}{1.032527in}}%
\pgfpathlineto{\pgfqpoint{2.762326in}{0.751370in}}%
\pgfpathlineto{\pgfqpoint{2.758447in}{0.757769in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{1.059744in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{0.775042in}}%
\pgfpathlineto{\pgfqpoint{2.746810in}{0.755943in}}%
\pgfpathlineto{\pgfqpoint{2.742932in}{1.141199in}}%
\pgfpathlineto{\pgfqpoint{2.739053in}{0.741265in}}%
\pgfpathlineto{\pgfqpoint{2.735174in}{0.754115in}}%
\pgfpathlineto{\pgfqpoint{2.731295in}{0.736647in}}%
\pgfpathlineto{\pgfqpoint{2.727416in}{1.127204in}}%
\pgfpathlineto{\pgfqpoint{2.723537in}{1.186634in}}%
\pgfpathlineto{\pgfqpoint{2.719658in}{1.810196in}}%
\pgfpathlineto{\pgfqpoint{2.715779in}{1.042189in}}%
\pgfpathlineto{\pgfqpoint{2.711901in}{0.934736in}}%
\pgfpathlineto{\pgfqpoint{2.708022in}{0.863803in}}%
\pgfpathlineto{\pgfqpoint{2.704143in}{0.736647in}}%
\pgfpathlineto{\pgfqpoint{2.700264in}{0.788604in}}%
\pgfpathlineto{\pgfqpoint{2.696385in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{2.692506in}{0.720779in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.744948in}}%
\pgfpathlineto{\pgfqpoint{2.684749in}{0.710277in}}%
\pgfpathlineto{\pgfqpoint{2.680870in}{0.708331in}}%
\pgfpathlineto{\pgfqpoint{2.676991in}{0.704387in}}%
\pgfpathlineto{\pgfqpoint{2.673112in}{0.703385in}}%
\pgfpathlineto{\pgfqpoint{2.669233in}{0.697123in}}%
\pgfpathlineto{\pgfqpoint{2.665354in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.661475in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.657596in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.653718in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.649839in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.645960in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{2.642081in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{2.638202in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.634323in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.630444in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.626566in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.622687in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.618808in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.614929in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.611050in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.607171in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.603292in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.599413in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.595535in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.591656in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.587777in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.583898in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.580019in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.576140in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.572261in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.568383in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.564504in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.560625in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.556746in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.552867in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.548988in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.545109in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.541230in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.537352in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.533473in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.529594in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.521836in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.517957in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.514078in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.510200in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.506321in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.502442in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.498563in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.494684in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.486926in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.483047in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.479169in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.475290in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.471411in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.467532in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.463653in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.459774in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.455895in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.452016in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.448138in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.444259in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.440380in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.436501in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.432622in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.428743in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.424864in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.420986in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.417107in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.413228in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.405470in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.401591in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.397712in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.393833in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.389955in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.386076in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.378318in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.374439in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.370560in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.366681in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.362803in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.358924in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.355045in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.351166in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.339529in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.335650in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.331772in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.327893in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.324014in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.320135in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.316256in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.312377in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.308498in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.304620in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.300741in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.296862in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.292983in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.289104in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.285225in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.281346in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.277467in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.273589in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.269710in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.265831in}{0.703385in}}%
\pgfpathlineto{\pgfqpoint{2.261952in}{0.698215in}}%
\pgfpathlineto{\pgfqpoint{2.258073in}{0.697123in}}%
\pgfpathlineto{\pgfqpoint{2.254194in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{2.250315in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.246437in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.238679in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.234800in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.230921in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.227042in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.223163in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.219284in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.215406in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.211527in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.207648in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.203769in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.199890in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.196011in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.192132in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.184375in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.180496in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.176617in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.172738in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.168859in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.164980in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.161101in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.157223in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.153344in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.149465in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.145586in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.141707in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.137828in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.133949in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.130071in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.126192in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.122313in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.118434in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.114555in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.110676in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.106797in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.102918in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.099040in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.095161in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.091282in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.087403in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.083524in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.079645in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.075766in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.071887in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.068009in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.064130in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.060251in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.056372in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.052493in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.048614in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.040857in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.036978in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.033099in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.029220in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.025341in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.021462in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.017583in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.013704in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.009826in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.002068in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.998189in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.994310in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.986552in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.982674in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.978795in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.974916in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.971037in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.967158in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.963279in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.959400in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.955521in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.951643in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.947764in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.943885in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.940006in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.936127in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.932248in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.928369in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.924491in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.916733in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.912854in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.908975in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.905096in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.901217in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.897338in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.893460in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.889581in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.885702in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.881823in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.877944in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.874065in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.870186in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.866308in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.862429in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.858550in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.854671in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.850792in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.846913in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.843034in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.839155in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.835277in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.831398in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.827519in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.823640in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.819761in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.815882in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.812003in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.808125in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.804246in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.800367in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.796488in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.792609in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.788730in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.784851in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.780972in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.777094in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.773215in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.769336in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.765457in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.761578in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.757699in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.753820in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.749941in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.746063in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.742184in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.738305in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.734426in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.730547in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.726668in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.722789in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.718911in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.715032in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.711153in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.707274in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.703395in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.699516in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.691758in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.687880in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.684001in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.680122in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.676243in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.672364in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.668485in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.660728in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.656849in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.652970in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.649091in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.645212in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.641333in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.637454in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.633575in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.625818in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.621939in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.618060in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.614181in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.610302in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.606423in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.602545in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.598666in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.594787in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.587029in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.583150in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.579271in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.575392in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.571514in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.563756in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.559877in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.555998in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.552119in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.548240in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.544362in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.540483in}{0.818270in}}%
\pgfpathlineto{\pgfqpoint{1.536604in}{0.777759in}}%
\pgfpathlineto{\pgfqpoint{1.532725in}{0.761416in}}%
\pgfpathlineto{\pgfqpoint{1.528846in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{1.524967in}{0.706370in}}%
\pgfpathlineto{\pgfqpoint{1.521088in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{1.517209in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{1.513331in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.509452in}{0.708331in}}%
\pgfpathlineto{\pgfqpoint{1.505573in}{0.698215in}}%
\pgfpathlineto{\pgfqpoint{1.501694in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.497815in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.493936in}{0.765057in}}%
\pgfpathlineto{\pgfqpoint{1.490057in}{0.732010in}}%
\pgfpathlineto{\pgfqpoint{1.486179in}{0.735722in}}%
\pgfpathlineto{\pgfqpoint{1.482300in}{0.722663in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{0.980622in}}%
\pgfpathlineto{\pgfqpoint{1.474542in}{0.908192in}}%
\pgfpathlineto{\pgfqpoint{1.470663in}{0.852226in}}%
\pgfpathlineto{\pgfqpoint{1.466784in}{0.801214in}}%
\pgfpathlineto{\pgfqpoint{1.462905in}{0.766875in}}%
\pgfpathlineto{\pgfqpoint{1.459026in}{0.738497in}}%
\pgfpathlineto{\pgfqpoint{1.455148in}{0.722663in}}%
\pgfpathlineto{\pgfqpoint{1.451269in}{0.706370in}}%
\pgfpathlineto{\pgfqpoint{1.447390in}{0.712208in}}%
\pgfpathlineto{\pgfqpoint{1.443511in}{0.698215in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.435753in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.431874in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.427995in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.424117in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.420238in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.416359in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.412480in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.408601in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.404722in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.400843in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.396965in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.393086in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.389207in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.385328in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.381449in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.377570in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{1.369812in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.365934in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{0.703385in}}%
\pgfpathlineto{\pgfqpoint{1.358176in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{0.795815in}}%
\pgfpathlineto{\pgfqpoint{1.350418in}{0.758681in}}%
\pgfpathlineto{\pgfqpoint{1.346539in}{0.734795in}}%
\pgfpathlineto{\pgfqpoint{1.342660in}{0.719834in}}%
\pgfpathlineto{\pgfqpoint{1.338782in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{1.334903in}{0.713169in}}%
\pgfpathlineto{\pgfqpoint{1.331024in}{0.699281in}}%
\pgfpathlineto{\pgfqpoint{1.327145in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{1.323266in}{0.829013in}}%
\pgfpathlineto{\pgfqpoint{1.319387in}{0.777759in}}%
\pgfpathlineto{\pgfqpoint{1.315508in}{0.716990in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{0.722663in}}%
\pgfpathlineto{\pgfqpoint{1.307751in}{0.700326in}}%
\pgfpathlineto{\pgfqpoint{1.303872in}{0.728285in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{0.715084in}}%
\pgfpathlineto{\pgfqpoint{1.296114in}{0.707353in}}%
\pgfpathlineto{\pgfqpoint{1.292235in}{0.700326in}}%
\pgfpathlineto{\pgfqpoint{1.288356in}{0.907306in}}%
\pgfpathlineto{\pgfqpoint{1.284477in}{0.842415in}}%
\pgfpathlineto{\pgfqpoint{1.280599in}{0.794914in}}%
\pgfpathlineto{\pgfqpoint{1.276720in}{0.703385in}}%
\pgfpathlineto{\pgfqpoint{1.272841in}{0.699281in}}%
\pgfpathlineto{\pgfqpoint{1.268962in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.265083in}{0.730150in}}%
\pgfpathlineto{\pgfqpoint{1.261204in}{0.716038in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{0.734795in}}%
\pgfpathlineto{\pgfqpoint{1.253446in}{0.715084in}}%
\pgfpathlineto{\pgfqpoint{1.249568in}{0.721722in}}%
\pgfpathlineto{\pgfqpoint{1.245689in}{0.711244in}}%
\pgfpathlineto{\pgfqpoint{1.241810in}{0.702376in}}%
\pgfpathlineto{\pgfqpoint{1.237931in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{1.234052in}{0.700326in}}%
\pgfpathlineto{\pgfqpoint{1.230173in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{1.226294in}{0.743108in}}%
\pgfpathlineto{\pgfqpoint{1.222416in}{0.721722in}}%
\pgfpathlineto{\pgfqpoint{1.218537in}{0.711244in}}%
\pgfpathlineto{\pgfqpoint{1.214658in}{0.697123in}}%
\pgfpathlineto{\pgfqpoint{1.210779in}{0.773230in}}%
\pgfpathlineto{\pgfqpoint{1.206900in}{0.739420in}}%
\pgfpathlineto{\pgfqpoint{1.203021in}{1.307765in}}%
\pgfpathlineto{\pgfqpoint{1.199142in}{1.183142in}}%
\pgfpathlineto{\pgfqpoint{1.195263in}{1.096564in}}%
\pgfpathlineto{\pgfqpoint{1.191385in}{0.906420in}}%
\pgfpathlineto{\pgfqpoint{1.187506in}{0.842415in}}%
\pgfpathlineto{\pgfqpoint{1.183627in}{0.885136in}}%
\pgfpathlineto{\pgfqpoint{1.179748in}{0.863803in}}%
\pgfpathlineto{\pgfqpoint{1.175869in}{1.103570in}}%
\pgfpathlineto{\pgfqpoint{1.171990in}{1.092183in}}%
\pgfpathlineto{\pgfqpoint{1.168111in}{1.086049in}}%
\pgfpathlineto{\pgfqpoint{1.164233in}{1.080791in}}%
\pgfpathlineto{\pgfqpoint{1.160354in}{1.158683in}}%
\pgfpathlineto{\pgfqpoint{1.156475in}{1.126329in}}%
\pgfpathlineto{\pgfqpoint{1.152596in}{1.072023in}}%
\pgfpathlineto{\pgfqpoint{1.148717in}{1.312115in}}%
\pgfpathlineto{\pgfqpoint{1.144838in}{1.259888in}}%
\pgfpathlineto{\pgfqpoint{1.140959in}{1.136826in}}%
\pgfpathlineto{\pgfqpoint{1.137080in}{1.120204in}}%
\pgfpathlineto{\pgfqpoint{1.133202in}{1.632696in}}%
\pgfpathlineto{\pgfqpoint{1.129323in}{1.505614in}}%
\pgfpathlineto{\pgfqpoint{1.125444in}{2.282008in}}%
\pgfpathlineto{\pgfqpoint{1.121565in}{2.251455in}}%
\pgfpathlineto{\pgfqpoint{1.117686in}{2.207254in}}%
\pgfpathlineto{\pgfqpoint{1.113807in}{1.395527in}}%
\pgfpathlineto{\pgfqpoint{1.109928in}{1.402470in}}%
\pgfpathlineto{\pgfqpoint{1.106049in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{1.102171in}{1.908124in}}%
\pgfpathlineto{\pgfqpoint{1.098292in}{1.870353in}}%
\pgfpathlineto{\pgfqpoint{1.094413in}{1.636150in}}%
\pgfpathlineto{\pgfqpoint{1.090534in}{1.673254in}}%
\pgfpathlineto{\pgfqpoint{1.086655in}{1.968145in}}%
\pgfpathlineto{\pgfqpoint{1.082776in}{1.966431in}}%
\pgfpathlineto{\pgfqpoint{1.078897in}{1.940718in}}%
\pgfpathlineto{\pgfqpoint{1.075019in}{1.924424in}}%
\pgfpathlineto{\pgfqpoint{1.071140in}{1.087802in}}%
\pgfpathlineto{\pgfqpoint{1.067261in}{1.082544in}}%
\pgfpathlineto{\pgfqpoint{1.063382in}{1.079914in}}%
\pgfpathlineto{\pgfqpoint{1.059503in}{2.044326in}}%
\pgfpathlineto{\pgfqpoint{1.055624in}{2.038339in}}%
\pgfpathlineto{\pgfqpoint{1.051745in}{1.241590in}}%
\pgfpathlineto{\pgfqpoint{1.047866in}{1.245076in}}%
\pgfpathlineto{\pgfqpoint{1.043988in}{1.208453in}}%
\pgfpathlineto{\pgfqpoint{1.040109in}{1.191872in}}%
\pgfpathlineto{\pgfqpoint{1.036230in}{1.190999in}}%
\pgfpathlineto{\pgfqpoint{1.032351in}{0.977978in}}%
\pgfpathlineto{\pgfqpoint{1.028472in}{0.962990in}}%
\pgfpathlineto{\pgfqpoint{1.024593in}{1.308635in}}%
\pgfpathlineto{\pgfqpoint{1.020714in}{1.272081in}}%
\pgfpathlineto{\pgfqpoint{1.016836in}{0.840630in}}%
\pgfpathlineto{\pgfqpoint{1.012957in}{0.837951in}}%
\pgfpathlineto{\pgfqpoint{1.009078in}{0.829013in}}%
\pgfpathlineto{\pgfqpoint{1.005199in}{1.359925in}}%
\pgfpathlineto{\pgfqpoint{1.001320in}{1.362531in}}%
\pgfpathlineto{\pgfqpoint{0.997441in}{1.382506in}}%
\pgfpathlineto{\pgfqpoint{0.993562in}{1.345154in}}%
\pgfpathlineto{\pgfqpoint{0.989683in}{1.341677in}}%
\pgfpathlineto{\pgfqpoint{0.985805in}{1.083420in}}%
\pgfpathlineto{\pgfqpoint{0.981926in}{1.067639in}}%
\pgfpathlineto{\pgfqpoint{0.978047in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{0.974168in}{0.897557in}}%
\pgfpathlineto{\pgfqpoint{0.970289in}{0.894010in}}%
\pgfpathlineto{\pgfqpoint{0.966410in}{1.171788in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{1.158683in}}%
\pgfpathlineto{\pgfqpoint{0.958653in}{1.160430in}}%
\pgfpathlineto{\pgfqpoint{0.954774in}{1.245947in}}%
\pgfpathlineto{\pgfqpoint{0.950895in}{1.245947in}}%
\pgfpathlineto{\pgfqpoint{0.947016in}{1.178776in}}%
\pgfpathlineto{\pgfqpoint{0.943137in}{1.128954in}}%
\pgfpathlineto{\pgfqpoint{0.939258in}{2.226814in}}%
\pgfpathlineto{\pgfqpoint{0.935379in}{2.286248in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{2.210657in}}%
\pgfpathlineto{\pgfqpoint{0.927622in}{1.171788in}}%
\pgfpathlineto{\pgfqpoint{0.923743in}{1.167420in}}%
\pgfpathlineto{\pgfqpoint{0.919864in}{1.168294in}}%
\pgfpathlineto{\pgfqpoint{0.915985in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{0.912106in}{1.453640in}}%
\pgfpathlineto{\pgfqpoint{0.908227in}{1.431965in}}%
\pgfpathlineto{\pgfqpoint{0.904348in}{1.447572in}}%
\pgfpathlineto{\pgfqpoint{0.900470in}{1.438902in}}%
\pgfpathlineto{\pgfqpoint{0.896591in}{1.047457in}}%
\pgfpathlineto{\pgfqpoint{0.896591in}{1.047457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.647059,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.647059,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.896591in}{0.693043in}}{\pgfqpoint{2.832146in}{2.244660in}}{%
\pgfpathmoveto{\pgfqpoint{0.896591in}{2.042615in}}%
\pgfpathlineto{\pgfqpoint{0.896591in}{2.004477in}}%
\pgfpathlineto{\pgfqpoint{0.900470in}{1.499716in}}%
\pgfpathlineto{\pgfqpoint{0.904348in}{1.504873in}}%
\pgfpathlineto{\pgfqpoint{0.908227in}{1.500575in}}%
\pgfpathlineto{\pgfqpoint{0.912106in}{1.516050in}}%
\pgfpathlineto{\pgfqpoint{0.915985in}{1.514330in}}%
\pgfpathlineto{\pgfqpoint{0.919864in}{1.817983in}}%
\pgfpathlineto{\pgfqpoint{0.923743in}{1.819714in}}%
\pgfpathlineto{\pgfqpoint{0.927622in}{1.820579in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.744676in}}%
\pgfpathlineto{\pgfqpoint{0.935379in}{0.779074in}}%
\pgfpathlineto{\pgfqpoint{0.939258in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{0.943137in}{1.880344in}}%
\pgfpathlineto{\pgfqpoint{0.947016in}{1.827504in}}%
\pgfpathlineto{\pgfqpoint{0.950895in}{1.677985in}}%
\pgfpathlineto{\pgfqpoint{0.954774in}{1.683162in}}%
\pgfpathlineto{\pgfqpoint{0.958653in}{1.707331in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{1.718557in}}%
\pgfpathlineto{\pgfqpoint{0.966410in}{1.719421in}}%
\pgfpathlineto{\pgfqpoint{0.970289in}{1.994046in}}%
\pgfpathlineto{\pgfqpoint{0.974168in}{2.002738in}}%
\pgfpathlineto{\pgfqpoint{0.978047in}{1.768675in}}%
\pgfpathlineto{\pgfqpoint{0.981926in}{1.836162in}}%
\pgfpathlineto{\pgfqpoint{0.985805in}{1.853483in}}%
\pgfpathlineto{\pgfqpoint{0.989683in}{1.538411in}}%
\pgfpathlineto{\pgfqpoint{0.993562in}{1.536690in}}%
\pgfpathlineto{\pgfqpoint{0.997441in}{1.569391in}}%
\pgfpathlineto{\pgfqpoint{1.001320in}{1.580583in}}%
\pgfpathlineto{\pgfqpoint{1.005199in}{1.583166in}}%
\pgfpathlineto{\pgfqpoint{1.009078in}{2.146477in}}%
\pgfpathlineto{\pgfqpoint{1.012957in}{2.138621in}}%
\pgfpathlineto{\pgfqpoint{1.016836in}{2.138621in}}%
\pgfpathlineto{\pgfqpoint{1.020714in}{1.670219in}}%
\pgfpathlineto{\pgfqpoint{1.024593in}{1.704741in}}%
\pgfpathlineto{\pgfqpoint{1.028472in}{2.016651in}}%
\pgfpathlineto{\pgfqpoint{1.032351in}{2.062774in}}%
\pgfpathlineto{\pgfqpoint{1.036230in}{1.737561in}}%
\pgfpathlineto{\pgfqpoint{1.040109in}{1.752251in}}%
\pgfpathlineto{\pgfqpoint{1.043988in}{1.763488in}}%
\pgfpathlineto{\pgfqpoint{1.047866in}{1.704741in}}%
\pgfpathlineto{\pgfqpoint{1.051745in}{1.716830in}}%
\pgfpathlineto{\pgfqpoint{1.055624in}{0.910042in}}%
\pgfpathlineto{\pgfqpoint{1.059503in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{1.063382in}{1.851751in}}%
\pgfpathlineto{\pgfqpoint{1.067261in}{1.869945in}}%
\pgfpathlineto{\pgfqpoint{1.071140in}{1.876878in}}%
\pgfpathlineto{\pgfqpoint{1.075019in}{1.120776in}}%
\pgfpathlineto{\pgfqpoint{1.078897in}{1.119925in}}%
\pgfpathlineto{\pgfqpoint{1.082776in}{1.124178in}}%
\pgfpathlineto{\pgfqpoint{1.086655in}{1.122477in}}%
\pgfpathlineto{\pgfqpoint{1.090534in}{1.404414in}}%
\pgfpathlineto{\pgfqpoint{1.094413in}{1.442166in}}%
\pgfpathlineto{\pgfqpoint{1.098292in}{1.194018in}}%
\pgfpathlineto{\pgfqpoint{1.102171in}{1.185492in}}%
\pgfpathlineto{\pgfqpoint{1.106049in}{1.508312in}}%
\pgfpathlineto{\pgfqpoint{1.109928in}{1.583166in}}%
\pgfpathlineto{\pgfqpoint{1.113807in}{1.664181in}}%
\pgfpathlineto{\pgfqpoint{1.117686in}{0.817999in}}%
\pgfpathlineto{\pgfqpoint{1.121565in}{0.792286in}}%
\pgfpathlineto{\pgfqpoint{1.125444in}{0.778249in}}%
\pgfpathlineto{\pgfqpoint{1.129323in}{1.511751in}}%
\pgfpathlineto{\pgfqpoint{1.133202in}{1.422428in}}%
\pgfpathlineto{\pgfqpoint{1.137080in}{1.741881in}}%
\pgfpathlineto{\pgfqpoint{1.140959in}{1.812790in}}%
\pgfpathlineto{\pgfqpoint{1.144838in}{1.639172in}}%
\pgfpathlineto{\pgfqpoint{1.148717in}{1.709058in}}%
\pgfpathlineto{\pgfqpoint{1.152596in}{1.524649in}}%
\pgfpathlineto{\pgfqpoint{1.156475in}{1.577139in}}%
\pgfpathlineto{\pgfqpoint{1.160354in}{1.680573in}}%
\pgfpathlineto{\pgfqpoint{1.164233in}{1.792890in}}%
\pgfpathlineto{\pgfqpoint{1.168111in}{1.850019in}}%
\pgfpathlineto{\pgfqpoint{1.171990in}{1.893348in}}%
\pgfpathlineto{\pgfqpoint{1.175869in}{1.921969in}}%
\pgfpathlineto{\pgfqpoint{1.179748in}{2.163070in}}%
\pgfpathlineto{\pgfqpoint{1.183627in}{2.211155in}}%
\pgfpathlineto{\pgfqpoint{1.187506in}{0.868919in}}%
\pgfpathlineto{\pgfqpoint{1.191385in}{0.903317in}}%
\pgfpathlineto{\pgfqpoint{1.195263in}{0.753635in}}%
\pgfpathlineto{\pgfqpoint{1.199142in}{0.771664in}}%
\pgfpathlineto{\pgfqpoint{1.203021in}{0.779074in}}%
\pgfpathlineto{\pgfqpoint{1.206900in}{0.700411in}}%
\pgfpathlineto{\pgfqpoint{1.210779in}{0.704921in}}%
\pgfpathlineto{\pgfqpoint{1.214658in}{0.706450in}}%
\pgfpathlineto{\pgfqpoint{1.218537in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.222416in}{0.694137in}}%
\pgfpathlineto{\pgfqpoint{1.226294in}{0.697507in}}%
\pgfpathlineto{\pgfqpoint{1.230173in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.234052in}{0.694769in}}%
\pgfpathlineto{\pgfqpoint{1.237931in}{0.698222in}}%
\pgfpathlineto{\pgfqpoint{1.241810in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{1.245689in}{0.696108in}}%
\pgfpathlineto{\pgfqpoint{1.249568in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{1.253446in}{0.698945in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{0.705684in}}%
\pgfpathlineto{\pgfqpoint{1.261204in}{0.711871in}}%
\pgfpathlineto{\pgfqpoint{1.265083in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.268962in}{0.763453in}}%
\pgfpathlineto{\pgfqpoint{1.272841in}{0.799737in}}%
\pgfpathlineto{\pgfqpoint{1.276720in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{1.280599in}{0.738190in}}%
\pgfpathlineto{\pgfqpoint{1.284477in}{0.762633in}}%
\pgfpathlineto{\pgfqpoint{1.288356in}{0.795596in}}%
\pgfpathlineto{\pgfqpoint{1.292235in}{0.722926in}}%
\pgfpathlineto{\pgfqpoint{1.296114in}{0.743864in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{0.743052in}}%
\pgfpathlineto{\pgfqpoint{1.303872in}{0.762633in}}%
\pgfpathlineto{\pgfqpoint{1.307751in}{0.821327in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{0.842997in}}%
\pgfpathlineto{\pgfqpoint{1.315508in}{0.947935in}}%
\pgfpathlineto{\pgfqpoint{1.319387in}{0.701899in}}%
\pgfpathlineto{\pgfqpoint{1.323266in}{0.704921in}}%
\pgfpathlineto{\pgfqpoint{1.327145in}{0.774955in}}%
\pgfpathlineto{\pgfqpoint{1.331024in}{0.820495in}}%
\pgfpathlineto{\pgfqpoint{1.334903in}{0.742240in}}%
\pgfpathlineto{\pgfqpoint{1.338782in}{0.762633in}}%
\pgfpathlineto{\pgfqpoint{1.342660in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.346539in}{0.763453in}}%
\pgfpathlineto{\pgfqpoint{1.350418in}{0.718161in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{0.730932in}}%
\pgfpathlineto{\pgfqpoint{1.358176in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{0.694769in}}%
\pgfpathlineto{\pgfqpoint{1.365934in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.369812in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{1.377570in}{0.695429in}}%
\pgfpathlineto{\pgfqpoint{1.381449in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.385328in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.389207in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.393086in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.396965in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.400843in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.404722in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.408601in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.412480in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.416359in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.420238in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.424117in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.427995in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.431874in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{1.435753in}{0.696108in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{0.701153in}}%
\pgfpathlineto{\pgfqpoint{1.443511in}{0.711871in}}%
\pgfpathlineto{\pgfqpoint{1.447390in}{0.726119in}}%
\pgfpathlineto{\pgfqpoint{1.451269in}{0.738999in}}%
\pgfpathlineto{\pgfqpoint{1.455148in}{0.732541in}}%
\pgfpathlineto{\pgfqpoint{1.459026in}{0.762633in}}%
\pgfpathlineto{\pgfqpoint{1.462905in}{0.792286in}}%
\pgfpathlineto{\pgfqpoint{1.466784in}{0.827987in}}%
\pgfpathlineto{\pgfqpoint{1.470663in}{0.767555in}}%
\pgfpathlineto{\pgfqpoint{1.474542in}{0.791458in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{0.827154in}}%
\pgfpathlineto{\pgfqpoint{1.482300in}{0.778249in}}%
\pgfpathlineto{\pgfqpoint{1.486179in}{0.814674in}}%
\pgfpathlineto{\pgfqpoint{1.490057in}{0.700411in}}%
\pgfpathlineto{\pgfqpoint{1.493936in}{0.710313in}}%
\pgfpathlineto{\pgfqpoint{1.497815in}{0.715006in}}%
\pgfpathlineto{\pgfqpoint{1.501694in}{0.733346in}}%
\pgfpathlineto{\pgfqpoint{1.505573in}{0.711871in}}%
\pgfpathlineto{\pgfqpoint{1.509452in}{0.730128in}}%
\pgfpathlineto{\pgfqpoint{1.513331in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{1.517209in}{0.694137in}}%
\pgfpathlineto{\pgfqpoint{1.521088in}{0.694137in}}%
\pgfpathlineto{\pgfqpoint{1.524967in}{0.696801in}}%
\pgfpathlineto{\pgfqpoint{1.528846in}{0.694769in}}%
\pgfpathlineto{\pgfqpoint{1.532725in}{0.698945in}}%
\pgfpathlineto{\pgfqpoint{1.536604in}{0.712653in}}%
\pgfpathlineto{\pgfqpoint{1.540483in}{0.726119in}}%
\pgfpathlineto{\pgfqpoint{1.544362in}{0.694137in}}%
\pgfpathlineto{\pgfqpoint{1.548240in}{0.696108in}}%
\pgfpathlineto{\pgfqpoint{1.552119in}{0.698945in}}%
\pgfpathlineto{\pgfqpoint{1.555998in}{0.705684in}}%
\pgfpathlineto{\pgfqpoint{1.559877in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{1.563756in}{0.694769in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.571514in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.575392in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.579271in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.583150in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.587029in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.594787in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.598666in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.602545in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.606423in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.610302in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.614181in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.618060in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.621939in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.625818in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.633575in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.637454in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.641333in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.645212in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.649091in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.652970in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.656849in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.660728in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.668485in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.672364in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.676243in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.680122in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.684001in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.687880in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.691758in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.699516in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.703395in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.707274in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.711153in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.715032in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.718911in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.722789in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.726668in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.730547in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.734426in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.738305in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.742184in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.746063in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.749941in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.753820in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.757699in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.761578in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.765457in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.769336in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.773215in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.777094in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.780972in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.784851in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.788730in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.792609in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.796488in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.800367in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.804246in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.808125in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.812003in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.815882in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.819761in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.823640in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.827519in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.831398in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.835277in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.839155in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.843034in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.846913in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.850792in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.854671in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.858550in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.862429in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.866308in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.870186in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.874065in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.877944in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.881823in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.885702in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.889581in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.893460in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.897338in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.901217in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.905096in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.908975in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.912854in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.916733in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.924491in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.928369in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.932248in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.936127in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.940006in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.943885in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.947764in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.951643in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.955521in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.959400in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.963279in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.967158in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.971037in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.974916in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.978795in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.982674in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.986552in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.994310in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.998189in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.002068in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.009826in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.013704in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.017583in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.021462in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.025341in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.029220in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.033099in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.036978in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.040857in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.048614in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.052493in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.056372in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.060251in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.064130in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.068009in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.071887in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.075766in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.079645in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.083524in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.087403in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.091282in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.095161in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.099040in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.102918in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.106797in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.110676in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.114555in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.118434in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.122313in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.126192in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.130071in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.133949in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.137828in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.141707in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.145586in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.149465in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.153344in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.157223in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.161101in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.164980in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.168859in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.172738in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.176617in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.180496in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.184375in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.192132in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.196011in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.199890in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.203769in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.207648in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.211527in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.215406in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.219284in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.223163in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.227042in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.230921in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.234800in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.238679in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.246437in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.250315in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.254194in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.258073in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.261952in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.265831in}{0.694769in}}%
\pgfpathlineto{\pgfqpoint{2.269710in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.273589in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.277467in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.281346in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.285225in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.289104in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.292983in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.296862in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.300741in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.304620in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.308498in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.312377in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.316256in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.320135in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.324014in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.327893in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.331772in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.335650in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.339529in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{0.696108in}}%
\pgfpathlineto{\pgfqpoint{2.351166in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.355045in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{2.358924in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.362803in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.366681in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.370560in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{2.374439in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.378318in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.386076in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.389955in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.393833in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.397712in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.401591in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.405470in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.413228in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.417107in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.420986in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.424864in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.428743in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.432622in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.436501in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.440380in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.444259in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.448138in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.452016in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.455895in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.459774in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.463653in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.467532in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.471411in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.475290in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.479169in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.483047in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.486926in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.494684in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.498563in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.502442in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.506321in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.510200in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.514078in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.517957in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.521836in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.529594in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.533473in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.537352in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.541230in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.545109in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.548988in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.552867in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.556746in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.560625in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.564504in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.568383in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.572261in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.576140in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.580019in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.583898in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.587777in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.591656in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.595535in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.599413in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.603292in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.607171in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.611050in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.614929in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.618808in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.622687in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.626566in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.630444in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.634323in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.638202in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.642081in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.645960in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.649839in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.653718in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.657596in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.661475in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.665354in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.669233in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.673112in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.676991in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.680870in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.684749in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.692506in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.696385in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.700264in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.704143in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.708022in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.711901in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.715779in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.719658in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.723537in}{0.930238in}}%
\pgfpathlineto{\pgfqpoint{2.727416in}{0.941191in}}%
\pgfpathlineto{\pgfqpoint{2.731295in}{0.896596in}}%
\pgfpathlineto{\pgfqpoint{2.735174in}{1.006227in}}%
\pgfpathlineto{\pgfqpoint{2.739053in}{0.946249in}}%
\pgfpathlineto{\pgfqpoint{2.742932in}{1.009612in}}%
\pgfpathlineto{\pgfqpoint{2.746810in}{1.267433in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.413849in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.758447in}{1.273415in}}%
\pgfpathlineto{\pgfqpoint{2.762326in}{1.367553in}}%
\pgfpathlineto{\pgfqpoint{2.766205in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.770084in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.773962in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.781720in}{0.695429in}}%
\pgfpathlineto{\pgfqpoint{2.785599in}{0.813012in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{0.852186in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{0.832987in}}%
\pgfpathlineto{\pgfqpoint{2.797236in}{0.819663in}}%
\pgfpathlineto{\pgfqpoint{2.801115in}{0.702649in}}%
\pgfpathlineto{\pgfqpoint{2.804993in}{0.704160in}}%
\pgfpathlineto{\pgfqpoint{2.808872in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{2.812751in}{0.711871in}}%
\pgfpathlineto{\pgfqpoint{2.816630in}{0.716581in}}%
\pgfpathlineto{\pgfqpoint{2.820509in}{0.726119in}}%
\pgfpathlineto{\pgfqpoint{2.824388in}{0.702649in}}%
\pgfpathlineto{\pgfqpoint{2.828267in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.832146in}{0.738190in}}%
\pgfpathlineto{\pgfqpoint{2.832146in}{0.751370in}}%
\pgfpathlineto{\pgfqpoint{2.832146in}{0.751370in}}%
\pgfpathlineto{\pgfqpoint{2.828267in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.824388in}{0.709306in}}%
\pgfpathlineto{\pgfqpoint{2.820509in}{0.737572in}}%
\pgfpathlineto{\pgfqpoint{2.816630in}{0.726416in}}%
\pgfpathlineto{\pgfqpoint{2.812751in}{0.720779in}}%
\pgfpathlineto{\pgfqpoint{2.808872in}{0.710277in}}%
\pgfpathlineto{\pgfqpoint{2.804993in}{0.711244in}}%
\pgfpathlineto{\pgfqpoint{2.801115in}{0.709306in}}%
\pgfpathlineto{\pgfqpoint{2.797236in}{0.840630in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{0.854899in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{0.875365in}}%
\pgfpathlineto{\pgfqpoint{2.785599in}{0.833484in}}%
\pgfpathlineto{\pgfqpoint{2.781720in}{0.699281in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.773962in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.770084in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.766205in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.762326in}{1.406809in}}%
\pgfpathlineto{\pgfqpoint{2.758447in}{1.311245in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.453640in}}%
\pgfpathlineto{\pgfqpoint{2.746810in}{1.305155in}}%
\pgfpathlineto{\pgfqpoint{2.742932in}{1.040432in}}%
\pgfpathlineto{\pgfqpoint{2.739053in}{0.974453in}}%
\pgfpathlineto{\pgfqpoint{2.735174in}{1.036919in}}%
\pgfpathlineto{\pgfqpoint{2.731295in}{0.922356in}}%
\pgfpathlineto{\pgfqpoint{2.727416in}{0.969164in}}%
\pgfpathlineto{\pgfqpoint{2.723537in}{0.957697in}}%
\pgfpathlineto{\pgfqpoint{2.719658in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.715779in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.711901in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.708022in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.704143in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.700264in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.696385in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.692506in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.684749in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.680870in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.676991in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.673112in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.669233in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.665354in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.661475in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.657596in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.653718in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.649839in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.645960in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.642081in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.638202in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.634323in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.630444in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.626566in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.622687in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.618808in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.614929in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.611050in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.607171in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.603292in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.599413in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.595535in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.591656in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.587777in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.583898in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.580019in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.576140in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.572261in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.568383in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.564504in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.560625in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.556746in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.552867in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.548988in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.545109in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.541230in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.537352in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.533473in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.529594in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.521836in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.517957in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.514078in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.510200in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.506321in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.502442in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.498563in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.494684in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.486926in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.483047in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.479169in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.475290in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.471411in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.467532in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.463653in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.459774in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.455895in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.452016in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.448138in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.444259in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.440380in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.436501in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.432622in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.428743in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.424864in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.420986in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.417107in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.413228in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.405470in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.401591in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.397712in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.393833in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.389955in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.386076in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.378318in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{2.374439in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.370560in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{2.366681in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.362803in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.358924in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.355045in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{2.351166in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{0.700326in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.339529in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.335650in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.331772in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.327893in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.324014in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.320135in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.316256in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.312377in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.308498in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.304620in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.300741in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.296862in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.292983in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.289104in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.285225in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.281346in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.277467in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.273589in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.269710in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.265831in}{0.698215in}}%
\pgfpathlineto{\pgfqpoint{2.261952in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.258073in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.254194in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.250315in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.246437in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.238679in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.234800in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.230921in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.227042in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.223163in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.219284in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.215406in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.211527in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.207648in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.203769in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.199890in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.196011in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.192132in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.184375in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.180496in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.176617in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.172738in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.168859in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.164980in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.161101in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.157223in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.153344in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.149465in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.145586in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.141707in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.137828in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.133949in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.130071in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.126192in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.122313in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.118434in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.114555in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.110676in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.106797in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.102918in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.099040in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.095161in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.091282in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.087403in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.083524in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.079645in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.075766in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.071887in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.068009in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.064130in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.060251in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.056372in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.052493in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.048614in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.040857in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.036978in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.033099in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.029220in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.025341in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.021462in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.017583in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.013704in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.009826in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.002068in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.998189in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.994310in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.986552in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.982674in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.978795in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.974916in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.971037in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.967158in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.963279in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.959400in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.955521in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.951643in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.947764in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.943885in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.940006in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.936127in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.932248in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.928369in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.924491in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.916733in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.912854in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.908975in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.905096in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.901217in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.897338in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.893460in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.889581in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.885702in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.881823in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.877944in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.874065in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.870186in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.866308in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.862429in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.858550in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.854671in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.850792in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.846913in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.843034in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.839155in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.835277in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.831398in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.827519in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.823640in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.819761in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.815882in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.812003in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.808125in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.804246in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.800367in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.796488in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.792609in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.788730in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.784851in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.780972in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.777094in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.773215in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.769336in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.765457in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.761578in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.757699in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.753820in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.749941in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.746063in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.742184in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.738305in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.734426in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.730547in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.726668in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.722789in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.718911in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.715032in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.711153in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.707274in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.703395in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.699516in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.691758in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.687880in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.684001in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.680122in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.676243in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.672364in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.668485in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.660728in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.656849in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.652970in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.649091in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.645212in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.641333in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.637454in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.633575in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.625818in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.621939in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.618060in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.614181in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.610302in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.606423in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.602545in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.598666in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.594787in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.587029in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.583150in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.579271in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.575392in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.571514in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.563756in}{0.698215in}}%
\pgfpathlineto{\pgfqpoint{1.559877in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{1.555998in}{0.713169in}}%
\pgfpathlineto{\pgfqpoint{1.552119in}{0.704387in}}%
\pgfpathlineto{\pgfqpoint{1.548240in}{0.700326in}}%
\pgfpathlineto{\pgfqpoint{1.544362in}{0.697123in}}%
\pgfpathlineto{\pgfqpoint{1.540483in}{0.737572in}}%
\pgfpathlineto{\pgfqpoint{1.536604in}{0.721722in}}%
\pgfpathlineto{\pgfqpoint{1.532725in}{0.704387in}}%
\pgfpathlineto{\pgfqpoint{1.528846in}{0.698215in}}%
\pgfpathlineto{\pgfqpoint{1.524967in}{0.701357in}}%
\pgfpathlineto{\pgfqpoint{1.521088in}{0.697123in}}%
\pgfpathlineto{\pgfqpoint{1.517209in}{0.697123in}}%
\pgfpathlineto{\pgfqpoint{1.513331in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{1.509452in}{0.742187in}}%
\pgfpathlineto{\pgfqpoint{1.505573in}{0.720779in}}%
\pgfpathlineto{\pgfqpoint{1.501694in}{0.745867in}}%
\pgfpathlineto{\pgfqpoint{1.497815in}{0.724542in}}%
\pgfpathlineto{\pgfqpoint{1.493936in}{0.718888in}}%
\pgfpathlineto{\pgfqpoint{1.490057in}{0.706370in}}%
\pgfpathlineto{\pgfqpoint{1.486179in}{0.835271in}}%
\pgfpathlineto{\pgfqpoint{1.482300in}{0.795815in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{0.848660in}}%
\pgfpathlineto{\pgfqpoint{1.474542in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.470663in}{0.784090in}}%
\pgfpathlineto{\pgfqpoint{1.466784in}{0.849551in}}%
\pgfpathlineto{\pgfqpoint{1.462905in}{0.811096in}}%
\pgfpathlineto{\pgfqpoint{1.459026in}{0.778664in}}%
\pgfpathlineto{\pgfqpoint{1.455148in}{0.744948in}}%
\pgfpathlineto{\pgfqpoint{1.451269in}{0.752286in}}%
\pgfpathlineto{\pgfqpoint{1.447390in}{0.737572in}}%
\pgfpathlineto{\pgfqpoint{1.443511in}{0.720779in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{0.707353in}}%
\pgfpathlineto{\pgfqpoint{1.435753in}{0.700326in}}%
\pgfpathlineto{\pgfqpoint{1.431874in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{1.427995in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.424117in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.420238in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.416359in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.412480in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.408601in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.404722in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.400843in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.396965in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.393086in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.389207in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.385328in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.381449in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.377570in}{0.699281in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{1.369812in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.365934in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{0.698215in}}%
\pgfpathlineto{\pgfqpoint{1.358176in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{0.743108in}}%
\pgfpathlineto{\pgfqpoint{1.350418in}{0.728285in}}%
\pgfpathlineto{\pgfqpoint{1.346539in}{0.779569in}}%
\pgfpathlineto{\pgfqpoint{1.342660in}{0.739420in}}%
\pgfpathlineto{\pgfqpoint{1.338782in}{0.778664in}}%
\pgfpathlineto{\pgfqpoint{1.334903in}{0.755943in}}%
\pgfpathlineto{\pgfqpoint{1.331024in}{0.841522in}}%
\pgfpathlineto{\pgfqpoint{1.327145in}{0.792211in}}%
\pgfpathlineto{\pgfqpoint{1.323266in}{0.712208in}}%
\pgfpathlineto{\pgfqpoint{1.319387in}{0.708331in}}%
\pgfpathlineto{\pgfqpoint{1.315508in}{0.976216in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{0.865583in}}%
\pgfpathlineto{\pgfqpoint{1.307751in}{0.842415in}}%
\pgfpathlineto{\pgfqpoint{1.303872in}{0.778664in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{0.756856in}}%
\pgfpathlineto{\pgfqpoint{1.296114in}{0.757769in}}%
\pgfpathlineto{\pgfqpoint{1.292235in}{0.733868in}}%
\pgfpathlineto{\pgfqpoint{1.288356in}{0.814684in}}%
\pgfpathlineto{\pgfqpoint{1.284477in}{0.778664in}}%
\pgfpathlineto{\pgfqpoint{1.280599in}{0.751370in}}%
\pgfpathlineto{\pgfqpoint{1.276720in}{0.860243in}}%
\pgfpathlineto{\pgfqpoint{1.272841in}{0.819166in}}%
\pgfpathlineto{\pgfqpoint{1.268962in}{0.779569in}}%
\pgfpathlineto{\pgfqpoint{1.265083in}{0.739420in}}%
\pgfpathlineto{\pgfqpoint{1.261204in}{0.720779in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{0.713169in}}%
\pgfpathlineto{\pgfqpoint{1.253446in}{0.704387in}}%
\pgfpathlineto{\pgfqpoint{1.249568in}{0.705381in}}%
\pgfpathlineto{\pgfqpoint{1.245689in}{0.700326in}}%
\pgfpathlineto{\pgfqpoint{1.241810in}{0.710277in}}%
\pgfpathlineto{\pgfqpoint{1.237931in}{0.703385in}}%
\pgfpathlineto{\pgfqpoint{1.234052in}{0.698215in}}%
\pgfpathlineto{\pgfqpoint{1.230173in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.226294in}{0.702376in}}%
\pgfpathlineto{\pgfqpoint{1.222416in}{0.697123in}}%
\pgfpathlineto{\pgfqpoint{1.218537in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.214658in}{0.714128in}}%
\pgfpathlineto{\pgfqpoint{1.210779in}{0.712208in}}%
\pgfpathlineto{\pgfqpoint{1.206900in}{0.706370in}}%
\pgfpathlineto{\pgfqpoint{1.203021in}{0.796715in}}%
\pgfpathlineto{\pgfqpoint{1.199142in}{0.788604in}}%
\pgfpathlineto{\pgfqpoint{1.195263in}{0.768692in}}%
\pgfpathlineto{\pgfqpoint{1.191385in}{0.929432in}}%
\pgfpathlineto{\pgfqpoint{1.187506in}{0.893122in}}%
\pgfpathlineto{\pgfqpoint{1.183627in}{2.244660in}}%
\pgfpathlineto{\pgfqpoint{1.179748in}{2.197894in}}%
\pgfpathlineto{\pgfqpoint{1.175869in}{1.961290in}}%
\pgfpathlineto{\pgfqpoint{1.171990in}{1.933000in}}%
\pgfpathlineto{\pgfqpoint{1.168111in}{1.890101in}}%
\pgfpathlineto{\pgfqpoint{1.164233in}{1.833409in}}%
\pgfpathlineto{\pgfqpoint{1.160354in}{1.721532in}}%
\pgfpathlineto{\pgfqpoint{1.156475in}{1.618018in}}%
\pgfpathlineto{\pgfqpoint{1.152596in}{1.565309in}}%
\pgfpathlineto{\pgfqpoint{1.148717in}{1.749957in}}%
\pgfpathlineto{\pgfqpoint{1.144838in}{1.680154in}}%
\pgfpathlineto{\pgfqpoint{1.140959in}{1.853174in}}%
\pgfpathlineto{\pgfqpoint{1.137080in}{1.782668in}}%
\pgfpathlineto{\pgfqpoint{1.133202in}{1.462307in}}%
\pgfpathlineto{\pgfqpoint{1.129323in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.125444in}{0.795815in}}%
\pgfpathlineto{\pgfqpoint{1.121565in}{0.811096in}}%
\pgfpathlineto{\pgfqpoint{1.117686in}{0.838844in}}%
\pgfpathlineto{\pgfqpoint{1.113807in}{1.705157in}}%
\pgfpathlineto{\pgfqpoint{1.109928in}{1.624063in}}%
\pgfpathlineto{\pgfqpoint{1.106049in}{1.548879in}}%
\pgfpathlineto{\pgfqpoint{1.102171in}{1.221538in}}%
\pgfpathlineto{\pgfqpoint{1.098292in}{1.230257in}}%
\pgfpathlineto{\pgfqpoint{1.094413in}{1.482233in}}%
\pgfpathlineto{\pgfqpoint{1.090534in}{1.444105in}}%
\pgfpathlineto{\pgfqpoint{1.086655in}{1.156935in}}%
\pgfpathlineto{\pgfqpoint{1.082776in}{1.158683in}}%
\pgfpathlineto{\pgfqpoint{1.078897in}{1.154313in}}%
\pgfpathlineto{\pgfqpoint{1.075019in}{1.155187in}}%
\pgfpathlineto{\pgfqpoint{1.071140in}{1.916704in}}%
\pgfpathlineto{\pgfqpoint{1.067261in}{1.909840in}}%
\pgfpathlineto{\pgfqpoint{1.063382in}{1.891818in}}%
\pgfpathlineto{\pgfqpoint{1.059503in}{0.931200in}}%
\pgfpathlineto{\pgfqpoint{1.055624in}{0.936504in}}%
\pgfpathlineto{\pgfqpoint{1.051745in}{1.757707in}}%
\pgfpathlineto{\pgfqpoint{1.047866in}{1.745651in}}%
\pgfpathlineto{\pgfqpoint{1.043988in}{1.804175in}}%
\pgfpathlineto{\pgfqpoint{1.040109in}{1.792993in}}%
\pgfpathlineto{\pgfqpoint{1.036230in}{1.778365in}}%
\pgfpathlineto{\pgfqpoint{1.032351in}{2.099864in}}%
\pgfpathlineto{\pgfqpoint{1.028472in}{2.054586in}}%
\pgfpathlineto{\pgfqpoint{1.024593in}{1.745651in}}%
\pgfpathlineto{\pgfqpoint{1.020714in}{1.711191in}}%
\pgfpathlineto{\pgfqpoint{1.016836in}{2.174055in}}%
\pgfpathlineto{\pgfqpoint{1.012957in}{2.174055in}}%
\pgfpathlineto{\pgfqpoint{1.009078in}{2.181720in}}%
\pgfpathlineto{\pgfqpoint{1.005199in}{1.624063in}}%
\pgfpathlineto{\pgfqpoint{1.001320in}{1.621472in}}%
\pgfpathlineto{\pgfqpoint{0.997441in}{1.610245in}}%
\pgfpathlineto{\pgfqpoint{0.993562in}{1.577412in}}%
\pgfpathlineto{\pgfqpoint{0.989683in}{1.579140in}}%
\pgfpathlineto{\pgfqpoint{0.985805in}{1.893535in}}%
\pgfpathlineto{\pgfqpoint{0.981926in}{1.876364in}}%
\pgfpathlineto{\pgfqpoint{0.978047in}{1.809336in}}%
\pgfpathlineto{\pgfqpoint{0.974168in}{2.040905in}}%
\pgfpathlineto{\pgfqpoint{0.970289in}{2.032352in}}%
\pgfpathlineto{\pgfqpoint{0.966410in}{1.760289in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{1.759428in}}%
\pgfpathlineto{\pgfqpoint{0.958653in}{1.748235in}}%
\pgfpathlineto{\pgfqpoint{0.954774in}{1.724116in}}%
\pgfpathlineto{\pgfqpoint{0.950895in}{1.718947in}}%
\pgfpathlineto{\pgfqpoint{0.947016in}{1.867777in}}%
\pgfpathlineto{\pgfqpoint{0.943137in}{1.920135in}}%
\pgfpathlineto{\pgfqpoint{0.939258in}{0.860243in}}%
\pgfpathlineto{\pgfqpoint{0.935379in}{0.796715in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.758681in}}%
\pgfpathlineto{\pgfqpoint{0.927622in}{1.860905in}}%
\pgfpathlineto{\pgfqpoint{0.923743in}{1.860046in}}%
\pgfpathlineto{\pgfqpoint{0.919864in}{1.858328in}}%
\pgfpathlineto{\pgfqpoint{0.915985in}{1.554933in}}%
\pgfpathlineto{\pgfqpoint{0.912106in}{1.556663in}}%
\pgfpathlineto{\pgfqpoint{0.908227in}{1.541095in}}%
\pgfpathlineto{\pgfqpoint{0.904348in}{1.545420in}}%
\pgfpathlineto{\pgfqpoint{0.900470in}{1.540230in}}%
\pgfpathlineto{\pgfqpoint{0.896591in}{2.042615in}}%
\pgfpathlineto{\pgfqpoint{0.896591in}{2.042615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.768627,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.768627,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.896591in}{0.784023in}}{\pgfqpoint{2.832146in}{1.162178in}}{%
\pgfpathmoveto{\pgfqpoint{0.896591in}{0.985907in}}%
\pgfpathlineto{\pgfqpoint{0.896591in}{0.957214in}}%
\pgfpathlineto{\pgfqpoint{0.900470in}{1.071492in}}%
\pgfpathlineto{\pgfqpoint{0.904348in}{1.057914in}}%
\pgfpathlineto{\pgfqpoint{0.908227in}{1.077435in}}%
\pgfpathlineto{\pgfqpoint{0.912106in}{1.040953in}}%
\pgfpathlineto{\pgfqpoint{0.915985in}{1.040953in}}%
\pgfpathlineto{\pgfqpoint{0.919864in}{1.022312in}}%
\pgfpathlineto{\pgfqpoint{0.923743in}{1.021465in}}%
\pgfpathlineto{\pgfqpoint{0.927622in}{1.016384in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.065550in}}%
\pgfpathlineto{\pgfqpoint{0.935379in}{0.954683in}}%
\pgfpathlineto{\pgfqpoint{0.939258in}{0.953839in}}%
\pgfpathlineto{\pgfqpoint{0.943137in}{0.999458in}}%
\pgfpathlineto{\pgfqpoint{0.947016in}{1.002842in}}%
\pgfpathlineto{\pgfqpoint{0.950895in}{1.079133in}}%
\pgfpathlineto{\pgfqpoint{0.954774in}{1.078284in}}%
\pgfpathlineto{\pgfqpoint{0.958653in}{1.118224in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{1.115673in}}%
\pgfpathlineto{\pgfqpoint{0.966410in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{0.970289in}{1.102921in}}%
\pgfpathlineto{\pgfqpoint{0.974168in}{1.099521in}}%
\pgfpathlineto{\pgfqpoint{0.978047in}{1.102921in}}%
\pgfpathlineto{\pgfqpoint{0.981926in}{1.102071in}}%
\pgfpathlineto{\pgfqpoint{0.985805in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.989683in}{1.126730in}}%
\pgfpathlineto{\pgfqpoint{0.993562in}{1.126730in}}%
\pgfpathlineto{\pgfqpoint{0.997441in}{1.058762in}}%
\pgfpathlineto{\pgfqpoint{1.001320in}{1.066399in}}%
\pgfpathlineto{\pgfqpoint{1.005199in}{1.066399in}}%
\pgfpathlineto{\pgfqpoint{1.009078in}{1.028241in}}%
\pgfpathlineto{\pgfqpoint{1.012957in}{1.027394in}}%
\pgfpathlineto{\pgfqpoint{1.016836in}{1.024853in}}%
\pgfpathlineto{\pgfqpoint{1.020714in}{1.066399in}}%
\pgfpathlineto{\pgfqpoint{1.024593in}{0.996921in}}%
\pgfpathlineto{\pgfqpoint{1.028472in}{1.026547in}}%
\pgfpathlineto{\pgfqpoint{1.032351in}{0.967343in}}%
\pgfpathlineto{\pgfqpoint{1.036230in}{1.048584in}}%
\pgfpathlineto{\pgfqpoint{1.040109in}{1.048584in}}%
\pgfpathlineto{\pgfqpoint{1.043988in}{1.033325in}}%
\pgfpathlineto{\pgfqpoint{1.047866in}{1.049432in}}%
\pgfpathlineto{\pgfqpoint{1.051745in}{1.047736in}}%
\pgfpathlineto{\pgfqpoint{1.055624in}{1.067248in}}%
\pgfpathlineto{\pgfqpoint{1.059503in}{1.067248in}}%
\pgfpathlineto{\pgfqpoint{1.063382in}{1.035020in}}%
\pgfpathlineto{\pgfqpoint{1.067261in}{1.033325in}}%
\pgfpathlineto{\pgfqpoint{1.071140in}{1.032478in}}%
\pgfpathlineto{\pgfqpoint{1.075019in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.078897in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.082776in}{0.925186in}}%
\pgfpathlineto{\pgfqpoint{1.086655in}{0.925186in}}%
\pgfpathlineto{\pgfqpoint{1.090534in}{0.936977in}}%
\pgfpathlineto{\pgfqpoint{1.094413in}{0.935292in}}%
\pgfpathlineto{\pgfqpoint{1.098292in}{0.950465in}}%
\pgfpathlineto{\pgfqpoint{1.102171in}{0.921819in}}%
\pgfpathlineto{\pgfqpoint{1.106049in}{1.001150in}}%
\pgfpathlineto{\pgfqpoint{1.109928in}{1.001996in}}%
\pgfpathlineto{\pgfqpoint{1.113807in}{0.945406in}}%
\pgfpathlineto{\pgfqpoint{1.117686in}{0.969032in}}%
\pgfpathlineto{\pgfqpoint{1.121565in}{0.969032in}}%
\pgfpathlineto{\pgfqpoint{1.125444in}{0.958902in}}%
\pgfpathlineto{\pgfqpoint{1.129323in}{0.989310in}}%
\pgfpathlineto{\pgfqpoint{1.133202in}{0.956370in}}%
\pgfpathlineto{\pgfqpoint{1.137080in}{1.029089in}}%
\pgfpathlineto{\pgfqpoint{1.140959in}{0.994383in}}%
\pgfpathlineto{\pgfqpoint{1.144838in}{1.013844in}}%
\pgfpathlineto{\pgfqpoint{1.148717in}{0.940348in}}%
\pgfpathlineto{\pgfqpoint{1.152596in}{1.012151in}}%
\pgfpathlineto{\pgfqpoint{1.156475in}{1.013844in}}%
\pgfpathlineto{\pgfqpoint{1.160354in}{0.972410in}}%
\pgfpathlineto{\pgfqpoint{1.164233in}{0.975788in}}%
\pgfpathlineto{\pgfqpoint{1.168111in}{0.974099in}}%
\pgfpathlineto{\pgfqpoint{1.171990in}{0.970721in}}%
\pgfpathlineto{\pgfqpoint{1.175869in}{0.957214in}}%
\pgfpathlineto{\pgfqpoint{1.179748in}{0.960590in}}%
\pgfpathlineto{\pgfqpoint{1.183627in}{0.907520in}}%
\pgfpathlineto{\pgfqpoint{1.187506in}{1.057914in}}%
\pgfpathlineto{\pgfqpoint{1.191385in}{1.064702in}}%
\pgfpathlineto{\pgfqpoint{1.195263in}{1.061308in}}%
\pgfpathlineto{\pgfqpoint{1.199142in}{1.067248in}}%
\pgfpathlineto{\pgfqpoint{1.203021in}{1.076586in}}%
\pgfpathlineto{\pgfqpoint{1.206900in}{1.067248in}}%
\pgfpathlineto{\pgfqpoint{1.210779in}{1.076586in}}%
\pgfpathlineto{\pgfqpoint{1.214658in}{1.075737in}}%
\pgfpathlineto{\pgfqpoint{1.218537in}{1.087626in}}%
\pgfpathlineto{\pgfqpoint{1.222416in}{1.102921in}}%
\pgfpathlineto{\pgfqpoint{1.226294in}{1.077435in}}%
\pgfpathlineto{\pgfqpoint{1.230173in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.234052in}{1.109721in}}%
\pgfpathlineto{\pgfqpoint{1.237931in}{1.078284in}}%
\pgfpathlineto{\pgfqpoint{1.241810in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.245689in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{1.249568in}{1.031630in}}%
\pgfpathlineto{\pgfqpoint{1.253446in}{1.056217in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{0.992692in}}%
\pgfpathlineto{\pgfqpoint{1.261204in}{1.002842in}}%
\pgfpathlineto{\pgfqpoint{1.265083in}{0.978323in}}%
\pgfpathlineto{\pgfqpoint{1.268962in}{0.994383in}}%
\pgfpathlineto{\pgfqpoint{1.272841in}{0.987619in}}%
\pgfpathlineto{\pgfqpoint{1.276720in}{0.993538in}}%
\pgfpathlineto{\pgfqpoint{1.280599in}{0.984238in}}%
\pgfpathlineto{\pgfqpoint{1.284477in}{0.991001in}}%
\pgfpathlineto{\pgfqpoint{1.288356in}{0.933607in}}%
\pgfpathlineto{\pgfqpoint{1.292235in}{0.948779in}}%
\pgfpathlineto{\pgfqpoint{1.296114in}{0.925186in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{0.936135in}}%
\pgfpathlineto{\pgfqpoint{1.303872in}{0.947092in}}%
\pgfpathlineto{\pgfqpoint{1.307751in}{0.929396in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{0.940348in}}%
\pgfpathlineto{\pgfqpoint{1.315508in}{0.899116in}}%
\pgfpathlineto{\pgfqpoint{1.319387in}{0.910883in}}%
\pgfpathlineto{\pgfqpoint{1.323266in}{0.905838in}}%
\pgfpathlineto{\pgfqpoint{1.327145in}{0.910042in}}%
\pgfpathlineto{\pgfqpoint{1.331024in}{0.916770in}}%
\pgfpathlineto{\pgfqpoint{1.334903in}{0.926028in}}%
\pgfpathlineto{\pgfqpoint{1.338782in}{0.873108in}}%
\pgfpathlineto{\pgfqpoint{1.342660in}{0.884845in}}%
\pgfpathlineto{\pgfqpoint{1.346539in}{0.825488in}}%
\pgfpathlineto{\pgfqpoint{1.350418in}{0.834654in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{0.835488in}}%
\pgfpathlineto{\pgfqpoint{1.358176in}{0.841328in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{0.843832in}}%
\pgfpathlineto{\pgfqpoint{1.365934in}{0.849679in}}%
\pgfpathlineto{\pgfqpoint{1.369812in}{0.839659in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{0.845502in}}%
\pgfpathlineto{\pgfqpoint{1.377570in}{0.815505in}}%
\pgfpathlineto{\pgfqpoint{1.381449in}{0.817999in}}%
\pgfpathlineto{\pgfqpoint{1.385328in}{0.823823in}}%
\pgfpathlineto{\pgfqpoint{1.389207in}{0.818831in}}%
\pgfpathlineto{\pgfqpoint{1.393086in}{0.825488in}}%
\pgfpathlineto{\pgfqpoint{1.396965in}{0.831320in}}%
\pgfpathlineto{\pgfqpoint{1.400843in}{0.832153in}}%
\pgfpathlineto{\pgfqpoint{1.404722in}{0.841328in}}%
\pgfpathlineto{\pgfqpoint{1.408601in}{0.842162in}}%
\pgfpathlineto{\pgfqpoint{1.412480in}{0.845502in}}%
\pgfpathlineto{\pgfqpoint{1.416359in}{0.817999in}}%
\pgfpathlineto{\pgfqpoint{1.420238in}{0.824656in}}%
\pgfpathlineto{\pgfqpoint{1.424117in}{0.831320in}}%
\pgfpathlineto{\pgfqpoint{1.427995in}{0.839659in}}%
\pgfpathlineto{\pgfqpoint{1.431874in}{0.838824in}}%
\pgfpathlineto{\pgfqpoint{1.435753in}{0.842997in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{0.833820in}}%
\pgfpathlineto{\pgfqpoint{1.443511in}{0.842162in}}%
\pgfpathlineto{\pgfqpoint{1.447390in}{0.846337in}}%
\pgfpathlineto{\pgfqpoint{1.451269in}{0.846337in}}%
\pgfpathlineto{\pgfqpoint{1.455148in}{0.851350in}}%
\pgfpathlineto{\pgfqpoint{1.459026in}{0.846337in}}%
\pgfpathlineto{\pgfqpoint{1.462905in}{0.852186in}}%
\pgfpathlineto{\pgfqpoint{1.466784in}{0.862222in}}%
\pgfpathlineto{\pgfqpoint{1.470663in}{0.868082in}}%
\pgfpathlineto{\pgfqpoint{1.474542in}{0.874784in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{0.881490in}}%
\pgfpathlineto{\pgfqpoint{1.482300in}{0.832987in}}%
\pgfpathlineto{\pgfqpoint{1.486179in}{0.841328in}}%
\pgfpathlineto{\pgfqpoint{1.490057in}{0.847172in}}%
\pgfpathlineto{\pgfqpoint{1.493936in}{0.831320in}}%
\pgfpathlineto{\pgfqpoint{1.497815in}{0.835488in}}%
\pgfpathlineto{\pgfqpoint{1.501694in}{0.824656in}}%
\pgfpathlineto{\pgfqpoint{1.505573in}{0.832153in}}%
\pgfpathlineto{\pgfqpoint{1.509452in}{0.837156in}}%
\pgfpathlineto{\pgfqpoint{1.513331in}{0.811351in}}%
\pgfpathlineto{\pgfqpoint{1.517209in}{0.816337in}}%
\pgfpathlineto{\pgfqpoint{1.521088in}{0.820495in}}%
\pgfpathlineto{\pgfqpoint{1.524967in}{0.786500in}}%
\pgfpathlineto{\pgfqpoint{1.528846in}{0.784023in}}%
\pgfpathlineto{\pgfqpoint{1.532725in}{0.787326in}}%
\pgfpathlineto{\pgfqpoint{1.536604in}{0.787326in}}%
\pgfpathlineto{\pgfqpoint{1.540483in}{0.790632in}}%
\pgfpathlineto{\pgfqpoint{1.544362in}{0.798080in}}%
\pgfpathlineto{\pgfqpoint{1.548240in}{0.803052in}}%
\pgfpathlineto{\pgfqpoint{1.552119in}{0.810520in}}%
\pgfpathlineto{\pgfqpoint{1.555998in}{0.804711in}}%
\pgfpathlineto{\pgfqpoint{1.559877in}{0.811351in}}%
\pgfpathlineto{\pgfqpoint{1.563756in}{0.793113in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{0.800565in}}%
\pgfpathlineto{\pgfqpoint{1.571514in}{0.809690in}}%
\pgfpathlineto{\pgfqpoint{1.575392in}{0.813012in}}%
\pgfpathlineto{\pgfqpoint{1.579271in}{0.800565in}}%
\pgfpathlineto{\pgfqpoint{1.583150in}{0.808030in}}%
\pgfpathlineto{\pgfqpoint{1.587029in}{0.805540in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{0.810520in}}%
\pgfpathlineto{\pgfqpoint{1.594787in}{0.811351in}}%
\pgfpathlineto{\pgfqpoint{1.598666in}{0.818831in}}%
\pgfpathlineto{\pgfqpoint{1.602545in}{0.822991in}}%
\pgfpathlineto{\pgfqpoint{1.606423in}{0.797251in}}%
\pgfpathlineto{\pgfqpoint{1.610302in}{0.807200in}}%
\pgfpathlineto{\pgfqpoint{1.614181in}{0.791458in}}%
\pgfpathlineto{\pgfqpoint{1.618060in}{0.799737in}}%
\pgfpathlineto{\pgfqpoint{1.621939in}{0.808030in}}%
\pgfpathlineto{\pgfqpoint{1.625818in}{0.805540in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{0.801394in}}%
\pgfpathlineto{\pgfqpoint{1.633575in}{0.808030in}}%
\pgfpathlineto{\pgfqpoint{1.637454in}{0.813012in}}%
\pgfpathlineto{\pgfqpoint{1.641333in}{0.817999in}}%
\pgfpathlineto{\pgfqpoint{1.645212in}{0.823823in}}%
\pgfpathlineto{\pgfqpoint{1.649091in}{0.832153in}}%
\pgfpathlineto{\pgfqpoint{1.652970in}{0.838824in}}%
\pgfpathlineto{\pgfqpoint{1.656849in}{0.842997in}}%
\pgfpathlineto{\pgfqpoint{1.660728in}{0.845502in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{1.668485in}{0.841328in}}%
\pgfpathlineto{\pgfqpoint{1.672364in}{0.846337in}}%
\pgfpathlineto{\pgfqpoint{1.676243in}{0.853022in}}%
\pgfpathlineto{\pgfqpoint{1.680122in}{0.863059in}}%
\pgfpathlineto{\pgfqpoint{1.684001in}{0.858039in}}%
\pgfpathlineto{\pgfqpoint{1.687880in}{0.868919in}}%
\pgfpathlineto{\pgfqpoint{1.691758in}{0.875622in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{0.826321in}}%
\pgfpathlineto{\pgfqpoint{1.699516in}{0.833820in}}%
\pgfpathlineto{\pgfqpoint{1.703395in}{0.820495in}}%
\pgfpathlineto{\pgfqpoint{1.707274in}{0.827154in}}%
\pgfpathlineto{\pgfqpoint{1.711153in}{0.831320in}}%
\pgfpathlineto{\pgfqpoint{1.715032in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{1.718911in}{0.839659in}}%
\pgfpathlineto{\pgfqpoint{1.722789in}{0.847172in}}%
\pgfpathlineto{\pgfqpoint{1.726668in}{0.843832in}}%
\pgfpathlineto{\pgfqpoint{1.730547in}{0.851350in}}%
\pgfpathlineto{\pgfqpoint{1.734426in}{0.857202in}}%
\pgfpathlineto{\pgfqpoint{1.738305in}{0.865570in}}%
\pgfpathlineto{\pgfqpoint{1.742184in}{0.873108in}}%
\pgfpathlineto{\pgfqpoint{1.746063in}{0.855530in}}%
\pgfpathlineto{\pgfqpoint{1.749941in}{0.864733in}}%
\pgfpathlineto{\pgfqpoint{1.753820in}{0.840493in}}%
\pgfpathlineto{\pgfqpoint{1.757699in}{0.844667in}}%
\pgfpathlineto{\pgfqpoint{1.761578in}{0.842162in}}%
\pgfpathlineto{\pgfqpoint{1.765457in}{0.846337in}}%
\pgfpathlineto{\pgfqpoint{1.769336in}{0.851350in}}%
\pgfpathlineto{\pgfqpoint{1.773215in}{0.858875in}}%
\pgfpathlineto{\pgfqpoint{1.777094in}{0.869757in}}%
\pgfpathlineto{\pgfqpoint{1.780972in}{0.875622in}}%
\pgfpathlineto{\pgfqpoint{1.784851in}{0.882329in}}%
\pgfpathlineto{\pgfqpoint{1.788730in}{0.888201in}}%
\pgfpathlineto{\pgfqpoint{1.792609in}{0.894077in}}%
\pgfpathlineto{\pgfqpoint{1.796488in}{0.900796in}}%
\pgfpathlineto{\pgfqpoint{1.800367in}{0.909201in}}%
\pgfpathlineto{\pgfqpoint{1.804246in}{0.866407in}}%
\pgfpathlineto{\pgfqpoint{1.808125in}{0.875622in}}%
\pgfpathlineto{\pgfqpoint{1.812003in}{0.850514in}}%
\pgfpathlineto{\pgfqpoint{1.815882in}{0.859712in}}%
\pgfpathlineto{\pgfqpoint{1.819761in}{0.867245in}}%
\pgfpathlineto{\pgfqpoint{1.823640in}{0.873946in}}%
\pgfpathlineto{\pgfqpoint{1.827519in}{0.868082in}}%
\pgfpathlineto{\pgfqpoint{1.831398in}{0.874784in}}%
\pgfpathlineto{\pgfqpoint{1.835277in}{0.848008in}}%
\pgfpathlineto{\pgfqpoint{1.839155in}{0.858039in}}%
\pgfpathlineto{\pgfqpoint{1.843034in}{0.869757in}}%
\pgfpathlineto{\pgfqpoint{1.846913in}{0.868082in}}%
\pgfpathlineto{\pgfqpoint{1.850792in}{0.874784in}}%
\pgfpathlineto{\pgfqpoint{1.854671in}{0.873946in}}%
\pgfpathlineto{\pgfqpoint{1.858550in}{0.833820in}}%
\pgfpathlineto{\pgfqpoint{1.862429in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{1.866308in}{0.844667in}}%
\pgfpathlineto{\pgfqpoint{1.870186in}{0.851350in}}%
\pgfpathlineto{\pgfqpoint{1.874065in}{0.845502in}}%
\pgfpathlineto{\pgfqpoint{1.877944in}{0.852186in}}%
\pgfpathlineto{\pgfqpoint{1.881823in}{0.860548in}}%
\pgfpathlineto{\pgfqpoint{1.885702in}{0.843832in}}%
\pgfpathlineto{\pgfqpoint{1.889581in}{0.849679in}}%
\pgfpathlineto{\pgfqpoint{1.893460in}{0.819663in}}%
\pgfpathlineto{\pgfqpoint{1.897338in}{0.826321in}}%
\pgfpathlineto{\pgfqpoint{1.901217in}{0.909201in}}%
\pgfpathlineto{\pgfqpoint{1.905096in}{0.835488in}}%
\pgfpathlineto{\pgfqpoint{1.908975in}{0.836322in}}%
\pgfpathlineto{\pgfqpoint{1.912854in}{0.843832in}}%
\pgfpathlineto{\pgfqpoint{1.916733in}{0.848843in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{0.938663in}}%
\pgfpathlineto{\pgfqpoint{1.924491in}{0.920978in}}%
\pgfpathlineto{\pgfqpoint{1.928369in}{0.931923in}}%
\pgfpathlineto{\pgfqpoint{1.932248in}{0.938663in}}%
\pgfpathlineto{\pgfqpoint{1.936127in}{0.949622in}}%
\pgfpathlineto{\pgfqpoint{1.940006in}{0.959746in}}%
\pgfpathlineto{\pgfqpoint{1.943885in}{0.818831in}}%
\pgfpathlineto{\pgfqpoint{1.947764in}{0.896596in}}%
\pgfpathlineto{\pgfqpoint{1.951643in}{0.818831in}}%
\pgfpathlineto{\pgfqpoint{1.955521in}{0.821327in}}%
\pgfpathlineto{\pgfqpoint{1.959400in}{0.822159in}}%
\pgfpathlineto{\pgfqpoint{1.963279in}{0.827987in}}%
\pgfpathlineto{\pgfqpoint{1.967158in}{0.821327in}}%
\pgfpathlineto{\pgfqpoint{1.971037in}{0.827154in}}%
\pgfpathlineto{\pgfqpoint{1.974916in}{0.834654in}}%
\pgfpathlineto{\pgfqpoint{1.978795in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{1.982674in}{0.927712in}}%
\pgfpathlineto{\pgfqpoint{1.986552in}{0.936977in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{0.886523in}}%
\pgfpathlineto{\pgfqpoint{1.994310in}{0.896596in}}%
\pgfpathlineto{\pgfqpoint{1.998189in}{0.903317in}}%
\pgfpathlineto{\pgfqpoint{2.002068in}{0.905838in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{0.910042in}}%
\pgfpathlineto{\pgfqpoint{2.009826in}{0.912565in}}%
\pgfpathlineto{\pgfqpoint{2.013704in}{0.921819in}}%
\pgfpathlineto{\pgfqpoint{2.017583in}{0.921819in}}%
\pgfpathlineto{\pgfqpoint{2.021462in}{0.932765in}}%
\pgfpathlineto{\pgfqpoint{2.025341in}{0.907520in}}%
\pgfpathlineto{\pgfqpoint{2.029220in}{0.911724in}}%
\pgfpathlineto{\pgfqpoint{2.033099in}{0.920136in}}%
\pgfpathlineto{\pgfqpoint{2.036978in}{0.915929in}}%
\pgfpathlineto{\pgfqpoint{2.040857in}{0.927712in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{0.911724in}}%
\pgfpathlineto{\pgfqpoint{2.048614in}{0.920136in}}%
\pgfpathlineto{\pgfqpoint{2.052493in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{2.056372in}{0.925186in}}%
\pgfpathlineto{\pgfqpoint{2.060251in}{0.934450in}}%
\pgfpathlineto{\pgfqpoint{2.064130in}{0.939505in}}%
\pgfpathlineto{\pgfqpoint{2.068009in}{0.948779in}}%
\pgfpathlineto{\pgfqpoint{2.071887in}{0.936977in}}%
\pgfpathlineto{\pgfqpoint{2.075766in}{0.945406in}}%
\pgfpathlineto{\pgfqpoint{2.079645in}{0.954683in}}%
\pgfpathlineto{\pgfqpoint{2.083524in}{0.969032in}}%
\pgfpathlineto{\pgfqpoint{2.087403in}{0.954683in}}%
\pgfpathlineto{\pgfqpoint{2.091282in}{0.969032in}}%
\pgfpathlineto{\pgfqpoint{2.095161in}{0.915088in}}%
\pgfpathlineto{\pgfqpoint{2.099040in}{0.929396in}}%
\pgfpathlineto{\pgfqpoint{2.102918in}{0.940348in}}%
\pgfpathlineto{\pgfqpoint{2.106797in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{2.110676in}{0.942877in}}%
\pgfpathlineto{\pgfqpoint{2.114555in}{0.942877in}}%
\pgfpathlineto{\pgfqpoint{2.118434in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.122313in}{0.962278in}}%
\pgfpathlineto{\pgfqpoint{2.126192in}{0.976633in}}%
\pgfpathlineto{\pgfqpoint{2.130071in}{0.915929in}}%
\pgfpathlineto{\pgfqpoint{2.133949in}{0.925186in}}%
\pgfpathlineto{\pgfqpoint{2.137828in}{0.927712in}}%
\pgfpathlineto{\pgfqpoint{2.141707in}{0.939505in}}%
\pgfpathlineto{\pgfqpoint{2.145586in}{0.943720in}}%
\pgfpathlineto{\pgfqpoint{2.149465in}{0.954683in}}%
\pgfpathlineto{\pgfqpoint{2.153344in}{0.963122in}}%
\pgfpathlineto{\pgfqpoint{2.157223in}{0.976633in}}%
\pgfpathlineto{\pgfqpoint{2.161101in}{0.958902in}}%
\pgfpathlineto{\pgfqpoint{2.164980in}{0.972410in}}%
\pgfpathlineto{\pgfqpoint{2.168859in}{0.942034in}}%
\pgfpathlineto{\pgfqpoint{2.172738in}{0.952996in}}%
\pgfpathlineto{\pgfqpoint{2.176617in}{0.959746in}}%
\pgfpathlineto{\pgfqpoint{2.180496in}{0.952996in}}%
\pgfpathlineto{\pgfqpoint{2.184375in}{0.959746in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{0.967343in}}%
\pgfpathlineto{\pgfqpoint{2.192132in}{0.982548in}}%
\pgfpathlineto{\pgfqpoint{2.196011in}{0.995229in}}%
\pgfpathlineto{\pgfqpoint{2.199890in}{1.012998in}}%
\pgfpathlineto{\pgfqpoint{2.203769in}{1.018925in}}%
\pgfpathlineto{\pgfqpoint{2.207648in}{1.028241in}}%
\pgfpathlineto{\pgfqpoint{2.211527in}{1.007073in}}%
\pgfpathlineto{\pgfqpoint{2.215406in}{1.019771in}}%
\pgfpathlineto{\pgfqpoint{2.219284in}{1.018078in}}%
\pgfpathlineto{\pgfqpoint{2.223163in}{1.026547in}}%
\pgfpathlineto{\pgfqpoint{2.227042in}{0.978323in}}%
\pgfpathlineto{\pgfqpoint{2.230921in}{0.993538in}}%
\pgfpathlineto{\pgfqpoint{2.234800in}{0.996075in}}%
\pgfpathlineto{\pgfqpoint{2.238679in}{1.011305in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.019771in}}%
\pgfpathlineto{\pgfqpoint{2.246437in}{1.026547in}}%
\pgfpathlineto{\pgfqpoint{2.250315in}{1.037563in}}%
\pgfpathlineto{\pgfqpoint{2.254194in}{1.038410in}}%
\pgfpathlineto{\pgfqpoint{2.258073in}{1.049432in}}%
\pgfpathlineto{\pgfqpoint{2.261952in}{1.063005in}}%
\pgfpathlineto{\pgfqpoint{2.265831in}{1.025700in}}%
\pgfpathlineto{\pgfqpoint{2.269710in}{1.035868in}}%
\pgfpathlineto{\pgfqpoint{2.273589in}{1.026547in}}%
\pgfpathlineto{\pgfqpoint{2.277467in}{1.035868in}}%
\pgfpathlineto{\pgfqpoint{2.281346in}{1.035868in}}%
\pgfpathlineto{\pgfqpoint{2.285225in}{1.063853in}}%
\pgfpathlineto{\pgfqpoint{2.289104in}{1.060459in}}%
\pgfpathlineto{\pgfqpoint{2.292983in}{1.076586in}}%
\pgfpathlineto{\pgfqpoint{2.296862in}{1.068097in}}%
\pgfpathlineto{\pgfqpoint{2.300741in}{1.083379in}}%
\pgfpathlineto{\pgfqpoint{2.304620in}{1.107171in}}%
\pgfpathlineto{\pgfqpoint{2.308498in}{1.121626in}}%
\pgfpathlineto{\pgfqpoint{2.312377in}{1.098671in}}%
\pgfpathlineto{\pgfqpoint{2.316256in}{1.113972in}}%
\pgfpathlineto{\pgfqpoint{2.320135in}{1.127581in}}%
\pgfpathlineto{\pgfqpoint{2.324014in}{1.110571in}}%
\pgfpathlineto{\pgfqpoint{2.327893in}{1.127581in}}%
\pgfpathlineto{\pgfqpoint{2.331772in}{1.113972in}}%
\pgfpathlineto{\pgfqpoint{2.335650in}{1.127581in}}%
\pgfpathlineto{\pgfqpoint{2.339529in}{1.054521in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{1.065550in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{1.098671in}}%
\pgfpathlineto{\pgfqpoint{2.351166in}{0.991847in}}%
\pgfpathlineto{\pgfqpoint{2.355045in}{1.005381in}}%
\pgfpathlineto{\pgfqpoint{2.358924in}{1.015538in}}%
\pgfpathlineto{\pgfqpoint{2.362803in}{0.963966in}}%
\pgfpathlineto{\pgfqpoint{2.366681in}{0.976633in}}%
\pgfpathlineto{\pgfqpoint{2.370560in}{0.978323in}}%
\pgfpathlineto{\pgfqpoint{2.374439in}{0.953839in}}%
\pgfpathlineto{\pgfqpoint{2.378318in}{0.966499in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{0.978323in}}%
\pgfpathlineto{\pgfqpoint{2.386076in}{0.974099in}}%
\pgfpathlineto{\pgfqpoint{2.389955in}{0.986774in}}%
\pgfpathlineto{\pgfqpoint{2.393833in}{0.978323in}}%
\pgfpathlineto{\pgfqpoint{2.397712in}{0.993538in}}%
\pgfpathlineto{\pgfqpoint{2.401591in}{1.006227in}}%
\pgfpathlineto{\pgfqpoint{2.405470in}{1.014691in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{1.006227in}}%
\pgfpathlineto{\pgfqpoint{2.413228in}{1.016384in}}%
\pgfpathlineto{\pgfqpoint{2.417107in}{1.024006in}}%
\pgfpathlineto{\pgfqpoint{2.420986in}{0.949622in}}%
\pgfpathlineto{\pgfqpoint{2.424864in}{0.961434in}}%
\pgfpathlineto{\pgfqpoint{2.428743in}{0.975788in}}%
\pgfpathlineto{\pgfqpoint{2.432622in}{0.990156in}}%
\pgfpathlineto{\pgfqpoint{2.436501in}{1.005381in}}%
\pgfpathlineto{\pgfqpoint{2.440380in}{1.012151in}}%
\pgfpathlineto{\pgfqpoint{2.444259in}{1.018078in}}%
\pgfpathlineto{\pgfqpoint{2.448138in}{1.018925in}}%
\pgfpathlineto{\pgfqpoint{2.452016in}{1.032478in}}%
\pgfpathlineto{\pgfqpoint{2.455895in}{1.005381in}}%
\pgfpathlineto{\pgfqpoint{2.459774in}{1.014691in}}%
\pgfpathlineto{\pgfqpoint{2.463653in}{0.955527in}}%
\pgfpathlineto{\pgfqpoint{2.467532in}{0.963966in}}%
\pgfpathlineto{\pgfqpoint{2.471411in}{0.960590in}}%
\pgfpathlineto{\pgfqpoint{2.475290in}{0.973254in}}%
\pgfpathlineto{\pgfqpoint{2.479169in}{0.969876in}}%
\pgfpathlineto{\pgfqpoint{2.483047in}{0.983393in}}%
\pgfpathlineto{\pgfqpoint{2.486926in}{0.915088in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{0.917612in}}%
\pgfpathlineto{\pgfqpoint{2.494684in}{0.858875in}}%
\pgfpathlineto{\pgfqpoint{2.498563in}{0.863059in}}%
\pgfpathlineto{\pgfqpoint{2.502442in}{0.843832in}}%
\pgfpathlineto{\pgfqpoint{2.506321in}{0.860548in}}%
\pgfpathlineto{\pgfqpoint{2.510200in}{0.858875in}}%
\pgfpathlineto{\pgfqpoint{2.514078in}{0.834654in}}%
\pgfpathlineto{\pgfqpoint{2.517957in}{0.842997in}}%
\pgfpathlineto{\pgfqpoint{2.521836in}{0.848008in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{0.856366in}}%
\pgfpathlineto{\pgfqpoint{2.529594in}{0.856366in}}%
\pgfpathlineto{\pgfqpoint{2.533473in}{0.815505in}}%
\pgfpathlineto{\pgfqpoint{2.537352in}{0.827987in}}%
\pgfpathlineto{\pgfqpoint{2.541230in}{0.813843in}}%
\pgfpathlineto{\pgfqpoint{2.545109in}{0.820495in}}%
\pgfpathlineto{\pgfqpoint{2.548988in}{0.837156in}}%
\pgfpathlineto{\pgfqpoint{2.552867in}{0.817999in}}%
\pgfpathlineto{\pgfqpoint{2.556746in}{0.834654in}}%
\pgfpathlineto{\pgfqpoint{2.560625in}{0.821327in}}%
\pgfpathlineto{\pgfqpoint{2.564504in}{0.842997in}}%
\pgfpathlineto{\pgfqpoint{2.568383in}{0.845502in}}%
\pgfpathlineto{\pgfqpoint{2.572261in}{0.844667in}}%
\pgfpathlineto{\pgfqpoint{2.576140in}{0.803881in}}%
\pgfpathlineto{\pgfqpoint{2.580019in}{0.819663in}}%
\pgfpathlineto{\pgfqpoint{2.583898in}{0.827154in}}%
\pgfpathlineto{\pgfqpoint{2.587777in}{0.837156in}}%
\pgfpathlineto{\pgfqpoint{2.591656in}{0.813843in}}%
\pgfpathlineto{\pgfqpoint{2.595535in}{0.832153in}}%
\pgfpathlineto{\pgfqpoint{2.599413in}{0.829653in}}%
\pgfpathlineto{\pgfqpoint{2.603292in}{0.837156in}}%
\pgfpathlineto{\pgfqpoint{2.607171in}{0.838824in}}%
\pgfpathlineto{\pgfqpoint{2.611050in}{0.839659in}}%
\pgfpathlineto{\pgfqpoint{2.614929in}{0.845502in}}%
\pgfpathlineto{\pgfqpoint{2.618808in}{0.848008in}}%
\pgfpathlineto{\pgfqpoint{2.622687in}{0.848843in}}%
\pgfpathlineto{\pgfqpoint{2.626566in}{0.861385in}}%
\pgfpathlineto{\pgfqpoint{2.630444in}{0.879813in}}%
\pgfpathlineto{\pgfqpoint{2.634323in}{0.871432in}}%
\pgfpathlineto{\pgfqpoint{2.638202in}{0.879813in}}%
\pgfpathlineto{\pgfqpoint{2.642081in}{0.904158in}}%
\pgfpathlineto{\pgfqpoint{2.645960in}{0.878975in}}%
\pgfpathlineto{\pgfqpoint{2.649839in}{0.876460in}}%
\pgfpathlineto{\pgfqpoint{2.653718in}{0.845502in}}%
\pgfpathlineto{\pgfqpoint{2.657596in}{0.847172in}}%
\pgfpathlineto{\pgfqpoint{2.661475in}{0.832153in}}%
\pgfpathlineto{\pgfqpoint{2.665354in}{0.837156in}}%
\pgfpathlineto{\pgfqpoint{2.669233in}{0.844667in}}%
\pgfpathlineto{\pgfqpoint{2.673112in}{0.854694in}}%
\pgfpathlineto{\pgfqpoint{2.676991in}{0.862222in}}%
\pgfpathlineto{\pgfqpoint{2.680870in}{0.871432in}}%
\pgfpathlineto{\pgfqpoint{2.684749in}{0.871432in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.892398in}}%
\pgfpathlineto{\pgfqpoint{2.692506in}{0.887362in}}%
\pgfpathlineto{\pgfqpoint{2.696385in}{0.887362in}}%
\pgfpathlineto{\pgfqpoint{2.700264in}{0.905838in}}%
\pgfpathlineto{\pgfqpoint{2.704143in}{0.890719in}}%
\pgfpathlineto{\pgfqpoint{2.708022in}{0.915929in}}%
\pgfpathlineto{\pgfqpoint{2.711901in}{0.925186in}}%
\pgfpathlineto{\pgfqpoint{2.715779in}{0.920136in}}%
\pgfpathlineto{\pgfqpoint{2.719658in}{0.928554in}}%
\pgfpathlineto{\pgfqpoint{2.723537in}{0.894077in}}%
\pgfpathlineto{\pgfqpoint{2.727416in}{0.894077in}}%
\pgfpathlineto{\pgfqpoint{2.731295in}{0.918453in}}%
\pgfpathlineto{\pgfqpoint{2.735174in}{0.933607in}}%
\pgfpathlineto{\pgfqpoint{2.739053in}{0.903317in}}%
\pgfpathlineto{\pgfqpoint{2.742932in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{2.746810in}{0.908360in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{0.915929in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{0.941191in}}%
\pgfpathlineto{\pgfqpoint{2.758447in}{0.916770in}}%
\pgfpathlineto{\pgfqpoint{2.762326in}{0.920136in}}%
\pgfpathlineto{\pgfqpoint{2.766205in}{0.931923in}}%
\pgfpathlineto{\pgfqpoint{2.770084in}{0.943720in}}%
\pgfpathlineto{\pgfqpoint{2.773962in}{0.888201in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{0.899956in}}%
\pgfpathlineto{\pgfqpoint{2.781720in}{0.917612in}}%
\pgfpathlineto{\pgfqpoint{2.785599in}{0.910042in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{0.916770in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{0.915088in}}%
\pgfpathlineto{\pgfqpoint{2.797236in}{0.943720in}}%
\pgfpathlineto{\pgfqpoint{2.801115in}{0.959746in}}%
\pgfpathlineto{\pgfqpoint{2.804993in}{0.972410in}}%
\pgfpathlineto{\pgfqpoint{2.808872in}{0.962278in}}%
\pgfpathlineto{\pgfqpoint{2.812751in}{0.979168in}}%
\pgfpathlineto{\pgfqpoint{2.816630in}{0.958058in}}%
\pgfpathlineto{\pgfqpoint{2.820509in}{0.972410in}}%
\pgfpathlineto{\pgfqpoint{2.824388in}{0.917612in}}%
\pgfpathlineto{\pgfqpoint{2.828267in}{0.920978in}}%
\pgfpathlineto{\pgfqpoint{2.832146in}{0.948779in}}%
\pgfpathlineto{\pgfqpoint{2.832146in}{0.977097in}}%
\pgfpathlineto{\pgfqpoint{2.832146in}{0.977097in}}%
\pgfpathlineto{\pgfqpoint{2.828267in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{2.824388in}{0.944455in}}%
\pgfpathlineto{\pgfqpoint{2.820509in}{1.001754in}}%
\pgfpathlineto{\pgfqpoint{2.816630in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{2.812751in}{1.008792in}}%
\pgfpathlineto{\pgfqpoint{2.808872in}{0.991191in}}%
\pgfpathlineto{\pgfqpoint{2.804993in}{1.001754in}}%
\pgfpathlineto{\pgfqpoint{2.801115in}{0.988549in}}%
\pgfpathlineto{\pgfqpoint{2.797236in}{0.971808in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{0.941805in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{0.943572in}}%
\pgfpathlineto{\pgfqpoint{2.785599in}{0.936504in}}%
\pgfpathlineto{\pgfqpoint{2.781720in}{0.944455in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{0.925895in}}%
\pgfpathlineto{\pgfqpoint{2.773962in}{0.913505in}}%
\pgfpathlineto{\pgfqpoint{2.770084in}{0.971808in}}%
\pgfpathlineto{\pgfqpoint{2.766205in}{0.959462in}}%
\pgfpathlineto{\pgfqpoint{2.762326in}{0.947104in}}%
\pgfpathlineto{\pgfqpoint{2.758447in}{0.943572in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{0.969164in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{0.942689in}}%
\pgfpathlineto{\pgfqpoint{2.746810in}{0.934736in}}%
\pgfpathlineto{\pgfqpoint{2.742932in}{0.931200in}}%
\pgfpathlineto{\pgfqpoint{2.739053in}{0.929432in}}%
\pgfpathlineto{\pgfqpoint{2.735174in}{0.961226in}}%
\pgfpathlineto{\pgfqpoint{2.731295in}{0.945338in}}%
\pgfpathlineto{\pgfqpoint{2.727416in}{0.919702in}}%
\pgfpathlineto{\pgfqpoint{2.723537in}{0.919702in}}%
\pgfpathlineto{\pgfqpoint{2.719658in}{0.955932in}}%
\pgfpathlineto{\pgfqpoint{2.715779in}{0.947104in}}%
\pgfpathlineto{\pgfqpoint{2.711901in}{0.952402in}}%
\pgfpathlineto{\pgfqpoint{2.708022in}{0.942689in}}%
\pgfpathlineto{\pgfqpoint{2.704143in}{0.916161in}}%
\pgfpathlineto{\pgfqpoint{2.700264in}{0.932084in}}%
\pgfpathlineto{\pgfqpoint{2.696385in}{0.912620in}}%
\pgfpathlineto{\pgfqpoint{2.692506in}{0.912620in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.917932in}}%
\pgfpathlineto{\pgfqpoint{2.684749in}{0.895783in}}%
\pgfpathlineto{\pgfqpoint{2.680870in}{0.895783in}}%
\pgfpathlineto{\pgfqpoint{2.676991in}{0.886023in}}%
\pgfpathlineto{\pgfqpoint{2.673112in}{0.878031in}}%
\pgfpathlineto{\pgfqpoint{2.669233in}{0.867362in}}%
\pgfpathlineto{\pgfqpoint{2.665354in}{0.859352in}}%
\pgfpathlineto{\pgfqpoint{2.661475in}{0.854008in}}%
\pgfpathlineto{\pgfqpoint{2.657596in}{0.870031in}}%
\pgfpathlineto{\pgfqpoint{2.653718in}{0.868252in}}%
\pgfpathlineto{\pgfqpoint{2.649839in}{0.901103in}}%
\pgfpathlineto{\pgfqpoint{2.645960in}{0.903762in}}%
\pgfpathlineto{\pgfqpoint{2.642081in}{0.930316in}}%
\pgfpathlineto{\pgfqpoint{2.638202in}{0.904648in}}%
\pgfpathlineto{\pgfqpoint{2.634323in}{0.895783in}}%
\pgfpathlineto{\pgfqpoint{2.630444in}{0.904648in}}%
\pgfpathlineto{\pgfqpoint{2.626566in}{0.885136in}}%
\pgfpathlineto{\pgfqpoint{2.622687in}{0.871809in}}%
\pgfpathlineto{\pgfqpoint{2.618808in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{2.614929in}{0.868252in}}%
\pgfpathlineto{\pgfqpoint{2.611050in}{0.862023in}}%
\pgfpathlineto{\pgfqpoint{2.607171in}{0.861133in}}%
\pgfpathlineto{\pgfqpoint{2.603292in}{0.859352in}}%
\pgfpathlineto{\pgfqpoint{2.599413in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{2.595535in}{0.854008in}}%
\pgfpathlineto{\pgfqpoint{2.591656in}{0.834377in}}%
\pgfpathlineto{\pgfqpoint{2.587777in}{0.859352in}}%
\pgfpathlineto{\pgfqpoint{2.583898in}{0.848660in}}%
\pgfpathlineto{\pgfqpoint{2.580019in}{0.840630in}}%
\pgfpathlineto{\pgfqpoint{2.576140in}{0.823644in}}%
\pgfpathlineto{\pgfqpoint{2.572261in}{0.867362in}}%
\pgfpathlineto{\pgfqpoint{2.568383in}{0.868252in}}%
\pgfpathlineto{\pgfqpoint{2.564504in}{0.865583in}}%
\pgfpathlineto{\pgfqpoint{2.560625in}{0.842415in}}%
\pgfpathlineto{\pgfqpoint{2.556746in}{0.856681in}}%
\pgfpathlineto{\pgfqpoint{2.552867in}{0.838844in}}%
\pgfpathlineto{\pgfqpoint{2.548988in}{0.859352in}}%
\pgfpathlineto{\pgfqpoint{2.545109in}{0.841522in}}%
\pgfpathlineto{\pgfqpoint{2.541230in}{0.834377in}}%
\pgfpathlineto{\pgfqpoint{2.537352in}{0.849551in}}%
\pgfpathlineto{\pgfqpoint{2.533473in}{0.836164in}}%
\pgfpathlineto{\pgfqpoint{2.529594in}{0.879807in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{0.879807in}}%
\pgfpathlineto{\pgfqpoint{2.521836in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{2.517957in}{0.865583in}}%
\pgfpathlineto{\pgfqpoint{2.514078in}{0.856681in}}%
\pgfpathlineto{\pgfqpoint{2.510200in}{0.882472in}}%
\pgfpathlineto{\pgfqpoint{2.506321in}{0.884248in}}%
\pgfpathlineto{\pgfqpoint{2.502442in}{0.866473in}}%
\pgfpathlineto{\pgfqpoint{2.498563in}{0.886911in}}%
\pgfpathlineto{\pgfqpoint{2.494684in}{0.882472in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{0.944455in}}%
\pgfpathlineto{\pgfqpoint{2.486926in}{0.941805in}}%
\pgfpathlineto{\pgfqpoint{2.483047in}{1.013190in}}%
\pgfpathlineto{\pgfqpoint{2.479169in}{0.999114in}}%
\pgfpathlineto{\pgfqpoint{2.475290in}{1.002634in}}%
\pgfpathlineto{\pgfqpoint{2.471411in}{0.989430in}}%
\pgfpathlineto{\pgfqpoint{2.467532in}{0.992952in}}%
\pgfpathlineto{\pgfqpoint{2.463653in}{0.984146in}}%
\pgfpathlineto{\pgfqpoint{2.459774in}{1.045701in}}%
\pgfpathlineto{\pgfqpoint{2.455895in}{1.036041in}}%
\pgfpathlineto{\pgfqpoint{2.452016in}{1.064130in}}%
\pgfpathlineto{\pgfqpoint{2.448138in}{1.050090in}}%
\pgfpathlineto{\pgfqpoint{2.444259in}{1.049212in}}%
\pgfpathlineto{\pgfqpoint{2.440380in}{1.043067in}}%
\pgfpathlineto{\pgfqpoint{2.436501in}{1.036041in}}%
\pgfpathlineto{\pgfqpoint{2.432622in}{1.020224in}}%
\pgfpathlineto{\pgfqpoint{2.428743in}{1.005273in}}%
\pgfpathlineto{\pgfqpoint{2.424864in}{0.990311in}}%
\pgfpathlineto{\pgfqpoint{2.420986in}{0.977978in}}%
\pgfpathlineto{\pgfqpoint{2.417107in}{1.055356in}}%
\pgfpathlineto{\pgfqpoint{2.413228in}{1.047457in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{1.036919in}}%
\pgfpathlineto{\pgfqpoint{2.405470in}{1.045701in}}%
\pgfpathlineto{\pgfqpoint{2.401591in}{1.036919in}}%
\pgfpathlineto{\pgfqpoint{2.397712in}{1.023740in}}%
\pgfpathlineto{\pgfqpoint{2.393833in}{1.007913in}}%
\pgfpathlineto{\pgfqpoint{2.389955in}{1.016707in}}%
\pgfpathlineto{\pgfqpoint{2.386076in}{1.003514in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{1.007913in}}%
\pgfpathlineto{\pgfqpoint{2.378318in}{0.995593in}}%
\pgfpathlineto{\pgfqpoint{2.374439in}{0.982384in}}%
\pgfpathlineto{\pgfqpoint{2.370560in}{1.007913in}}%
\pgfpathlineto{\pgfqpoint{2.366681in}{1.006153in}}%
\pgfpathlineto{\pgfqpoint{2.362803in}{0.992952in}}%
\pgfpathlineto{\pgfqpoint{2.358924in}{1.046579in}}%
\pgfpathlineto{\pgfqpoint{2.355045in}{1.036041in}}%
\pgfpathlineto{\pgfqpoint{2.351166in}{1.021982in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{1.132453in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{1.098315in}}%
\pgfpathlineto{\pgfqpoint{2.339529in}{1.086926in}}%
\pgfpathlineto{\pgfqpoint{2.335650in}{1.162178in}}%
\pgfpathlineto{\pgfqpoint{2.331772in}{1.148194in}}%
\pgfpathlineto{\pgfqpoint{2.327893in}{1.162178in}}%
\pgfpathlineto{\pgfqpoint{2.324014in}{1.144697in}}%
\pgfpathlineto{\pgfqpoint{2.320135in}{1.162178in}}%
\pgfpathlineto{\pgfqpoint{2.316256in}{1.148194in}}%
\pgfpathlineto{\pgfqpoint{2.312377in}{1.132453in}}%
\pgfpathlineto{\pgfqpoint{2.308498in}{1.156061in}}%
\pgfpathlineto{\pgfqpoint{2.304620in}{1.141199in}}%
\pgfpathlineto{\pgfqpoint{2.300741in}{1.116703in}}%
\pgfpathlineto{\pgfqpoint{2.296862in}{1.100943in}}%
\pgfpathlineto{\pgfqpoint{2.292983in}{1.109700in}}%
\pgfpathlineto{\pgfqpoint{2.289104in}{1.093059in}}%
\pgfpathlineto{\pgfqpoint{2.285225in}{1.096564in}}%
\pgfpathlineto{\pgfqpoint{2.281346in}{1.067639in}}%
\pgfpathlineto{\pgfqpoint{2.277467in}{1.067639in}}%
\pgfpathlineto{\pgfqpoint{2.273589in}{1.057989in}}%
\pgfpathlineto{\pgfqpoint{2.269710in}{1.067639in}}%
\pgfpathlineto{\pgfqpoint{2.265831in}{1.057111in}}%
\pgfpathlineto{\pgfqpoint{2.261952in}{1.095688in}}%
\pgfpathlineto{\pgfqpoint{2.258073in}{1.081667in}}%
\pgfpathlineto{\pgfqpoint{2.254194in}{1.070270in}}%
\pgfpathlineto{\pgfqpoint{2.250315in}{1.069393in}}%
\pgfpathlineto{\pgfqpoint{2.246437in}{1.057989in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.050968in}}%
\pgfpathlineto{\pgfqpoint{2.238679in}{1.042189in}}%
\pgfpathlineto{\pgfqpoint{2.234800in}{1.026377in}}%
\pgfpathlineto{\pgfqpoint{2.230921in}{1.023740in}}%
\pgfpathlineto{\pgfqpoint{2.227042in}{1.007913in}}%
\pgfpathlineto{\pgfqpoint{2.223163in}{1.057989in}}%
\pgfpathlineto{\pgfqpoint{2.219284in}{1.049212in}}%
\pgfpathlineto{\pgfqpoint{2.215406in}{1.050968in}}%
\pgfpathlineto{\pgfqpoint{2.211527in}{1.037798in}}%
\pgfpathlineto{\pgfqpoint{2.207648in}{1.059744in}}%
\pgfpathlineto{\pgfqpoint{2.203769in}{1.050090in}}%
\pgfpathlineto{\pgfqpoint{2.199890in}{1.043945in}}%
\pgfpathlineto{\pgfqpoint{2.196011in}{1.025498in}}%
\pgfpathlineto{\pgfqpoint{2.192132in}{1.012310in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{0.996473in}}%
\pgfpathlineto{\pgfqpoint{2.184375in}{0.988549in}}%
\pgfpathlineto{\pgfqpoint{2.180496in}{0.981503in}}%
\pgfpathlineto{\pgfqpoint{2.176617in}{0.988549in}}%
\pgfpathlineto{\pgfqpoint{2.172738in}{0.981503in}}%
\pgfpathlineto{\pgfqpoint{2.168859in}{0.970045in}}%
\pgfpathlineto{\pgfqpoint{2.164980in}{1.001754in}}%
\pgfpathlineto{\pgfqpoint{2.161101in}{0.987669in}}%
\pgfpathlineto{\pgfqpoint{2.157223in}{1.006153in}}%
\pgfpathlineto{\pgfqpoint{2.153344in}{0.992072in}}%
\pgfpathlineto{\pgfqpoint{2.149465in}{0.983265in}}%
\pgfpathlineto{\pgfqpoint{2.145586in}{0.971808in}}%
\pgfpathlineto{\pgfqpoint{2.141707in}{0.967400in}}%
\pgfpathlineto{\pgfqpoint{2.137828in}{0.955050in}}%
\pgfpathlineto{\pgfqpoint{2.133949in}{0.952402in}}%
\pgfpathlineto{\pgfqpoint{2.130071in}{0.942689in}}%
\pgfpathlineto{\pgfqpoint{2.126192in}{1.006153in}}%
\pgfpathlineto{\pgfqpoint{2.122313in}{0.991191in}}%
\pgfpathlineto{\pgfqpoint{2.118434in}{0.979741in}}%
\pgfpathlineto{\pgfqpoint{2.114555in}{0.970927in}}%
\pgfpathlineto{\pgfqpoint{2.110676in}{0.970927in}}%
\pgfpathlineto{\pgfqpoint{2.106797in}{0.958579in}}%
\pgfpathlineto{\pgfqpoint{2.102918in}{0.968282in}}%
\pgfpathlineto{\pgfqpoint{2.099040in}{0.956815in}}%
\pgfpathlineto{\pgfqpoint{2.095161in}{0.941805in}}%
\pgfpathlineto{\pgfqpoint{2.091282in}{0.998234in}}%
\pgfpathlineto{\pgfqpoint{2.087403in}{0.983265in}}%
\pgfpathlineto{\pgfqpoint{2.083524in}{0.998234in}}%
\pgfpathlineto{\pgfqpoint{2.079645in}{0.983265in}}%
\pgfpathlineto{\pgfqpoint{2.075766in}{0.973571in}}%
\pgfpathlineto{\pgfqpoint{2.071887in}{0.964754in}}%
\pgfpathlineto{\pgfqpoint{2.068009in}{0.977097in}}%
\pgfpathlineto{\pgfqpoint{2.064130in}{0.967400in}}%
\pgfpathlineto{\pgfqpoint{2.060251in}{0.962108in}}%
\pgfpathlineto{\pgfqpoint{2.056372in}{0.952402in}}%
\pgfpathlineto{\pgfqpoint{2.052493in}{0.958579in}}%
\pgfpathlineto{\pgfqpoint{2.048614in}{0.947104in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{0.938271in}}%
\pgfpathlineto{\pgfqpoint{2.040857in}{0.955050in}}%
\pgfpathlineto{\pgfqpoint{2.036978in}{0.942689in}}%
\pgfpathlineto{\pgfqpoint{2.033099in}{0.947104in}}%
\pgfpathlineto{\pgfqpoint{2.029220in}{0.938271in}}%
\pgfpathlineto{\pgfqpoint{2.025341in}{0.933852in}}%
\pgfpathlineto{\pgfqpoint{2.021462in}{0.960344in}}%
\pgfpathlineto{\pgfqpoint{2.017583in}{0.948870in}}%
\pgfpathlineto{\pgfqpoint{2.013704in}{0.948870in}}%
\pgfpathlineto{\pgfqpoint{2.009826in}{0.939155in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{0.936504in}}%
\pgfpathlineto{\pgfqpoint{2.002068in}{0.932084in}}%
\pgfpathlineto{\pgfqpoint{1.998189in}{0.929432in}}%
\pgfpathlineto{\pgfqpoint{1.994310in}{0.922356in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{0.911735in}}%
\pgfpathlineto{\pgfqpoint{1.986552in}{0.964754in}}%
\pgfpathlineto{\pgfqpoint{1.982674in}{0.955050in}}%
\pgfpathlineto{\pgfqpoint{1.978795in}{0.860243in}}%
\pgfpathlineto{\pgfqpoint{1.974916in}{0.856681in}}%
\pgfpathlineto{\pgfqpoint{1.971037in}{0.848660in}}%
\pgfpathlineto{\pgfqpoint{1.967158in}{0.842415in}}%
\pgfpathlineto{\pgfqpoint{1.963279in}{0.849551in}}%
\pgfpathlineto{\pgfqpoint{1.959400in}{0.843307in}}%
\pgfpathlineto{\pgfqpoint{1.955521in}{0.842415in}}%
\pgfpathlineto{\pgfqpoint{1.951643in}{0.839737in}}%
\pgfpathlineto{\pgfqpoint{1.947764in}{0.922356in}}%
\pgfpathlineto{\pgfqpoint{1.943885in}{0.839737in}}%
\pgfpathlineto{\pgfqpoint{1.940006in}{0.988549in}}%
\pgfpathlineto{\pgfqpoint{1.936127in}{0.977978in}}%
\pgfpathlineto{\pgfqpoint{1.932248in}{0.966518in}}%
\pgfpathlineto{\pgfqpoint{1.928369in}{0.959462in}}%
\pgfpathlineto{\pgfqpoint{1.924491in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{0.966518in}}%
\pgfpathlineto{\pgfqpoint{1.916733in}{0.871809in}}%
\pgfpathlineto{\pgfqpoint{1.912854in}{0.866473in}}%
\pgfpathlineto{\pgfqpoint{1.908975in}{0.858462in}}%
\pgfpathlineto{\pgfqpoint{1.905096in}{0.857571in}}%
\pgfpathlineto{\pgfqpoint{1.901217in}{0.935620in}}%
\pgfpathlineto{\pgfqpoint{1.897338in}{0.847768in}}%
\pgfpathlineto{\pgfqpoint{1.893460in}{0.840630in}}%
\pgfpathlineto{\pgfqpoint{1.889581in}{0.872698in}}%
\pgfpathlineto{\pgfqpoint{1.885702in}{0.866473in}}%
\pgfpathlineto{\pgfqpoint{1.881823in}{0.884248in}}%
\pgfpathlineto{\pgfqpoint{1.877944in}{0.875365in}}%
\pgfpathlineto{\pgfqpoint{1.874065in}{0.868252in}}%
\pgfpathlineto{\pgfqpoint{1.870186in}{0.874476in}}%
\pgfpathlineto{\pgfqpoint{1.866308in}{0.867362in}}%
\pgfpathlineto{\pgfqpoint{1.862429in}{0.860243in}}%
\pgfpathlineto{\pgfqpoint{1.858550in}{0.855790in}}%
\pgfpathlineto{\pgfqpoint{1.854671in}{0.898444in}}%
\pgfpathlineto{\pgfqpoint{1.850792in}{0.899330in}}%
\pgfpathlineto{\pgfqpoint{1.846913in}{0.892235in}}%
\pgfpathlineto{\pgfqpoint{1.843034in}{0.894010in}}%
\pgfpathlineto{\pgfqpoint{1.839155in}{0.881584in}}%
\pgfpathlineto{\pgfqpoint{1.835277in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{1.831398in}{0.899330in}}%
\pgfpathlineto{\pgfqpoint{1.827519in}{0.892235in}}%
\pgfpathlineto{\pgfqpoint{1.823640in}{0.898444in}}%
\pgfpathlineto{\pgfqpoint{1.819761in}{0.891348in}}%
\pgfpathlineto{\pgfqpoint{1.815882in}{0.883360in}}%
\pgfpathlineto{\pgfqpoint{1.812003in}{0.873587in}}%
\pgfpathlineto{\pgfqpoint{1.808125in}{0.900217in}}%
\pgfpathlineto{\pgfqpoint{1.804246in}{0.890461in}}%
\pgfpathlineto{\pgfqpoint{1.800367in}{0.935620in}}%
\pgfpathlineto{\pgfqpoint{1.796488in}{0.926779in}}%
\pgfpathlineto{\pgfqpoint{1.792609in}{0.919702in}}%
\pgfpathlineto{\pgfqpoint{1.788730in}{0.913505in}}%
\pgfpathlineto{\pgfqpoint{1.784851in}{0.907306in}}%
\pgfpathlineto{\pgfqpoint{1.780972in}{0.900217in}}%
\pgfpathlineto{\pgfqpoint{1.777094in}{0.894010in}}%
\pgfpathlineto{\pgfqpoint{1.773215in}{0.882472in}}%
\pgfpathlineto{\pgfqpoint{1.769336in}{0.874476in}}%
\pgfpathlineto{\pgfqpoint{1.765457in}{0.869141in}}%
\pgfpathlineto{\pgfqpoint{1.761578in}{0.864693in}}%
\pgfpathlineto{\pgfqpoint{1.757699in}{0.867362in}}%
\pgfpathlineto{\pgfqpoint{1.753820in}{0.862913in}}%
\pgfpathlineto{\pgfqpoint{1.749941in}{0.888686in}}%
\pgfpathlineto{\pgfqpoint{1.746063in}{0.878919in}}%
\pgfpathlineto{\pgfqpoint{1.742184in}{0.897557in}}%
\pgfpathlineto{\pgfqpoint{1.738305in}{0.889574in}}%
\pgfpathlineto{\pgfqpoint{1.734426in}{0.880696in}}%
\pgfpathlineto{\pgfqpoint{1.730547in}{0.874476in}}%
\pgfpathlineto{\pgfqpoint{1.726668in}{0.866473in}}%
\pgfpathlineto{\pgfqpoint{1.722789in}{0.870031in}}%
\pgfpathlineto{\pgfqpoint{1.718911in}{0.862023in}}%
\pgfpathlineto{\pgfqpoint{1.715032in}{0.860243in}}%
\pgfpathlineto{\pgfqpoint{1.711153in}{0.853117in}}%
\pgfpathlineto{\pgfqpoint{1.707274in}{0.848660in}}%
\pgfpathlineto{\pgfqpoint{1.703395in}{0.841522in}}%
\pgfpathlineto{\pgfqpoint{1.699516in}{0.855790in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{0.847768in}}%
\pgfpathlineto{\pgfqpoint{1.691758in}{0.900217in}}%
\pgfpathlineto{\pgfqpoint{1.687880in}{0.893122in}}%
\pgfpathlineto{\pgfqpoint{1.684001in}{0.881584in}}%
\pgfpathlineto{\pgfqpoint{1.680122in}{0.886911in}}%
\pgfpathlineto{\pgfqpoint{1.676243in}{0.876253in}}%
\pgfpathlineto{\pgfqpoint{1.672364in}{0.869141in}}%
\pgfpathlineto{\pgfqpoint{1.668485in}{0.863803in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{0.860243in}}%
\pgfpathlineto{\pgfqpoint{1.660728in}{0.868252in}}%
\pgfpathlineto{\pgfqpoint{1.656849in}{0.865583in}}%
\pgfpathlineto{\pgfqpoint{1.652970in}{0.861133in}}%
\pgfpathlineto{\pgfqpoint{1.649091in}{0.854008in}}%
\pgfpathlineto{\pgfqpoint{1.645212in}{0.845092in}}%
\pgfpathlineto{\pgfqpoint{1.641333in}{0.838844in}}%
\pgfpathlineto{\pgfqpoint{1.637454in}{0.833484in}}%
\pgfpathlineto{\pgfqpoint{1.633575in}{0.828119in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{0.820958in}}%
\pgfpathlineto{\pgfqpoint{1.625818in}{0.825434in}}%
\pgfpathlineto{\pgfqpoint{1.621939in}{0.828119in}}%
\pgfpathlineto{\pgfqpoint{1.618060in}{0.819166in}}%
\pgfpathlineto{\pgfqpoint{1.614181in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.610302in}{0.827224in}}%
\pgfpathlineto{\pgfqpoint{1.606423in}{0.816478in}}%
\pgfpathlineto{\pgfqpoint{1.602545in}{0.844200in}}%
\pgfpathlineto{\pgfqpoint{1.598666in}{0.839737in}}%
\pgfpathlineto{\pgfqpoint{1.594787in}{0.831696in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{0.830802in}}%
\pgfpathlineto{\pgfqpoint{1.587029in}{0.825434in}}%
\pgfpathlineto{\pgfqpoint{1.583150in}{0.828119in}}%
\pgfpathlineto{\pgfqpoint{1.579271in}{0.820062in}}%
\pgfpathlineto{\pgfqpoint{1.575392in}{0.833484in}}%
\pgfpathlineto{\pgfqpoint{1.571514in}{0.829908in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{0.820062in}}%
\pgfpathlineto{\pgfqpoint{1.563756in}{0.811993in}}%
\pgfpathlineto{\pgfqpoint{1.559877in}{0.831696in}}%
\pgfpathlineto{\pgfqpoint{1.555998in}{0.824539in}}%
\pgfpathlineto{\pgfqpoint{1.552119in}{0.830802in}}%
\pgfpathlineto{\pgfqpoint{1.548240in}{0.822749in}}%
\pgfpathlineto{\pgfqpoint{1.544362in}{0.817374in}}%
\pgfpathlineto{\pgfqpoint{1.540483in}{0.809301in}}%
\pgfpathlineto{\pgfqpoint{1.536604in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{1.532725in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{1.528846in}{0.802114in}}%
\pgfpathlineto{\pgfqpoint{1.524967in}{0.804810in}}%
\pgfpathlineto{\pgfqpoint{1.521088in}{0.841522in}}%
\pgfpathlineto{\pgfqpoint{1.517209in}{0.837058in}}%
\pgfpathlineto{\pgfqpoint{1.513331in}{0.831696in}}%
\pgfpathlineto{\pgfqpoint{1.509452in}{0.859352in}}%
\pgfpathlineto{\pgfqpoint{1.505573in}{0.854008in}}%
\pgfpathlineto{\pgfqpoint{1.501694in}{0.845984in}}%
\pgfpathlineto{\pgfqpoint{1.497815in}{0.857571in}}%
\pgfpathlineto{\pgfqpoint{1.493936in}{0.853117in}}%
\pgfpathlineto{\pgfqpoint{1.490057in}{0.870031in}}%
\pgfpathlineto{\pgfqpoint{1.486179in}{0.863803in}}%
\pgfpathlineto{\pgfqpoint{1.482300in}{0.854899in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{0.906420in}}%
\pgfpathlineto{\pgfqpoint{1.474542in}{0.899330in}}%
\pgfpathlineto{\pgfqpoint{1.470663in}{0.892235in}}%
\pgfpathlineto{\pgfqpoint{1.466784in}{0.886023in}}%
\pgfpathlineto{\pgfqpoint{1.462905in}{0.875365in}}%
\pgfpathlineto{\pgfqpoint{1.459026in}{0.869141in}}%
\pgfpathlineto{\pgfqpoint{1.455148in}{0.874476in}}%
\pgfpathlineto{\pgfqpoint{1.451269in}{0.869141in}}%
\pgfpathlineto{\pgfqpoint{1.447390in}{0.869141in}}%
\pgfpathlineto{\pgfqpoint{1.443511in}{0.864693in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{0.855790in}}%
\pgfpathlineto{\pgfqpoint{1.435753in}{0.865583in}}%
\pgfpathlineto{\pgfqpoint{1.431874in}{0.861133in}}%
\pgfpathlineto{\pgfqpoint{1.427995in}{0.862023in}}%
\pgfpathlineto{\pgfqpoint{1.424117in}{0.853117in}}%
\pgfpathlineto{\pgfqpoint{1.420238in}{0.845984in}}%
\pgfpathlineto{\pgfqpoint{1.416359in}{0.838844in}}%
\pgfpathlineto{\pgfqpoint{1.412480in}{0.868252in}}%
\pgfpathlineto{\pgfqpoint{1.408601in}{0.864693in}}%
\pgfpathlineto{\pgfqpoint{1.404722in}{0.863803in}}%
\pgfpathlineto{\pgfqpoint{1.400843in}{0.854008in}}%
\pgfpathlineto{\pgfqpoint{1.396965in}{0.853117in}}%
\pgfpathlineto{\pgfqpoint{1.393086in}{0.846876in}}%
\pgfpathlineto{\pgfqpoint{1.389207in}{0.839737in}}%
\pgfpathlineto{\pgfqpoint{1.385328in}{0.845092in}}%
\pgfpathlineto{\pgfqpoint{1.381449in}{0.838844in}}%
\pgfpathlineto{\pgfqpoint{1.377570in}{0.836164in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{0.868252in}}%
\pgfpathlineto{\pgfqpoint{1.369812in}{0.862023in}}%
\pgfpathlineto{\pgfqpoint{1.365934in}{0.872698in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{0.866473in}}%
\pgfpathlineto{\pgfqpoint{1.358176in}{0.863803in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{0.857571in}}%
\pgfpathlineto{\pgfqpoint{1.350418in}{0.856681in}}%
\pgfpathlineto{\pgfqpoint{1.346539in}{0.846876in}}%
\pgfpathlineto{\pgfqpoint{1.342660in}{0.909963in}}%
\pgfpathlineto{\pgfqpoint{1.338782in}{0.897557in}}%
\pgfpathlineto{\pgfqpoint{1.334903in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{1.331024in}{0.943572in}}%
\pgfpathlineto{\pgfqpoint{1.327145in}{0.936504in}}%
\pgfpathlineto{\pgfqpoint{1.323266in}{0.932084in}}%
\pgfpathlineto{\pgfqpoint{1.319387in}{0.937388in}}%
\pgfpathlineto{\pgfqpoint{1.315508in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{0.968282in}}%
\pgfpathlineto{\pgfqpoint{1.307751in}{0.956815in}}%
\pgfpathlineto{\pgfqpoint{1.303872in}{0.975334in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{0.963872in}}%
\pgfpathlineto{\pgfqpoint{1.296114in}{0.952402in}}%
\pgfpathlineto{\pgfqpoint{1.292235in}{0.977097in}}%
\pgfpathlineto{\pgfqpoint{1.288356in}{0.961226in}}%
\pgfpathlineto{\pgfqpoint{1.284477in}{1.021103in}}%
\pgfpathlineto{\pgfqpoint{1.280599in}{1.014069in}}%
\pgfpathlineto{\pgfqpoint{1.276720in}{1.023740in}}%
\pgfpathlineto{\pgfqpoint{1.272841in}{1.017586in}}%
\pgfpathlineto{\pgfqpoint{1.268962in}{1.024619in}}%
\pgfpathlineto{\pgfqpoint{1.265083in}{1.007913in}}%
\pgfpathlineto{\pgfqpoint{1.261204in}{1.033406in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{1.022861in}}%
\pgfpathlineto{\pgfqpoint{1.253446in}{1.088678in}}%
\pgfpathlineto{\pgfqpoint{1.249568in}{1.063253in}}%
\pgfpathlineto{\pgfqpoint{1.245689in}{1.147319in}}%
\pgfpathlineto{\pgfqpoint{1.241810in}{1.123704in}}%
\pgfpathlineto{\pgfqpoint{1.237931in}{1.111451in}}%
\pgfpathlineto{\pgfqpoint{1.234052in}{1.143822in}}%
\pgfpathlineto{\pgfqpoint{1.230173in}{1.123704in}}%
\pgfpathlineto{\pgfqpoint{1.226294in}{1.110575in}}%
\pgfpathlineto{\pgfqpoint{1.222416in}{1.136826in}}%
\pgfpathlineto{\pgfqpoint{1.218537in}{1.121079in}}%
\pgfpathlineto{\pgfqpoint{1.214658in}{1.108824in}}%
\pgfpathlineto{\pgfqpoint{1.210779in}{1.109700in}}%
\pgfpathlineto{\pgfqpoint{1.206900in}{1.100067in}}%
\pgfpathlineto{\pgfqpoint{1.203021in}{1.109700in}}%
\pgfpathlineto{\pgfqpoint{1.199142in}{1.100067in}}%
\pgfpathlineto{\pgfqpoint{1.195263in}{1.093935in}}%
\pgfpathlineto{\pgfqpoint{1.191385in}{1.097439in}}%
\pgfpathlineto{\pgfqpoint{1.187506in}{1.090431in}}%
\pgfpathlineto{\pgfqpoint{1.183627in}{0.933852in}}%
\pgfpathlineto{\pgfqpoint{1.179748in}{0.989430in}}%
\pgfpathlineto{\pgfqpoint{1.175869in}{0.985907in}}%
\pgfpathlineto{\pgfqpoint{1.171990in}{0.999994in}}%
\pgfpathlineto{\pgfqpoint{1.168111in}{1.003514in}}%
\pgfpathlineto{\pgfqpoint{1.164233in}{1.005273in}}%
\pgfpathlineto{\pgfqpoint{1.160354in}{1.001754in}}%
\pgfpathlineto{\pgfqpoint{1.156475in}{1.044823in}}%
\pgfpathlineto{\pgfqpoint{1.152596in}{1.043067in}}%
\pgfpathlineto{\pgfqpoint{1.148717in}{0.968282in}}%
\pgfpathlineto{\pgfqpoint{1.144838in}{1.044823in}}%
\pgfpathlineto{\pgfqpoint{1.140959in}{1.024619in}}%
\pgfpathlineto{\pgfqpoint{1.137080in}{1.060621in}}%
\pgfpathlineto{\pgfqpoint{1.133202in}{0.985026in}}%
\pgfpathlineto{\pgfqpoint{1.129323in}{1.019345in}}%
\pgfpathlineto{\pgfqpoint{1.125444in}{0.987669in}}%
\pgfpathlineto{\pgfqpoint{1.121565in}{0.998234in}}%
\pgfpathlineto{\pgfqpoint{1.117686in}{0.998234in}}%
\pgfpathlineto{\pgfqpoint{1.113807in}{0.973571in}}%
\pgfpathlineto{\pgfqpoint{1.109928in}{1.032527in}}%
\pgfpathlineto{\pgfqpoint{1.106049in}{1.031649in}}%
\pgfpathlineto{\pgfqpoint{1.102171in}{0.948870in}}%
\pgfpathlineto{\pgfqpoint{1.098292in}{0.978859in}}%
\pgfpathlineto{\pgfqpoint{1.094413in}{0.962990in}}%
\pgfpathlineto{\pgfqpoint{1.090534in}{0.964754in}}%
\pgfpathlineto{\pgfqpoint{1.086655in}{0.952402in}}%
\pgfpathlineto{\pgfqpoint{1.082776in}{0.952402in}}%
\pgfpathlineto{\pgfqpoint{1.078897in}{0.979741in}}%
\pgfpathlineto{\pgfqpoint{1.075019in}{0.979741in}}%
\pgfpathlineto{\pgfqpoint{1.071140in}{1.064130in}}%
\pgfpathlineto{\pgfqpoint{1.067261in}{1.065007in}}%
\pgfpathlineto{\pgfqpoint{1.063382in}{1.066761in}}%
\pgfpathlineto{\pgfqpoint{1.059503in}{1.100067in}}%
\pgfpathlineto{\pgfqpoint{1.055624in}{1.100067in}}%
\pgfpathlineto{\pgfqpoint{1.051745in}{1.079914in}}%
\pgfpathlineto{\pgfqpoint{1.047866in}{1.081667in}}%
\pgfpathlineto{\pgfqpoint{1.043988in}{1.065007in}}%
\pgfpathlineto{\pgfqpoint{1.040109in}{1.080791in}}%
\pgfpathlineto{\pgfqpoint{1.036230in}{1.080791in}}%
\pgfpathlineto{\pgfqpoint{1.032351in}{0.996473in}}%
\pgfpathlineto{\pgfqpoint{1.028472in}{1.057989in}}%
\pgfpathlineto{\pgfqpoint{1.024593in}{1.027255in}}%
\pgfpathlineto{\pgfqpoint{1.020714in}{1.099191in}}%
\pgfpathlineto{\pgfqpoint{1.016836in}{1.056234in}}%
\pgfpathlineto{\pgfqpoint{1.012957in}{1.058866in}}%
\pgfpathlineto{\pgfqpoint{1.009078in}{1.059744in}}%
\pgfpathlineto{\pgfqpoint{1.005199in}{1.099191in}}%
\pgfpathlineto{\pgfqpoint{1.001320in}{1.099191in}}%
\pgfpathlineto{\pgfqpoint{0.997441in}{1.091307in}}%
\pgfpathlineto{\pgfqpoint{0.993562in}{1.161304in}}%
\pgfpathlineto{\pgfqpoint{0.989683in}{1.161304in}}%
\pgfpathlineto{\pgfqpoint{0.985805in}{1.102695in}}%
\pgfpathlineto{\pgfqpoint{0.981926in}{1.135952in}}%
\pgfpathlineto{\pgfqpoint{0.978047in}{1.136826in}}%
\pgfpathlineto{\pgfqpoint{0.974168in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{0.970289in}{1.136826in}}%
\pgfpathlineto{\pgfqpoint{0.966410in}{1.147319in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{1.149942in}}%
\pgfpathlineto{\pgfqpoint{0.958653in}{1.152565in}}%
\pgfpathlineto{\pgfqpoint{0.954774in}{1.111451in}}%
\pgfpathlineto{\pgfqpoint{0.950895in}{1.112326in}}%
\pgfpathlineto{\pgfqpoint{0.947016in}{1.033406in}}%
\pgfpathlineto{\pgfqpoint{0.943137in}{1.029891in}}%
\pgfpathlineto{\pgfqpoint{0.939258in}{0.982384in}}%
\pgfpathlineto{\pgfqpoint{0.935379in}{0.983265in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.098315in}}%
\pgfpathlineto{\pgfqpoint{0.927622in}{1.047457in}}%
\pgfpathlineto{\pgfqpoint{0.923743in}{1.052723in}}%
\pgfpathlineto{\pgfqpoint{0.919864in}{1.053601in}}%
\pgfpathlineto{\pgfqpoint{0.915985in}{1.072900in}}%
\pgfpathlineto{\pgfqpoint{0.912106in}{1.072900in}}%
\pgfpathlineto{\pgfqpoint{0.908227in}{1.110575in}}%
\pgfpathlineto{\pgfqpoint{0.904348in}{1.090431in}}%
\pgfpathlineto{\pgfqpoint{0.900470in}{1.104446in}}%
\pgfpathlineto{\pgfqpoint{0.896591in}{0.985907in}}%
\pgfpathlineto{\pgfqpoint{0.896591in}{0.985907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.896591in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{0.896591in}{2.635000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896591in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896591in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.381449in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{1.381449in}{2.635000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381449in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.381449in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.866308in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{1.866308in}{2.635000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866308in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866308in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.347287in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{2.635000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347287in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.347287in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.832146in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{2.832146in}{2.635000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832146in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832146in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417854in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{2.635000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417854in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417854in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.902713in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{3.902713in}{2.635000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902713in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902713in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.387571in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{4.387571in}{2.635000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387571in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.387571in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.868551in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{4.868551in}{2.635000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.868551in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.868551in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.353409in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{5.353409in}{2.635000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353409in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.353409in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125000in,y=0.308611in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Target Coverage, Achieved by All Listed Methods}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673750in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{5.576250in}{0.693043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673750in}{0.693043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364166in, y=0.638501in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673750in}{1.082623in}}%
\pgfpathlineto{\pgfqpoint{5.576250in}{1.082623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673750in}{1.082623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364166in, y=1.028081in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673750in}{1.472202in}}%
\pgfpathlineto{\pgfqpoint{5.576250in}{1.472202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673750in}{1.472202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364166in, y=1.417661in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673750in}{1.861782in}}%
\pgfpathlineto{\pgfqpoint{5.576250in}{1.861782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673750in}{1.861782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364166in, y=1.807240in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673750in}{2.251362in}}%
\pgfpathlineto{\pgfqpoint{5.576250in}{2.251362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673750in}{2.251362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364166in, y=2.196820in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308611in,y=1.617785in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Tightest Intervals (absolute)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.470588,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896591in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.947016in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.950895in}{0.698217in}}%
\pgfpathlineto{\pgfqpoint{0.954774in}{0.693905in}}%
\pgfpathlineto{\pgfqpoint{0.958653in}{0.713738in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{0.706840in}}%
\pgfpathlineto{\pgfqpoint{0.966410in}{0.695630in}}%
\pgfpathlineto{\pgfqpoint{0.970289in}{0.705115in}}%
\pgfpathlineto{\pgfqpoint{0.974168in}{0.696492in}}%
\pgfpathlineto{\pgfqpoint{0.981926in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.985805in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{0.989683in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{0.993562in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.032351in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.036230in}{0.724085in}}%
\pgfpathlineto{\pgfqpoint{1.043988in}{0.696492in}}%
\pgfpathlineto{\pgfqpoint{1.047866in}{0.702528in}}%
\pgfpathlineto{\pgfqpoint{1.051745in}{0.695630in}}%
\pgfpathlineto{\pgfqpoint{1.059503in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.063382in}{0.733570in}}%
\pgfpathlineto{\pgfqpoint{1.067261in}{0.714600in}}%
\pgfpathlineto{\pgfqpoint{1.071140in}{0.703391in}}%
\pgfpathlineto{\pgfqpoint{1.075019in}{0.712013in}}%
\pgfpathlineto{\pgfqpoint{1.078897in}{0.696492in}}%
\pgfpathlineto{\pgfqpoint{1.082776in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.102171in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.106049in}{0.739606in}}%
\pgfpathlineto{\pgfqpoint{1.109928in}{0.716325in}}%
\pgfpathlineto{\pgfqpoint{1.113807in}{0.699941in}}%
\pgfpathlineto{\pgfqpoint{1.117686in}{0.718049in}}%
\pgfpathlineto{\pgfqpoint{1.121565in}{0.699941in}}%
\pgfpathlineto{\pgfqpoint{1.125444in}{0.693905in}}%
\pgfpathlineto{\pgfqpoint{1.129323in}{0.698217in}}%
\pgfpathlineto{\pgfqpoint{1.133202in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.137080in}{0.809451in}}%
\pgfpathlineto{\pgfqpoint{1.140959in}{0.758577in}}%
\pgfpathlineto{\pgfqpoint{1.144838in}{0.789619in}}%
\pgfpathlineto{\pgfqpoint{1.148717in}{0.743056in}}%
\pgfpathlineto{\pgfqpoint{1.152596in}{1.091418in}}%
\pgfpathlineto{\pgfqpoint{1.160354in}{0.890506in}}%
\pgfpathlineto{\pgfqpoint{1.164233in}{0.851703in}}%
\pgfpathlineto{\pgfqpoint{1.171990in}{0.745642in}}%
\pgfpathlineto{\pgfqpoint{1.175869in}{0.719774in}}%
\pgfpathlineto{\pgfqpoint{1.179748in}{0.712013in}}%
\pgfpathlineto{\pgfqpoint{1.183627in}{0.698217in}}%
\pgfpathlineto{\pgfqpoint{1.187506in}{1.933007in}}%
\pgfpathlineto{\pgfqpoint{1.191385in}{1.828670in}}%
\pgfpathlineto{\pgfqpoint{1.195263in}{1.801077in}}%
\pgfpathlineto{\pgfqpoint{1.203021in}{1.550153in}}%
\pgfpathlineto{\pgfqpoint{1.206900in}{2.199452in}}%
\pgfpathlineto{\pgfqpoint{1.210779in}{2.152889in}}%
\pgfpathlineto{\pgfqpoint{1.214658in}{2.221871in}}%
\pgfpathlineto{\pgfqpoint{1.218537in}{2.214111in}}%
\pgfpathlineto{\pgfqpoint{1.222416in}{2.187380in}}%
\pgfpathlineto{\pgfqpoint{1.226294in}{2.189105in}}%
\pgfpathlineto{\pgfqpoint{1.230173in}{2.224458in}}%
\pgfpathlineto{\pgfqpoint{1.234052in}{2.198590in}}%
\pgfpathlineto{\pgfqpoint{1.237931in}{2.229632in}}%
\pgfpathlineto{\pgfqpoint{1.245689in}{2.183931in}}%
\pgfpathlineto{\pgfqpoint{1.249568in}{2.252914in}}%
\pgfpathlineto{\pgfqpoint{1.253446in}{2.234806in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{2.273608in}}%
\pgfpathlineto{\pgfqpoint{1.261204in}{2.273608in}}%
\pgfpathlineto{\pgfqpoint{1.265083in}{2.268435in}}%
\pgfpathlineto{\pgfqpoint{1.268962in}{2.245153in}}%
\pgfpathlineto{\pgfqpoint{1.272841in}{2.210662in}}%
\pgfpathlineto{\pgfqpoint{1.276720in}{2.161512in}}%
\pgfpathlineto{\pgfqpoint{1.280599in}{2.189967in}}%
\pgfpathlineto{\pgfqpoint{1.284477in}{2.111499in}}%
\pgfpathlineto{\pgfqpoint{1.288356in}{2.072696in}}%
\pgfpathlineto{\pgfqpoint{1.292235in}{2.330519in}}%
\pgfpathlineto{\pgfqpoint{1.296114in}{2.326208in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{2.308962in}}%
\pgfpathlineto{\pgfqpoint{1.303872in}{2.264986in}}%
\pgfpathlineto{\pgfqpoint{1.307751in}{2.246878in}}%
\pgfpathlineto{\pgfqpoint{1.315508in}{2.133056in}}%
\pgfpathlineto{\pgfqpoint{1.319387in}{2.321034in}}%
\pgfpathlineto{\pgfqpoint{1.323266in}{2.273608in}}%
\pgfpathlineto{\pgfqpoint{1.327145in}{2.318447in}}%
\pgfpathlineto{\pgfqpoint{1.331024in}{2.261537in}}%
\pgfpathlineto{\pgfqpoint{1.334903in}{2.321896in}}%
\pgfpathlineto{\pgfqpoint{1.338782in}{2.338280in}}%
\pgfpathlineto{\pgfqpoint{1.342660in}{2.373633in}}%
\pgfpathlineto{\pgfqpoint{1.346539in}{2.383118in}}%
\pgfpathlineto{\pgfqpoint{1.350418in}{2.399502in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{2.349489in}}%
\pgfpathlineto{\pgfqpoint{1.358176in}{2.478832in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{2.467622in}}%
\pgfpathlineto{\pgfqpoint{1.365934in}{2.472796in}}%
\pgfpathlineto{\pgfqpoint{1.369812in}{2.482281in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{2.473658in}}%
\pgfpathlineto{\pgfqpoint{1.377570in}{2.502976in}}%
\pgfpathlineto{\pgfqpoint{1.381449in}{2.505563in}}%
\pgfpathlineto{\pgfqpoint{1.385328in}{2.499527in}}%
\pgfpathlineto{\pgfqpoint{1.389207in}{2.504700in}}%
\pgfpathlineto{\pgfqpoint{1.396965in}{2.491766in}}%
\pgfpathlineto{\pgfqpoint{1.400843in}{2.490904in}}%
\pgfpathlineto{\pgfqpoint{1.404722in}{2.481419in}}%
\pgfpathlineto{\pgfqpoint{1.408601in}{2.480556in}}%
\pgfpathlineto{\pgfqpoint{1.412480in}{2.477107in}}%
\pgfpathlineto{\pgfqpoint{1.416359in}{2.505563in}}%
\pgfpathlineto{\pgfqpoint{1.427995in}{2.482281in}}%
\pgfpathlineto{\pgfqpoint{1.431874in}{2.481419in}}%
\pgfpathlineto{\pgfqpoint{1.435753in}{2.474521in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{2.477107in}}%
\pgfpathlineto{\pgfqpoint{1.443511in}{2.453826in}}%
\pgfpathlineto{\pgfqpoint{1.447390in}{2.421921in}}%
\pgfpathlineto{\pgfqpoint{1.451269in}{2.413298in}}%
\pgfpathlineto{\pgfqpoint{1.455148in}{2.400364in}}%
\pgfpathlineto{\pgfqpoint{1.459026in}{2.358975in}}%
\pgfpathlineto{\pgfqpoint{1.466784in}{2.214973in}}%
\pgfpathlineto{\pgfqpoint{1.470663in}{2.222734in}}%
\pgfpathlineto{\pgfqpoint{1.474542in}{2.136505in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{2.021822in}}%
\pgfpathlineto{\pgfqpoint{1.482300in}{2.371047in}}%
\pgfpathlineto{\pgfqpoint{1.486179in}{2.312411in}}%
\pgfpathlineto{\pgfqpoint{1.490057in}{2.431406in}}%
\pgfpathlineto{\pgfqpoint{1.493936in}{2.405538in}}%
\pgfpathlineto{\pgfqpoint{1.497815in}{2.460724in}}%
\pgfpathlineto{\pgfqpoint{1.501694in}{2.452101in}}%
\pgfpathlineto{\pgfqpoint{1.505573in}{2.464173in}}%
\pgfpathlineto{\pgfqpoint{1.509452in}{2.430544in}}%
\pgfpathlineto{\pgfqpoint{1.513331in}{2.510736in}}%
\pgfpathlineto{\pgfqpoint{1.517209in}{2.502976in}}%
\pgfpathlineto{\pgfqpoint{1.521088in}{2.498664in}}%
\pgfpathlineto{\pgfqpoint{1.524967in}{2.521946in}}%
\pgfpathlineto{\pgfqpoint{1.528846in}{2.504700in}}%
\pgfpathlineto{\pgfqpoint{1.536604in}{2.436580in}}%
\pgfpathlineto{\pgfqpoint{1.540483in}{2.379669in}}%
\pgfpathlineto{\pgfqpoint{1.544362in}{2.523671in}}%
\pgfpathlineto{\pgfqpoint{1.548240in}{2.515910in}}%
\pgfpathlineto{\pgfqpoint{1.552119in}{2.504700in}}%
\pgfpathlineto{\pgfqpoint{1.555998in}{2.502976in}}%
\pgfpathlineto{\pgfqpoint{1.559877in}{2.510736in}}%
\pgfpathlineto{\pgfqpoint{1.563756in}{2.527982in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{2.523671in}}%
\pgfpathlineto{\pgfqpoint{1.571514in}{2.514186in}}%
\pgfpathlineto{\pgfqpoint{1.575392in}{2.510736in}}%
\pgfpathlineto{\pgfqpoint{1.579271in}{2.523671in}}%
\pgfpathlineto{\pgfqpoint{1.583150in}{2.515910in}}%
\pgfpathlineto{\pgfqpoint{1.587029in}{2.518497in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{2.513323in}}%
\pgfpathlineto{\pgfqpoint{1.594787in}{2.512461in}}%
\pgfpathlineto{\pgfqpoint{1.598666in}{2.504700in}}%
\pgfpathlineto{\pgfqpoint{1.602545in}{2.500389in}}%
\pgfpathlineto{\pgfqpoint{1.606423in}{2.527120in}}%
\pgfpathlineto{\pgfqpoint{1.610302in}{2.516772in}}%
\pgfpathlineto{\pgfqpoint{1.614181in}{2.533156in}}%
\pgfpathlineto{\pgfqpoint{1.621939in}{2.515910in}}%
\pgfpathlineto{\pgfqpoint{1.625818in}{2.518497in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{2.522808in}}%
\pgfpathlineto{\pgfqpoint{1.637454in}{2.510736in}}%
\pgfpathlineto{\pgfqpoint{1.645212in}{2.499527in}}%
\pgfpathlineto{\pgfqpoint{1.652970in}{2.484006in}}%
\pgfpathlineto{\pgfqpoint{1.656849in}{2.479694in}}%
\pgfpathlineto{\pgfqpoint{1.660728in}{2.477107in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{2.484868in}}%
\pgfpathlineto{\pgfqpoint{1.668485in}{2.481419in}}%
\pgfpathlineto{\pgfqpoint{1.676243in}{2.469347in}}%
\pgfpathlineto{\pgfqpoint{1.680122in}{2.458999in}}%
\pgfpathlineto{\pgfqpoint{1.684001in}{2.464173in}}%
\pgfpathlineto{\pgfqpoint{1.687880in}{2.452963in}}%
\pgfpathlineto{\pgfqpoint{1.691758in}{2.446065in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{2.496940in}}%
\pgfpathlineto{\pgfqpoint{1.699516in}{2.489179in}}%
\pgfpathlineto{\pgfqpoint{1.703395in}{2.502976in}}%
\pgfpathlineto{\pgfqpoint{1.707274in}{2.496078in}}%
\pgfpathlineto{\pgfqpoint{1.711153in}{2.491766in}}%
\pgfpathlineto{\pgfqpoint{1.715032in}{2.484868in}}%
\pgfpathlineto{\pgfqpoint{1.718911in}{2.483143in}}%
\pgfpathlineto{\pgfqpoint{1.722789in}{2.475383in}}%
\pgfpathlineto{\pgfqpoint{1.726668in}{2.478832in}}%
\pgfpathlineto{\pgfqpoint{1.742184in}{2.448652in}}%
\pgfpathlineto{\pgfqpoint{1.746063in}{2.466760in}}%
\pgfpathlineto{\pgfqpoint{1.749941in}{2.457275in}}%
\pgfpathlineto{\pgfqpoint{1.753820in}{2.482281in}}%
\pgfpathlineto{\pgfqpoint{1.757699in}{2.477970in}}%
\pgfpathlineto{\pgfqpoint{1.761578in}{2.480556in}}%
\pgfpathlineto{\pgfqpoint{1.769336in}{2.471071in}}%
\pgfpathlineto{\pgfqpoint{1.773215in}{2.463311in}}%
\pgfpathlineto{\pgfqpoint{1.777094in}{2.452101in}}%
\pgfpathlineto{\pgfqpoint{1.796488in}{2.420197in}}%
\pgfpathlineto{\pgfqpoint{1.800367in}{2.411574in}}%
\pgfpathlineto{\pgfqpoint{1.804246in}{2.455550in}}%
\pgfpathlineto{\pgfqpoint{1.808125in}{2.446065in}}%
\pgfpathlineto{\pgfqpoint{1.812003in}{2.471934in}}%
\pgfpathlineto{\pgfqpoint{1.819761in}{2.454688in}}%
\pgfpathlineto{\pgfqpoint{1.823640in}{2.447790in}}%
\pgfpathlineto{\pgfqpoint{1.827519in}{2.453826in}}%
\pgfpathlineto{\pgfqpoint{1.831398in}{2.446927in}}%
\pgfpathlineto{\pgfqpoint{1.835277in}{2.474521in}}%
\pgfpathlineto{\pgfqpoint{1.843034in}{2.452101in}}%
\pgfpathlineto{\pgfqpoint{1.846913in}{2.453826in}}%
\pgfpathlineto{\pgfqpoint{1.850792in}{2.446927in}}%
\pgfpathlineto{\pgfqpoint{1.854671in}{2.447790in}}%
\pgfpathlineto{\pgfqpoint{1.858550in}{2.489179in}}%
\pgfpathlineto{\pgfqpoint{1.862429in}{2.484868in}}%
\pgfpathlineto{\pgfqpoint{1.870186in}{2.471071in}}%
\pgfpathlineto{\pgfqpoint{1.874065in}{2.477107in}}%
\pgfpathlineto{\pgfqpoint{1.881823in}{2.461586in}}%
\pgfpathlineto{\pgfqpoint{1.885702in}{2.478832in}}%
\pgfpathlineto{\pgfqpoint{1.889581in}{2.472796in}}%
\pgfpathlineto{\pgfqpoint{1.893460in}{2.503838in}}%
\pgfpathlineto{\pgfqpoint{1.897338in}{2.496940in}}%
\pgfpathlineto{\pgfqpoint{1.901217in}{2.411574in}}%
\pgfpathlineto{\pgfqpoint{1.905096in}{2.487455in}}%
\pgfpathlineto{\pgfqpoint{1.908975in}{2.486592in}}%
\pgfpathlineto{\pgfqpoint{1.912854in}{2.478832in}}%
\pgfpathlineto{\pgfqpoint{1.916733in}{2.473658in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{2.381394in}}%
\pgfpathlineto{\pgfqpoint{1.924491in}{2.399502in}}%
\pgfpathlineto{\pgfqpoint{1.928369in}{2.388292in}}%
\pgfpathlineto{\pgfqpoint{1.932248in}{2.381394in}}%
\pgfpathlineto{\pgfqpoint{1.940006in}{2.359837in}}%
\pgfpathlineto{\pgfqpoint{1.943885in}{2.504700in}}%
\pgfpathlineto{\pgfqpoint{1.947764in}{2.424508in}}%
\pgfpathlineto{\pgfqpoint{1.951643in}{2.504700in}}%
\pgfpathlineto{\pgfqpoint{1.955521in}{2.502114in}}%
\pgfpathlineto{\pgfqpoint{1.959400in}{2.501251in}}%
\pgfpathlineto{\pgfqpoint{1.963279in}{2.495215in}}%
\pgfpathlineto{\pgfqpoint{1.967158in}{2.502114in}}%
\pgfpathlineto{\pgfqpoint{1.978795in}{2.484868in}}%
\pgfpathlineto{\pgfqpoint{1.982674in}{2.392604in}}%
\pgfpathlineto{\pgfqpoint{1.986552in}{2.383118in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{2.434855in}}%
\pgfpathlineto{\pgfqpoint{1.994310in}{2.424508in}}%
\pgfpathlineto{\pgfqpoint{1.998189in}{2.417610in}}%
\pgfpathlineto{\pgfqpoint{2.002068in}{2.415023in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{2.410712in}}%
\pgfpathlineto{\pgfqpoint{2.009826in}{2.408125in}}%
\pgfpathlineto{\pgfqpoint{2.013704in}{2.398640in}}%
\pgfpathlineto{\pgfqpoint{2.017583in}{2.398640in}}%
\pgfpathlineto{\pgfqpoint{2.021462in}{2.387430in}}%
\pgfpathlineto{\pgfqpoint{2.025341in}{2.413298in}}%
\pgfpathlineto{\pgfqpoint{2.029220in}{2.408987in}}%
\pgfpathlineto{\pgfqpoint{2.033099in}{2.400364in}}%
\pgfpathlineto{\pgfqpoint{2.036978in}{2.404676in}}%
\pgfpathlineto{\pgfqpoint{2.040857in}{2.392604in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{2.408987in}}%
\pgfpathlineto{\pgfqpoint{2.052493in}{2.389154in}}%
\pgfpathlineto{\pgfqpoint{2.056372in}{2.395190in}}%
\pgfpathlineto{\pgfqpoint{2.060251in}{2.385705in}}%
\pgfpathlineto{\pgfqpoint{2.064130in}{2.380532in}}%
\pgfpathlineto{\pgfqpoint{2.068009in}{2.371047in}}%
\pgfpathlineto{\pgfqpoint{2.071887in}{2.383118in}}%
\pgfpathlineto{\pgfqpoint{2.079645in}{2.365011in}}%
\pgfpathlineto{\pgfqpoint{2.083524in}{2.350352in}}%
\pgfpathlineto{\pgfqpoint{2.087403in}{2.365011in}}%
\pgfpathlineto{\pgfqpoint{2.091282in}{2.350352in}}%
\pgfpathlineto{\pgfqpoint{2.095161in}{2.405538in}}%
\pgfpathlineto{\pgfqpoint{2.102918in}{2.379669in}}%
\pgfpathlineto{\pgfqpoint{2.106797in}{2.389154in}}%
\pgfpathlineto{\pgfqpoint{2.110676in}{2.377082in}}%
\pgfpathlineto{\pgfqpoint{2.114555in}{2.377082in}}%
\pgfpathlineto{\pgfqpoint{2.122313in}{2.357250in}}%
\pgfpathlineto{\pgfqpoint{2.126192in}{2.342591in}}%
\pgfpathlineto{\pgfqpoint{2.130071in}{2.404676in}}%
\pgfpathlineto{\pgfqpoint{2.133949in}{2.395190in}}%
\pgfpathlineto{\pgfqpoint{2.137828in}{2.392604in}}%
\pgfpathlineto{\pgfqpoint{2.141707in}{2.380532in}}%
\pgfpathlineto{\pgfqpoint{2.145586in}{2.376220in}}%
\pgfpathlineto{\pgfqpoint{2.157223in}{2.342591in}}%
\pgfpathlineto{\pgfqpoint{2.161101in}{2.360699in}}%
\pgfpathlineto{\pgfqpoint{2.164980in}{2.346903in}}%
\pgfpathlineto{\pgfqpoint{2.168859in}{2.377945in}}%
\pgfpathlineto{\pgfqpoint{2.172738in}{2.366735in}}%
\pgfpathlineto{\pgfqpoint{2.176617in}{2.359837in}}%
\pgfpathlineto{\pgfqpoint{2.180496in}{2.366735in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{2.352076in}}%
\pgfpathlineto{\pgfqpoint{2.199890in}{2.306375in}}%
\pgfpathlineto{\pgfqpoint{2.203769in}{2.299477in}}%
\pgfpathlineto{\pgfqpoint{2.207648in}{2.289992in}}%
\pgfpathlineto{\pgfqpoint{2.211527in}{2.311549in}}%
\pgfpathlineto{\pgfqpoint{2.215406in}{2.298615in}}%
\pgfpathlineto{\pgfqpoint{2.219284in}{2.300339in}}%
\pgfpathlineto{\pgfqpoint{2.223163in}{2.291716in}}%
\pgfpathlineto{\pgfqpoint{2.227042in}{2.340867in}}%
\pgfpathlineto{\pgfqpoint{2.230921in}{2.325345in}}%
\pgfpathlineto{\pgfqpoint{2.234800in}{2.322759in}}%
\pgfpathlineto{\pgfqpoint{2.238679in}{2.306375in}}%
\pgfpathlineto{\pgfqpoint{2.250315in}{2.279644in}}%
\pgfpathlineto{\pgfqpoint{2.254194in}{2.277058in}}%
\pgfpathlineto{\pgfqpoint{2.261952in}{2.250327in}}%
\pgfpathlineto{\pgfqpoint{2.265831in}{2.281369in}}%
\pgfpathlineto{\pgfqpoint{2.269710in}{2.282231in}}%
\pgfpathlineto{\pgfqpoint{2.273589in}{2.291716in}}%
\pgfpathlineto{\pgfqpoint{2.277467in}{2.282231in}}%
\pgfpathlineto{\pgfqpoint{2.281346in}{2.282231in}}%
\pgfpathlineto{\pgfqpoint{2.285225in}{2.253776in}}%
\pgfpathlineto{\pgfqpoint{2.289104in}{2.257225in}}%
\pgfpathlineto{\pgfqpoint{2.292983in}{2.240842in}}%
\pgfpathlineto{\pgfqpoint{2.296862in}{2.249465in}}%
\pgfpathlineto{\pgfqpoint{2.300741in}{2.233943in}}%
\pgfpathlineto{\pgfqpoint{2.304620in}{2.209800in}}%
\pgfpathlineto{\pgfqpoint{2.308498in}{2.195141in}}%
\pgfpathlineto{\pgfqpoint{2.312377in}{2.218422in}}%
\pgfpathlineto{\pgfqpoint{2.320135in}{2.189105in}}%
\pgfpathlineto{\pgfqpoint{2.324014in}{2.206350in}}%
\pgfpathlineto{\pgfqpoint{2.327893in}{2.189105in}}%
\pgfpathlineto{\pgfqpoint{2.331772in}{2.202901in}}%
\pgfpathlineto{\pgfqpoint{2.335650in}{2.189105in}}%
\pgfpathlineto{\pgfqpoint{2.339529in}{2.262399in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{2.251189in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{2.213249in}}%
\pgfpathlineto{\pgfqpoint{2.351166in}{2.326208in}}%
\pgfpathlineto{\pgfqpoint{2.355045in}{2.311549in}}%
\pgfpathlineto{\pgfqpoint{2.358924in}{2.302926in}}%
\pgfpathlineto{\pgfqpoint{2.362803in}{2.353801in}}%
\pgfpathlineto{\pgfqpoint{2.366681in}{2.341729in}}%
\pgfpathlineto{\pgfqpoint{2.370560in}{2.339142in}}%
\pgfpathlineto{\pgfqpoint{2.374439in}{2.364148in}}%
\pgfpathlineto{\pgfqpoint{2.378318in}{2.350352in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{2.340867in}}%
\pgfpathlineto{\pgfqpoint{2.386076in}{2.345178in}}%
\pgfpathlineto{\pgfqpoint{2.389955in}{2.332244in}}%
\pgfpathlineto{\pgfqpoint{2.393833in}{2.340867in}}%
\pgfpathlineto{\pgfqpoint{2.401591in}{2.312411in}}%
\pgfpathlineto{\pgfqpoint{2.405470in}{2.303788in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{2.312411in}}%
\pgfpathlineto{\pgfqpoint{2.417107in}{2.294303in}}%
\pgfpathlineto{\pgfqpoint{2.420986in}{2.370184in}}%
\pgfpathlineto{\pgfqpoint{2.428743in}{2.343453in}}%
\pgfpathlineto{\pgfqpoint{2.436501in}{2.313274in}}%
\pgfpathlineto{\pgfqpoint{2.444259in}{2.299477in}}%
\pgfpathlineto{\pgfqpoint{2.448138in}{2.298615in}}%
\pgfpathlineto{\pgfqpoint{2.452016in}{2.285680in}}%
\pgfpathlineto{\pgfqpoint{2.455895in}{2.313274in}}%
\pgfpathlineto{\pgfqpoint{2.459774in}{2.303788in}}%
\pgfpathlineto{\pgfqpoint{2.463653in}{2.364148in}}%
\pgfpathlineto{\pgfqpoint{2.467532in}{2.355525in}}%
\pgfpathlineto{\pgfqpoint{2.471411in}{2.358975in}}%
\pgfpathlineto{\pgfqpoint{2.475290in}{2.346040in}}%
\pgfpathlineto{\pgfqpoint{2.479169in}{2.349489in}}%
\pgfpathlineto{\pgfqpoint{2.483047in}{2.335693in}}%
\pgfpathlineto{\pgfqpoint{2.486926in}{2.405538in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{2.402951in}}%
\pgfpathlineto{\pgfqpoint{2.494684in}{2.463311in}}%
\pgfpathlineto{\pgfqpoint{2.498563in}{2.458999in}}%
\pgfpathlineto{\pgfqpoint{2.502442in}{2.478832in}}%
\pgfpathlineto{\pgfqpoint{2.506321in}{2.460724in}}%
\pgfpathlineto{\pgfqpoint{2.510200in}{2.463311in}}%
\pgfpathlineto{\pgfqpoint{2.514078in}{2.487455in}}%
\pgfpathlineto{\pgfqpoint{2.517957in}{2.478832in}}%
\pgfpathlineto{\pgfqpoint{2.521836in}{2.473658in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{2.465035in}}%
\pgfpathlineto{\pgfqpoint{2.529594in}{2.465898in}}%
\pgfpathlineto{\pgfqpoint{2.533473in}{2.507287in}}%
\pgfpathlineto{\pgfqpoint{2.537352in}{2.495215in}}%
\pgfpathlineto{\pgfqpoint{2.541230in}{2.509012in}}%
\pgfpathlineto{\pgfqpoint{2.545109in}{2.502976in}}%
\pgfpathlineto{\pgfqpoint{2.548988in}{2.484868in}}%
\pgfpathlineto{\pgfqpoint{2.552867in}{2.505563in}}%
\pgfpathlineto{\pgfqpoint{2.556746in}{2.488317in}}%
\pgfpathlineto{\pgfqpoint{2.560625in}{2.502114in}}%
\pgfpathlineto{\pgfqpoint{2.564504in}{2.477970in}}%
\pgfpathlineto{\pgfqpoint{2.568383in}{2.476245in}}%
\pgfpathlineto{\pgfqpoint{2.572261in}{2.477970in}}%
\pgfpathlineto{\pgfqpoint{2.576140in}{2.520222in}}%
\pgfpathlineto{\pgfqpoint{2.580019in}{2.503838in}}%
\pgfpathlineto{\pgfqpoint{2.583898in}{2.496078in}}%
\pgfpathlineto{\pgfqpoint{2.587777in}{2.484868in}}%
\pgfpathlineto{\pgfqpoint{2.591656in}{2.509874in}}%
\pgfpathlineto{\pgfqpoint{2.595535in}{2.490042in}}%
\pgfpathlineto{\pgfqpoint{2.599413in}{2.493491in}}%
\pgfpathlineto{\pgfqpoint{2.603292in}{2.485730in}}%
\pgfpathlineto{\pgfqpoint{2.611050in}{2.483143in}}%
\pgfpathlineto{\pgfqpoint{2.614929in}{2.476245in}}%
\pgfpathlineto{\pgfqpoint{2.622687in}{2.472796in}}%
\pgfpathlineto{\pgfqpoint{2.626566in}{2.459862in}}%
\pgfpathlineto{\pgfqpoint{2.630444in}{2.440029in}}%
\pgfpathlineto{\pgfqpoint{2.634323in}{2.449514in}}%
\pgfpathlineto{\pgfqpoint{2.638202in}{2.440029in}}%
\pgfpathlineto{\pgfqpoint{2.642081in}{2.414161in}}%
\pgfpathlineto{\pgfqpoint{2.645960in}{2.440029in}}%
\pgfpathlineto{\pgfqpoint{2.649839in}{2.443478in}}%
\pgfpathlineto{\pgfqpoint{2.653718in}{2.475383in}}%
\pgfpathlineto{\pgfqpoint{2.657596in}{2.473658in}}%
\pgfpathlineto{\pgfqpoint{2.661475in}{2.490042in}}%
\pgfpathlineto{\pgfqpoint{2.665354in}{2.484006in}}%
\pgfpathlineto{\pgfqpoint{2.669233in}{2.474521in}}%
\pgfpathlineto{\pgfqpoint{2.673112in}{2.458999in}}%
\pgfpathlineto{\pgfqpoint{2.676991in}{2.450377in}}%
\pgfpathlineto{\pgfqpoint{2.680870in}{2.438305in}}%
\pgfpathlineto{\pgfqpoint{2.684749in}{2.436580in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{2.383118in}}%
\pgfpathlineto{\pgfqpoint{2.692506in}{2.410712in}}%
\pgfpathlineto{\pgfqpoint{2.696385in}{2.401226in}}%
\pgfpathlineto{\pgfqpoint{2.700264in}{2.327932in}}%
\pgfpathlineto{\pgfqpoint{2.704143in}{2.392604in}}%
\pgfpathlineto{\pgfqpoint{2.708022in}{2.245153in}}%
\pgfpathlineto{\pgfqpoint{2.715779in}{2.066660in}}%
\pgfpathlineto{\pgfqpoint{2.719658in}{1.294055in}}%
\pgfpathlineto{\pgfqpoint{2.723537in}{1.700190in}}%
\pgfpathlineto{\pgfqpoint{2.727416in}{1.747616in}}%
\pgfpathlineto{\pgfqpoint{2.731295in}{2.147715in}}%
\pgfpathlineto{\pgfqpoint{2.735174in}{2.003714in}}%
\pgfpathlineto{\pgfqpoint{2.739053in}{2.108050in}}%
\pgfpathlineto{\pgfqpoint{2.742932in}{1.652764in}}%
\pgfpathlineto{\pgfqpoint{2.746810in}{1.763137in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.589818in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{2.027858in}}%
\pgfpathlineto{\pgfqpoint{2.758447in}{1.746753in}}%
\pgfpathlineto{\pgfqpoint{2.762326in}{1.654489in}}%
\pgfpathlineto{\pgfqpoint{2.766205in}{2.064074in}}%
\pgfpathlineto{\pgfqpoint{2.770084in}{1.999402in}}%
\pgfpathlineto{\pgfqpoint{2.773962in}{2.078732in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{2.781720in}{2.390017in}}%
\pgfpathlineto{\pgfqpoint{2.785599in}{2.270159in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{2.221009in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{2.244291in}}%
\pgfpathlineto{\pgfqpoint{2.797236in}{2.208937in}}%
\pgfpathlineto{\pgfqpoint{2.801115in}{2.269297in}}%
\pgfpathlineto{\pgfqpoint{2.804993in}{2.243429in}}%
\pgfpathlineto{\pgfqpoint{2.812751in}{2.294303in}}%
\pgfpathlineto{\pgfqpoint{2.816630in}{2.311549in}}%
\pgfpathlineto{\pgfqpoint{2.820509in}{2.282231in}}%
\pgfpathlineto{\pgfqpoint{2.824388in}{2.372771in}}%
\pgfpathlineto{\pgfqpoint{2.828267in}{1.949390in}}%
\pgfpathlineto{\pgfqpoint{2.832146in}{2.279644in}}%
\pgfpathlineto{\pgfqpoint{2.832146in}{2.279644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.400000,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896591in}{1.031921in}}%
\pgfpathlineto{\pgfqpoint{0.900470in}{1.419086in}}%
\pgfpathlineto{\pgfqpoint{0.904348in}{1.427709in}}%
\pgfpathlineto{\pgfqpoint{0.908227in}{1.412187in}}%
\pgfpathlineto{\pgfqpoint{0.912106in}{1.433745in}}%
\pgfpathlineto{\pgfqpoint{0.915985in}{1.435469in}}%
\pgfpathlineto{\pgfqpoint{0.919864in}{1.150916in}}%
\pgfpathlineto{\pgfqpoint{0.923743in}{1.150053in}}%
\pgfpathlineto{\pgfqpoint{0.927622in}{1.154365in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{2.193416in}}%
\pgfpathlineto{\pgfqpoint{0.935379in}{2.270159in}}%
\pgfpathlineto{\pgfqpoint{0.939258in}{2.209800in}}%
\pgfpathlineto{\pgfqpoint{0.943137in}{1.112113in}}%
\pgfpathlineto{\pgfqpoint{0.947016in}{1.161263in}}%
\pgfpathlineto{\pgfqpoint{0.950895in}{1.227659in}}%
\pgfpathlineto{\pgfqpoint{0.954774in}{1.227659in}}%
\pgfpathlineto{\pgfqpoint{0.958653in}{1.143155in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.966410in}{1.154365in}}%
\pgfpathlineto{\pgfqpoint{0.970289in}{0.881883in}}%
\pgfpathlineto{\pgfqpoint{0.974168in}{0.885332in}}%
\pgfpathlineto{\pgfqpoint{0.978047in}{1.116424in}}%
\pgfpathlineto{\pgfqpoint{0.981926in}{1.051753in}}%
\pgfpathlineto{\pgfqpoint{0.985805in}{1.067274in}}%
\pgfpathlineto{\pgfqpoint{0.989683in}{1.322510in}}%
\pgfpathlineto{\pgfqpoint{0.993562in}{1.325959in}}%
\pgfpathlineto{\pgfqpoint{0.997441in}{1.363037in}}%
\pgfpathlineto{\pgfqpoint{1.001320in}{1.343205in}}%
\pgfpathlineto{\pgfqpoint{1.005199in}{1.340618in}}%
\pgfpathlineto{\pgfqpoint{1.009078in}{0.818937in}}%
\pgfpathlineto{\pgfqpoint{1.012957in}{0.827559in}}%
\pgfpathlineto{\pgfqpoint{1.016836in}{0.830146in}}%
\pgfpathlineto{\pgfqpoint{1.020714in}{1.253527in}}%
\pgfpathlineto{\pgfqpoint{1.024593in}{1.289743in}}%
\pgfpathlineto{\pgfqpoint{1.028472in}{0.949141in}}%
\pgfpathlineto{\pgfqpoint{1.032351in}{0.963800in}}%
\pgfpathlineto{\pgfqpoint{1.036230in}{1.173335in}}%
\pgfpathlineto{\pgfqpoint{1.040109in}{1.174197in}}%
\pgfpathlineto{\pgfqpoint{1.043988in}{1.190581in}}%
\pgfpathlineto{\pgfqpoint{1.047866in}{1.226797in}}%
\pgfpathlineto{\pgfqpoint{1.051745in}{1.223347in}}%
\pgfpathlineto{\pgfqpoint{1.055624in}{2.019235in}}%
\pgfpathlineto{\pgfqpoint{1.059503in}{2.025271in}}%
\pgfpathlineto{\pgfqpoint{1.063382in}{1.063825in}}%
\pgfpathlineto{\pgfqpoint{1.067261in}{1.066412in}}%
\pgfpathlineto{\pgfqpoint{1.071140in}{1.071586in}}%
\pgfpathlineto{\pgfqpoint{1.075019in}{1.904551in}}%
\pgfpathlineto{\pgfqpoint{1.078897in}{1.920935in}}%
\pgfpathlineto{\pgfqpoint{1.082776in}{1.946803in}}%
\pgfpathlineto{\pgfqpoint{1.086655in}{1.948528in}}%
\pgfpathlineto{\pgfqpoint{1.090534in}{1.652764in}}%
\pgfpathlineto{\pgfqpoint{1.094413in}{1.615686in}}%
\pgfpathlineto{\pgfqpoint{1.098292in}{1.850227in}}%
\pgfpathlineto{\pgfqpoint{1.102171in}{1.888168in}}%
\pgfpathlineto{\pgfqpoint{1.106049in}{1.435469in}}%
\pgfpathlineto{\pgfqpoint{1.109928in}{1.382870in}}%
\pgfpathlineto{\pgfqpoint{1.113807in}{1.375972in}}%
\pgfpathlineto{\pgfqpoint{1.117686in}{2.189967in}}%
\pgfpathlineto{\pgfqpoint{1.121565in}{2.234806in}}%
\pgfpathlineto{\pgfqpoint{1.125444in}{2.265848in}}%
\pgfpathlineto{\pgfqpoint{1.129323in}{1.485482in}}%
\pgfpathlineto{\pgfqpoint{1.133202in}{1.612237in}}%
\pgfpathlineto{\pgfqpoint{1.137080in}{1.103490in}}%
\pgfpathlineto{\pgfqpoint{1.140959in}{1.119873in}}%
\pgfpathlineto{\pgfqpoint{1.144838in}{1.241455in}}%
\pgfpathlineto{\pgfqpoint{1.148717in}{1.293192in}}%
\pgfpathlineto{\pgfqpoint{1.152596in}{1.056064in}}%
\pgfpathlineto{\pgfqpoint{1.156475in}{1.109526in}}%
\pgfpathlineto{\pgfqpoint{1.160354in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{1.164233in}{1.064687in}}%
\pgfpathlineto{\pgfqpoint{1.171990in}{1.075897in}}%
\pgfpathlineto{\pgfqpoint{1.175869in}{1.087107in}}%
\pgfpathlineto{\pgfqpoint{1.179748in}{0.852566in}}%
\pgfpathlineto{\pgfqpoint{1.183627in}{0.873260in}}%
\pgfpathlineto{\pgfqpoint{1.187506in}{0.831871in}}%
\pgfpathlineto{\pgfqpoint{1.191385in}{0.893955in}}%
\pgfpathlineto{\pgfqpoint{1.195263in}{1.080208in}}%
\pgfpathlineto{\pgfqpoint{1.199142in}{1.165574in}}%
\pgfpathlineto{\pgfqpoint{1.203021in}{1.288881in}}%
\pgfpathlineto{\pgfqpoint{1.206900in}{0.733570in}}%
\pgfpathlineto{\pgfqpoint{1.210779in}{0.765475in}}%
\pgfpathlineto{\pgfqpoint{1.214658in}{0.695630in}}%
\pgfpathlineto{\pgfqpoint{1.222416in}{0.717187in}}%
\pgfpathlineto{\pgfqpoint{1.226294in}{0.737020in}}%
\pgfpathlineto{\pgfqpoint{1.230173in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.234052in}{0.698217in}}%
\pgfpathlineto{\pgfqpoint{1.237931in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.241810in}{0.699941in}}%
\pgfpathlineto{\pgfqpoint{1.249568in}{0.717187in}}%
\pgfpathlineto{\pgfqpoint{1.253446in}{0.711151in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{0.729259in}}%
\pgfpathlineto{\pgfqpoint{1.261204in}{0.712013in}}%
\pgfpathlineto{\pgfqpoint{1.265083in}{0.724948in}}%
\pgfpathlineto{\pgfqpoint{1.268962in}{0.693905in}}%
\pgfpathlineto{\pgfqpoint{1.276720in}{0.700804in}}%
\pgfpathlineto{\pgfqpoint{1.280599in}{0.786170in}}%
\pgfpathlineto{\pgfqpoint{1.284477in}{0.831871in}}%
\pgfpathlineto{\pgfqpoint{1.288356in}{0.894817in}}%
\pgfpathlineto{\pgfqpoint{1.292235in}{0.698217in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{0.711151in}}%
\pgfpathlineto{\pgfqpoint{1.303872in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{1.307751in}{0.698217in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{0.718049in}}%
\pgfpathlineto{\pgfqpoint{1.315508in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{1.323266in}{0.818937in}}%
\pgfpathlineto{\pgfqpoint{1.327145in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.331024in}{0.697355in}}%
\pgfpathlineto{\pgfqpoint{1.334903in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{1.338782in}{0.725810in}}%
\pgfpathlineto{\pgfqpoint{1.342660in}{0.715463in}}%
\pgfpathlineto{\pgfqpoint{1.346539in}{0.729259in}}%
\pgfpathlineto{\pgfqpoint{1.350418in}{0.751678in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{0.787032in}}%
\pgfpathlineto{\pgfqpoint{1.358176in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{0.700804in}}%
\pgfpathlineto{\pgfqpoint{1.365934in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.369812in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.385328in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{0.693905in}}%
\pgfpathlineto{\pgfqpoint{1.443511in}{0.696492in}}%
\pgfpathlineto{\pgfqpoint{1.447390in}{0.708564in}}%
\pgfpathlineto{\pgfqpoint{1.451269in}{0.703391in}}%
\pgfpathlineto{\pgfqpoint{1.459026in}{0.732708in}}%
\pgfpathlineto{\pgfqpoint{1.466784in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{1.474542in}{0.895680in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{0.966387in}}%
\pgfpathlineto{\pgfqpoint{1.482300in}{0.718049in}}%
\pgfpathlineto{\pgfqpoint{1.486179in}{0.730121in}}%
\pgfpathlineto{\pgfqpoint{1.490057in}{0.726672in}}%
\pgfpathlineto{\pgfqpoint{1.493936in}{0.757714in}}%
\pgfpathlineto{\pgfqpoint{1.497815in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.501694in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.505573in}{0.696492in}}%
\pgfpathlineto{\pgfqpoint{1.509452in}{0.705115in}}%
\pgfpathlineto{\pgfqpoint{1.513331in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.517209in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.521088in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.524967in}{0.703391in}}%
\pgfpathlineto{\pgfqpoint{1.536604in}{0.769786in}}%
\pgfpathlineto{\pgfqpoint{1.540483in}{0.808589in}}%
\pgfpathlineto{\pgfqpoint{1.544362in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.250315in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.258073in}{0.695630in}}%
\pgfpathlineto{\pgfqpoint{2.261952in}{0.696492in}}%
\pgfpathlineto{\pgfqpoint{2.265831in}{0.700804in}}%
\pgfpathlineto{\pgfqpoint{2.269710in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.638202in}{0.693905in}}%
\pgfpathlineto{\pgfqpoint{2.645960in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.653718in}{0.693905in}}%
\pgfpathlineto{\pgfqpoint{2.665354in}{0.693905in}}%
\pgfpathlineto{\pgfqpoint{2.669233in}{0.695630in}}%
\pgfpathlineto{\pgfqpoint{2.673112in}{0.700804in}}%
\pgfpathlineto{\pgfqpoint{2.676991in}{0.701666in}}%
\pgfpathlineto{\pgfqpoint{2.680870in}{0.705115in}}%
\pgfpathlineto{\pgfqpoint{2.684749in}{0.706840in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.738744in}}%
\pgfpathlineto{\pgfqpoint{2.692506in}{0.716325in}}%
\pgfpathlineto{\pgfqpoint{2.696385in}{0.725810in}}%
\pgfpathlineto{\pgfqpoint{2.700264in}{0.780134in}}%
\pgfpathlineto{\pgfqpoint{2.704143in}{0.730984in}}%
\pgfpathlineto{\pgfqpoint{2.708022in}{0.852566in}}%
\pgfpathlineto{\pgfqpoint{2.711901in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{2.715779in}{1.026747in}}%
\pgfpathlineto{\pgfqpoint{2.719658in}{1.789868in}}%
\pgfpathlineto{\pgfqpoint{2.723537in}{1.169024in}}%
\pgfpathlineto{\pgfqpoint{2.727416in}{1.110388in}}%
\pgfpathlineto{\pgfqpoint{2.731295in}{0.730984in}}%
\pgfpathlineto{\pgfqpoint{2.735174in}{0.747367in}}%
\pgfpathlineto{\pgfqpoint{2.739053in}{0.735295in}}%
\pgfpathlineto{\pgfqpoint{2.742932in}{1.124185in}}%
\pgfpathlineto{\pgfqpoint{2.746810in}{0.749092in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{0.767200in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{1.043992in}}%
\pgfpathlineto{\pgfqpoint{2.758447in}{0.750816in}}%
\pgfpathlineto{\pgfqpoint{2.762326in}{0.744780in}}%
\pgfpathlineto{\pgfqpoint{2.766205in}{1.017262in}}%
\pgfpathlineto{\pgfqpoint{2.770084in}{1.069861in}}%
\pgfpathlineto{\pgfqpoint{2.773962in}{1.047442in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{1.131945in}}%
\pgfpathlineto{\pgfqpoint{2.781720in}{0.701666in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{0.705115in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{0.703391in}}%
\pgfpathlineto{\pgfqpoint{2.797236in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{2.801115in}{0.770649in}}%
\pgfpathlineto{\pgfqpoint{2.804993in}{0.781858in}}%
\pgfpathlineto{\pgfqpoint{2.808872in}{0.764613in}}%
\pgfpathlineto{\pgfqpoint{2.812751in}{0.715463in}}%
\pgfpathlineto{\pgfqpoint{2.816630in}{0.714600in}}%
\pgfpathlineto{\pgfqpoint{2.820509in}{0.718912in}}%
\pgfpathlineto{\pgfqpoint{2.824388in}{0.710289in}}%
\pgfpathlineto{\pgfqpoint{2.828267in}{1.143155in}}%
\pgfpathlineto{\pgfqpoint{2.832146in}{0.732708in}}%
\pgfpathlineto{\pgfqpoint{2.832146in}{0.732708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.647059,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896591in}{2.023546in}}%
\pgfpathlineto{\pgfqpoint{0.900470in}{1.519973in}}%
\pgfpathlineto{\pgfqpoint{0.904348in}{1.525147in}}%
\pgfpathlineto{\pgfqpoint{0.908227in}{1.520835in}}%
\pgfpathlineto{\pgfqpoint{0.912106in}{1.536356in}}%
\pgfpathlineto{\pgfqpoint{0.915985in}{1.534632in}}%
\pgfpathlineto{\pgfqpoint{0.919864in}{1.838155in}}%
\pgfpathlineto{\pgfqpoint{0.927622in}{1.840742in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.751678in}}%
\pgfpathlineto{\pgfqpoint{0.935379in}{0.787894in}}%
\pgfpathlineto{\pgfqpoint{0.939258in}{0.849116in}}%
\pgfpathlineto{\pgfqpoint{0.943137in}{1.900240in}}%
\pgfpathlineto{\pgfqpoint{0.947016in}{1.847641in}}%
\pgfpathlineto{\pgfqpoint{0.950895in}{1.698466in}}%
\pgfpathlineto{\pgfqpoint{0.954774in}{1.703639in}}%
\pgfpathlineto{\pgfqpoint{0.958653in}{1.727783in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{1.738993in}}%
\pgfpathlineto{\pgfqpoint{0.966410in}{1.739855in}}%
\pgfpathlineto{\pgfqpoint{0.970289in}{2.013199in}}%
\pgfpathlineto{\pgfqpoint{0.974168in}{2.021822in}}%
\pgfpathlineto{\pgfqpoint{0.978047in}{1.789005in}}%
\pgfpathlineto{\pgfqpoint{0.981926in}{1.856263in}}%
\pgfpathlineto{\pgfqpoint{0.985805in}{1.873509in}}%
\pgfpathlineto{\pgfqpoint{0.989683in}{1.558776in}}%
\pgfpathlineto{\pgfqpoint{0.993562in}{1.557051in}}%
\pgfpathlineto{\pgfqpoint{0.997441in}{1.589818in}}%
\pgfpathlineto{\pgfqpoint{1.001320in}{1.601027in}}%
\pgfpathlineto{\pgfqpoint{1.005199in}{1.603614in}}%
\pgfpathlineto{\pgfqpoint{1.009078in}{2.164099in}}%
\pgfpathlineto{\pgfqpoint{1.012957in}{2.156338in}}%
\pgfpathlineto{\pgfqpoint{1.016836in}{2.156338in}}%
\pgfpathlineto{\pgfqpoint{1.020714in}{1.690705in}}%
\pgfpathlineto{\pgfqpoint{1.024593in}{1.725196in}}%
\pgfpathlineto{\pgfqpoint{1.028472in}{2.035618in}}%
\pgfpathlineto{\pgfqpoint{1.032351in}{2.081319in}}%
\pgfpathlineto{\pgfqpoint{1.036230in}{1.757963in}}%
\pgfpathlineto{\pgfqpoint{1.043988in}{1.783832in}}%
\pgfpathlineto{\pgfqpoint{1.047866in}{1.725196in}}%
\pgfpathlineto{\pgfqpoint{1.051745in}{1.737268in}}%
\pgfpathlineto{\pgfqpoint{1.055624in}{0.923273in}}%
\pgfpathlineto{\pgfqpoint{1.059503in}{0.918099in}}%
\pgfpathlineto{\pgfqpoint{1.063382in}{1.871784in}}%
\pgfpathlineto{\pgfqpoint{1.067261in}{1.889892in}}%
\pgfpathlineto{\pgfqpoint{1.071140in}{1.896791in}}%
\pgfpathlineto{\pgfqpoint{1.075019in}{1.137981in}}%
\pgfpathlineto{\pgfqpoint{1.078897in}{1.137119in}}%
\pgfpathlineto{\pgfqpoint{1.082776in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{1.086655in}{1.139706in}}%
\pgfpathlineto{\pgfqpoint{1.090534in}{1.424259in}}%
\pgfpathlineto{\pgfqpoint{1.094413in}{1.462200in}}%
\pgfpathlineto{\pgfqpoint{1.098292in}{1.212138in}}%
\pgfpathlineto{\pgfqpoint{1.102171in}{1.203515in}}%
\pgfpathlineto{\pgfqpoint{1.106049in}{1.528596in}}%
\pgfpathlineto{\pgfqpoint{1.113807in}{1.684669in}}%
\pgfpathlineto{\pgfqpoint{1.117686in}{0.828422in}}%
\pgfpathlineto{\pgfqpoint{1.121565in}{0.801691in}}%
\pgfpathlineto{\pgfqpoint{1.125444in}{0.787032in}}%
\pgfpathlineto{\pgfqpoint{1.129323in}{1.532045in}}%
\pgfpathlineto{\pgfqpoint{1.133202in}{1.442367in}}%
\pgfpathlineto{\pgfqpoint{1.137080in}{1.762274in}}%
\pgfpathlineto{\pgfqpoint{1.140959in}{1.832982in}}%
\pgfpathlineto{\pgfqpoint{1.144838in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{1.148717in}{1.729508in}}%
\pgfpathlineto{\pgfqpoint{1.152596in}{1.544979in}}%
\pgfpathlineto{\pgfqpoint{1.156475in}{1.597578in}}%
\pgfpathlineto{\pgfqpoint{1.164233in}{1.813149in}}%
\pgfpathlineto{\pgfqpoint{1.171990in}{1.913174in}}%
\pgfpathlineto{\pgfqpoint{1.175869in}{1.941629in}}%
\pgfpathlineto{\pgfqpoint{1.179748in}{2.180482in}}%
\pgfpathlineto{\pgfqpoint{1.183627in}{2.227907in}}%
\pgfpathlineto{\pgfqpoint{1.187506in}{0.881021in}}%
\pgfpathlineto{\pgfqpoint{1.191385in}{0.916375in}}%
\pgfpathlineto{\pgfqpoint{1.195263in}{0.761164in}}%
\pgfpathlineto{\pgfqpoint{1.199142in}{0.780134in}}%
\pgfpathlineto{\pgfqpoint{1.203021in}{0.787894in}}%
\pgfpathlineto{\pgfqpoint{1.206900in}{0.703391in}}%
\pgfpathlineto{\pgfqpoint{1.210779in}{0.708564in}}%
\pgfpathlineto{\pgfqpoint{1.214658in}{0.710289in}}%
\pgfpathlineto{\pgfqpoint{1.218537in}{0.693905in}}%
\pgfpathlineto{\pgfqpoint{1.222416in}{0.695630in}}%
\pgfpathlineto{\pgfqpoint{1.226294in}{0.699941in}}%
\pgfpathlineto{\pgfqpoint{1.230173in}{0.693905in}}%
\pgfpathlineto{\pgfqpoint{1.234052in}{0.696492in}}%
\pgfpathlineto{\pgfqpoint{1.237931in}{0.700804in}}%
\pgfpathlineto{\pgfqpoint{1.241810in}{0.706840in}}%
\pgfpathlineto{\pgfqpoint{1.245689in}{0.698217in}}%
\pgfpathlineto{\pgfqpoint{1.249568in}{0.702528in}}%
\pgfpathlineto{\pgfqpoint{1.253446in}{0.701666in}}%
\pgfpathlineto{\pgfqpoint{1.261204in}{0.716325in}}%
\pgfpathlineto{\pgfqpoint{1.265083in}{0.733570in}}%
\pgfpathlineto{\pgfqpoint{1.276720in}{0.849116in}}%
\pgfpathlineto{\pgfqpoint{1.280599in}{0.744780in}}%
\pgfpathlineto{\pgfqpoint{1.284477in}{0.770649in}}%
\pgfpathlineto{\pgfqpoint{1.288356in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{1.292235in}{0.728397in}}%
\pgfpathlineto{\pgfqpoint{1.296114in}{0.750816in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{0.749954in}}%
\pgfpathlineto{\pgfqpoint{1.303872in}{0.770649in}}%
\pgfpathlineto{\pgfqpoint{1.307751in}{0.831871in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{0.854290in}}%
\pgfpathlineto{\pgfqpoint{1.315508in}{0.962076in}}%
\pgfpathlineto{\pgfqpoint{1.319387in}{0.705115in}}%
\pgfpathlineto{\pgfqpoint{1.323266in}{0.708564in}}%
\pgfpathlineto{\pgfqpoint{1.327145in}{0.783583in}}%
\pgfpathlineto{\pgfqpoint{1.331024in}{0.831008in}}%
\pgfpathlineto{\pgfqpoint{1.334903in}{0.749092in}}%
\pgfpathlineto{\pgfqpoint{1.338782in}{0.770649in}}%
\pgfpathlineto{\pgfqpoint{1.342660in}{0.733570in}}%
\pgfpathlineto{\pgfqpoint{1.346539in}{0.771511in}}%
\pgfpathlineto{\pgfqpoint{1.350418in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{0.737020in}}%
\pgfpathlineto{\pgfqpoint{1.358176in}{0.693905in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{0.696492in}}%
\pgfpathlineto{\pgfqpoint{1.365934in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.377570in}{0.697355in}}%
\pgfpathlineto{\pgfqpoint{1.381449in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.427995in}{0.693905in}}%
\pgfpathlineto{\pgfqpoint{1.431874in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.435753in}{0.698217in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{0.704253in}}%
\pgfpathlineto{\pgfqpoint{1.447390in}{0.731846in}}%
\pgfpathlineto{\pgfqpoint{1.451269in}{0.745642in}}%
\pgfpathlineto{\pgfqpoint{1.455148in}{0.738744in}}%
\pgfpathlineto{\pgfqpoint{1.466784in}{0.838769in}}%
\pgfpathlineto{\pgfqpoint{1.470663in}{0.775822in}}%
\pgfpathlineto{\pgfqpoint{1.474542in}{0.800829in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{0.837907in}}%
\pgfpathlineto{\pgfqpoint{1.482300in}{0.787032in}}%
\pgfpathlineto{\pgfqpoint{1.486179in}{0.824973in}}%
\pgfpathlineto{\pgfqpoint{1.490057in}{0.703391in}}%
\pgfpathlineto{\pgfqpoint{1.493936in}{0.714600in}}%
\pgfpathlineto{\pgfqpoint{1.497815in}{0.719774in}}%
\pgfpathlineto{\pgfqpoint{1.501694in}{0.739606in}}%
\pgfpathlineto{\pgfqpoint{1.505573in}{0.716325in}}%
\pgfpathlineto{\pgfqpoint{1.509452in}{0.736157in}}%
\pgfpathlineto{\pgfqpoint{1.513331in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.521088in}{0.695630in}}%
\pgfpathlineto{\pgfqpoint{1.524967in}{0.699079in}}%
\pgfpathlineto{\pgfqpoint{1.528846in}{0.696492in}}%
\pgfpathlineto{\pgfqpoint{1.532725in}{0.701666in}}%
\pgfpathlineto{\pgfqpoint{1.540483in}{0.731846in}}%
\pgfpathlineto{\pgfqpoint{1.544362in}{0.695630in}}%
\pgfpathlineto{\pgfqpoint{1.552119in}{0.701666in}}%
\pgfpathlineto{\pgfqpoint{1.555998in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{1.559877in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{1.563756in}{0.696492in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.261952in}{0.693905in}}%
\pgfpathlineto{\pgfqpoint{2.265831in}{0.696492in}}%
\pgfpathlineto{\pgfqpoint{2.269710in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{0.693905in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{0.698217in}}%
\pgfpathlineto{\pgfqpoint{2.351166in}{0.693905in}}%
\pgfpathlineto{\pgfqpoint{2.355045in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.358924in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.370560in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.374439in}{0.693905in}}%
\pgfpathlineto{\pgfqpoint{2.378318in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.719658in}{0.693905in}}%
\pgfpathlineto{\pgfqpoint{2.723537in}{0.943968in}}%
\pgfpathlineto{\pgfqpoint{2.727416in}{0.955177in}}%
\pgfpathlineto{\pgfqpoint{2.731295in}{0.909476in}}%
\pgfpathlineto{\pgfqpoint{2.735174in}{1.021573in}}%
\pgfpathlineto{\pgfqpoint{2.739053in}{0.960351in}}%
\pgfpathlineto{\pgfqpoint{2.742932in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{2.746810in}{1.286294in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{1.433745in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.758447in}{1.292330in}}%
\pgfpathlineto{\pgfqpoint{2.762326in}{1.387181in}}%
\pgfpathlineto{\pgfqpoint{2.766205in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.781720in}{0.697355in}}%
\pgfpathlineto{\pgfqpoint{2.785599in}{0.823248in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{0.863775in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{2.797236in}{0.830146in}}%
\pgfpathlineto{\pgfqpoint{2.801115in}{0.705977in}}%
\pgfpathlineto{\pgfqpoint{2.804993in}{0.707702in}}%
\pgfpathlineto{\pgfqpoint{2.808872in}{0.706840in}}%
\pgfpathlineto{\pgfqpoint{2.812751in}{0.716325in}}%
\pgfpathlineto{\pgfqpoint{2.816630in}{0.721499in}}%
\pgfpathlineto{\pgfqpoint{2.820509in}{0.731846in}}%
\pgfpathlineto{\pgfqpoint{2.824388in}{0.705977in}}%
\pgfpathlineto{\pgfqpoint{2.828267in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{2.832146in}{0.744780in}}%
\pgfpathlineto{\pgfqpoint{2.832146in}{0.744780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.768627,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896591in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.900470in}{1.087969in}}%
\pgfpathlineto{\pgfqpoint{0.904348in}{1.074172in}}%
\pgfpathlineto{\pgfqpoint{0.908227in}{1.094005in}}%
\pgfpathlineto{\pgfqpoint{0.912106in}{1.056927in}}%
\pgfpathlineto{\pgfqpoint{0.915985in}{1.056927in}}%
\pgfpathlineto{\pgfqpoint{0.919864in}{1.037956in}}%
\pgfpathlineto{\pgfqpoint{0.923743in}{1.037094in}}%
\pgfpathlineto{\pgfqpoint{0.927622in}{1.031921in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.081933in}}%
\pgfpathlineto{\pgfqpoint{0.935379in}{0.968974in}}%
\pgfpathlineto{\pgfqpoint{0.939258in}{0.968112in}}%
\pgfpathlineto{\pgfqpoint{0.943137in}{1.014675in}}%
\pgfpathlineto{\pgfqpoint{0.947016in}{1.018124in}}%
\pgfpathlineto{\pgfqpoint{0.950895in}{1.095729in}}%
\pgfpathlineto{\pgfqpoint{0.954774in}{1.094867in}}%
\pgfpathlineto{\pgfqpoint{0.958653in}{1.135395in}}%
\pgfpathlineto{\pgfqpoint{0.966410in}{1.130221in}}%
\pgfpathlineto{\pgfqpoint{0.970289in}{1.119873in}}%
\pgfpathlineto{\pgfqpoint{0.974168in}{1.116424in}}%
\pgfpathlineto{\pgfqpoint{0.978047in}{1.119873in}}%
\pgfpathlineto{\pgfqpoint{0.981926in}{1.119011in}}%
\pgfpathlineto{\pgfqpoint{0.985805in}{1.086244in}}%
\pgfpathlineto{\pgfqpoint{0.989683in}{1.144017in}}%
\pgfpathlineto{\pgfqpoint{0.993562in}{1.144017in}}%
\pgfpathlineto{\pgfqpoint{0.997441in}{1.075035in}}%
\pgfpathlineto{\pgfqpoint{1.001320in}{1.082795in}}%
\pgfpathlineto{\pgfqpoint{1.005199in}{1.082795in}}%
\pgfpathlineto{\pgfqpoint{1.009078in}{1.043992in}}%
\pgfpathlineto{\pgfqpoint{1.012957in}{1.043130in}}%
\pgfpathlineto{\pgfqpoint{1.016836in}{1.040543in}}%
\pgfpathlineto{\pgfqpoint{1.020714in}{1.082795in}}%
\pgfpathlineto{\pgfqpoint{1.024593in}{1.012088in}}%
\pgfpathlineto{\pgfqpoint{1.028472in}{1.042268in}}%
\pgfpathlineto{\pgfqpoint{1.032351in}{0.981908in}}%
\pgfpathlineto{\pgfqpoint{1.036230in}{1.064687in}}%
\pgfpathlineto{\pgfqpoint{1.040109in}{1.064687in}}%
\pgfpathlineto{\pgfqpoint{1.043988in}{1.049166in}}%
\pgfpathlineto{\pgfqpoint{1.047866in}{1.065550in}}%
\pgfpathlineto{\pgfqpoint{1.051745in}{1.063825in}}%
\pgfpathlineto{\pgfqpoint{1.055624in}{1.083658in}}%
\pgfpathlineto{\pgfqpoint{1.059503in}{1.083658in}}%
\pgfpathlineto{\pgfqpoint{1.063382in}{1.050891in}}%
\pgfpathlineto{\pgfqpoint{1.071140in}{1.048304in}}%
\pgfpathlineto{\pgfqpoint{1.075019in}{0.965525in}}%
\pgfpathlineto{\pgfqpoint{1.078897in}{0.965525in}}%
\pgfpathlineto{\pgfqpoint{1.082776in}{0.938794in}}%
\pgfpathlineto{\pgfqpoint{1.086655in}{0.938794in}}%
\pgfpathlineto{\pgfqpoint{1.090534in}{0.950866in}}%
\pgfpathlineto{\pgfqpoint{1.094413in}{0.949141in}}%
\pgfpathlineto{\pgfqpoint{1.098292in}{0.964662in}}%
\pgfpathlineto{\pgfqpoint{1.102171in}{0.935345in}}%
\pgfpathlineto{\pgfqpoint{1.106049in}{1.016399in}}%
\pgfpathlineto{\pgfqpoint{1.109928in}{1.017262in}}%
\pgfpathlineto{\pgfqpoint{1.113807in}{0.959489in}}%
\pgfpathlineto{\pgfqpoint{1.117686in}{0.983633in}}%
\pgfpathlineto{\pgfqpoint{1.121565in}{0.983633in}}%
\pgfpathlineto{\pgfqpoint{1.125444in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{1.129323in}{1.004327in}}%
\pgfpathlineto{\pgfqpoint{1.133202in}{0.970698in}}%
\pgfpathlineto{\pgfqpoint{1.137080in}{1.044855in}}%
\pgfpathlineto{\pgfqpoint{1.140959in}{1.009501in}}%
\pgfpathlineto{\pgfqpoint{1.144838in}{1.029334in}}%
\pgfpathlineto{\pgfqpoint{1.148717in}{0.954315in}}%
\pgfpathlineto{\pgfqpoint{1.152596in}{1.027609in}}%
\pgfpathlineto{\pgfqpoint{1.156475in}{1.029334in}}%
\pgfpathlineto{\pgfqpoint{1.160354in}{0.987082in}}%
\pgfpathlineto{\pgfqpoint{1.164233in}{0.990531in}}%
\pgfpathlineto{\pgfqpoint{1.168111in}{0.988806in}}%
\pgfpathlineto{\pgfqpoint{1.171990in}{0.985357in}}%
\pgfpathlineto{\pgfqpoint{1.175869in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{1.179748in}{0.975010in}}%
\pgfpathlineto{\pgfqpoint{1.183627in}{0.920686in}}%
\pgfpathlineto{\pgfqpoint{1.187506in}{1.074172in}}%
\pgfpathlineto{\pgfqpoint{1.191385in}{1.081071in}}%
\pgfpathlineto{\pgfqpoint{1.195263in}{1.077622in}}%
\pgfpathlineto{\pgfqpoint{1.199142in}{1.083658in}}%
\pgfpathlineto{\pgfqpoint{1.203021in}{1.093143in}}%
\pgfpathlineto{\pgfqpoint{1.206900in}{1.083658in}}%
\pgfpathlineto{\pgfqpoint{1.210779in}{1.093143in}}%
\pgfpathlineto{\pgfqpoint{1.214658in}{1.092280in}}%
\pgfpathlineto{\pgfqpoint{1.222416in}{1.119873in}}%
\pgfpathlineto{\pgfqpoint{1.226294in}{1.094005in}}%
\pgfpathlineto{\pgfqpoint{1.230173in}{1.106939in}}%
\pgfpathlineto{\pgfqpoint{1.234052in}{1.126772in}}%
\pgfpathlineto{\pgfqpoint{1.237931in}{1.094867in}}%
\pgfpathlineto{\pgfqpoint{1.241810in}{1.106939in}}%
\pgfpathlineto{\pgfqpoint{1.245689in}{1.130221in}}%
\pgfpathlineto{\pgfqpoint{1.249568in}{1.047442in}}%
\pgfpathlineto{\pgfqpoint{1.253446in}{1.072448in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{1.007777in}}%
\pgfpathlineto{\pgfqpoint{1.261204in}{1.018124in}}%
\pgfpathlineto{\pgfqpoint{1.265083in}{0.993118in}}%
\pgfpathlineto{\pgfqpoint{1.268962in}{1.009501in}}%
\pgfpathlineto{\pgfqpoint{1.272841in}{1.002603in}}%
\pgfpathlineto{\pgfqpoint{1.276720in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{1.280599in}{0.999154in}}%
\pgfpathlineto{\pgfqpoint{1.284477in}{1.006052in}}%
\pgfpathlineto{\pgfqpoint{1.288356in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{1.292235in}{0.962938in}}%
\pgfpathlineto{\pgfqpoint{1.296114in}{0.938794in}}%
\pgfpathlineto{\pgfqpoint{1.303872in}{0.961213in}}%
\pgfpathlineto{\pgfqpoint{1.307751in}{0.943105in}}%
\pgfpathlineto{\pgfqpoint{1.311629in}{0.954315in}}%
\pgfpathlineto{\pgfqpoint{1.315508in}{0.912063in}}%
\pgfpathlineto{\pgfqpoint{1.319387in}{0.924135in}}%
\pgfpathlineto{\pgfqpoint{1.323266in}{0.918961in}}%
\pgfpathlineto{\pgfqpoint{1.327145in}{0.923273in}}%
\pgfpathlineto{\pgfqpoint{1.331024in}{0.930171in}}%
\pgfpathlineto{\pgfqpoint{1.334903in}{0.939656in}}%
\pgfpathlineto{\pgfqpoint{1.338782in}{0.885332in}}%
\pgfpathlineto{\pgfqpoint{1.342660in}{0.897404in}}%
\pgfpathlineto{\pgfqpoint{1.346539in}{0.836182in}}%
\pgfpathlineto{\pgfqpoint{1.350418in}{0.845667in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{0.846530in}}%
\pgfpathlineto{\pgfqpoint{1.358176in}{0.852566in}}%
\pgfpathlineto{\pgfqpoint{1.362055in}{0.855152in}}%
\pgfpathlineto{\pgfqpoint{1.365934in}{0.861188in}}%
\pgfpathlineto{\pgfqpoint{1.369812in}{0.850841in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{1.377570in}{0.825835in}}%
\pgfpathlineto{\pgfqpoint{1.381449in}{0.828422in}}%
\pgfpathlineto{\pgfqpoint{1.385328in}{0.834458in}}%
\pgfpathlineto{\pgfqpoint{1.389207in}{0.829284in}}%
\pgfpathlineto{\pgfqpoint{1.396965in}{0.842218in}}%
\pgfpathlineto{\pgfqpoint{1.400843in}{0.843080in}}%
\pgfpathlineto{\pgfqpoint{1.404722in}{0.852566in}}%
\pgfpathlineto{\pgfqpoint{1.408601in}{0.853428in}}%
\pgfpathlineto{\pgfqpoint{1.412480in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{1.416359in}{0.828422in}}%
\pgfpathlineto{\pgfqpoint{1.427995in}{0.850841in}}%
\pgfpathlineto{\pgfqpoint{1.431874in}{0.849979in}}%
\pgfpathlineto{\pgfqpoint{1.435753in}{0.854290in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{0.844805in}}%
\pgfpathlineto{\pgfqpoint{1.443511in}{0.853428in}}%
\pgfpathlineto{\pgfqpoint{1.447390in}{0.857739in}}%
\pgfpathlineto{\pgfqpoint{1.451269in}{0.857739in}}%
\pgfpathlineto{\pgfqpoint{1.455148in}{0.862913in}}%
\pgfpathlineto{\pgfqpoint{1.459026in}{0.857739in}}%
\pgfpathlineto{\pgfqpoint{1.462905in}{0.863775in}}%
\pgfpathlineto{\pgfqpoint{1.466784in}{0.874123in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{0.893955in}}%
\pgfpathlineto{\pgfqpoint{1.482300in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{1.490057in}{0.858602in}}%
\pgfpathlineto{\pgfqpoint{1.493936in}{0.842218in}}%
\pgfpathlineto{\pgfqpoint{1.497815in}{0.846530in}}%
\pgfpathlineto{\pgfqpoint{1.501694in}{0.835320in}}%
\pgfpathlineto{\pgfqpoint{1.505573in}{0.843080in}}%
\pgfpathlineto{\pgfqpoint{1.509452in}{0.848254in}}%
\pgfpathlineto{\pgfqpoint{1.513331in}{0.821523in}}%
\pgfpathlineto{\pgfqpoint{1.521088in}{0.831008in}}%
\pgfpathlineto{\pgfqpoint{1.524967in}{0.795655in}}%
\pgfpathlineto{\pgfqpoint{1.528846in}{0.793068in}}%
\pgfpathlineto{\pgfqpoint{1.532725in}{0.796517in}}%
\pgfpathlineto{\pgfqpoint{1.536604in}{0.796517in}}%
\pgfpathlineto{\pgfqpoint{1.540483in}{0.799966in}}%
\pgfpathlineto{\pgfqpoint{1.544362in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{1.548240in}{0.812901in}}%
\pgfpathlineto{\pgfqpoint{1.552119in}{0.820661in}}%
\pgfpathlineto{\pgfqpoint{1.555998in}{0.814625in}}%
\pgfpathlineto{\pgfqpoint{1.559877in}{0.821523in}}%
\pgfpathlineto{\pgfqpoint{1.563756in}{0.802553in}}%
\pgfpathlineto{\pgfqpoint{1.571514in}{0.819799in}}%
\pgfpathlineto{\pgfqpoint{1.575392in}{0.823248in}}%
\pgfpathlineto{\pgfqpoint{1.579271in}{0.810314in}}%
\pgfpathlineto{\pgfqpoint{1.583150in}{0.818074in}}%
\pgfpathlineto{\pgfqpoint{1.587029in}{0.815487in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{0.820661in}}%
\pgfpathlineto{\pgfqpoint{1.594787in}{0.821523in}}%
\pgfpathlineto{\pgfqpoint{1.598666in}{0.829284in}}%
\pgfpathlineto{\pgfqpoint{1.602545in}{0.833595in}}%
\pgfpathlineto{\pgfqpoint{1.606423in}{0.806865in}}%
\pgfpathlineto{\pgfqpoint{1.610302in}{0.817212in}}%
\pgfpathlineto{\pgfqpoint{1.614181in}{0.800829in}}%
\pgfpathlineto{\pgfqpoint{1.621939in}{0.818074in}}%
\pgfpathlineto{\pgfqpoint{1.625818in}{0.815487in}}%
\pgfpathlineto{\pgfqpoint{1.629697in}{0.811176in}}%
\pgfpathlineto{\pgfqpoint{1.637454in}{0.823248in}}%
\pgfpathlineto{\pgfqpoint{1.645212in}{0.834458in}}%
\pgfpathlineto{\pgfqpoint{1.652970in}{0.849979in}}%
\pgfpathlineto{\pgfqpoint{1.656849in}{0.854290in}}%
\pgfpathlineto{\pgfqpoint{1.660728in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{1.664606in}{0.849116in}}%
\pgfpathlineto{\pgfqpoint{1.668485in}{0.852566in}}%
\pgfpathlineto{\pgfqpoint{1.676243in}{0.864638in}}%
\pgfpathlineto{\pgfqpoint{1.680122in}{0.874985in}}%
\pgfpathlineto{\pgfqpoint{1.684001in}{0.869811in}}%
\pgfpathlineto{\pgfqpoint{1.687880in}{0.881021in}}%
\pgfpathlineto{\pgfqpoint{1.691758in}{0.887919in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{0.837044in}}%
\pgfpathlineto{\pgfqpoint{1.699516in}{0.844805in}}%
\pgfpathlineto{\pgfqpoint{1.703395in}{0.831008in}}%
\pgfpathlineto{\pgfqpoint{1.707274in}{0.837907in}}%
\pgfpathlineto{\pgfqpoint{1.711153in}{0.842218in}}%
\pgfpathlineto{\pgfqpoint{1.715032in}{0.849116in}}%
\pgfpathlineto{\pgfqpoint{1.718911in}{0.850841in}}%
\pgfpathlineto{\pgfqpoint{1.722789in}{0.858602in}}%
\pgfpathlineto{\pgfqpoint{1.726668in}{0.855152in}}%
\pgfpathlineto{\pgfqpoint{1.742184in}{0.885332in}}%
\pgfpathlineto{\pgfqpoint{1.746063in}{0.867224in}}%
\pgfpathlineto{\pgfqpoint{1.749941in}{0.876710in}}%
\pgfpathlineto{\pgfqpoint{1.753820in}{0.851703in}}%
\pgfpathlineto{\pgfqpoint{1.757699in}{0.856015in}}%
\pgfpathlineto{\pgfqpoint{1.761578in}{0.853428in}}%
\pgfpathlineto{\pgfqpoint{1.769336in}{0.862913in}}%
\pgfpathlineto{\pgfqpoint{1.773215in}{0.870674in}}%
\pgfpathlineto{\pgfqpoint{1.777094in}{0.881883in}}%
\pgfpathlineto{\pgfqpoint{1.796488in}{0.913788in}}%
\pgfpathlineto{\pgfqpoint{1.800367in}{0.922411in}}%
\pgfpathlineto{\pgfqpoint{1.804246in}{0.878434in}}%
\pgfpathlineto{\pgfqpoint{1.808125in}{0.887919in}}%
\pgfpathlineto{\pgfqpoint{1.812003in}{0.862051in}}%
\pgfpathlineto{\pgfqpoint{1.819761in}{0.879296in}}%
\pgfpathlineto{\pgfqpoint{1.823640in}{0.886195in}}%
\pgfpathlineto{\pgfqpoint{1.827519in}{0.880159in}}%
\pgfpathlineto{\pgfqpoint{1.831398in}{0.887057in}}%
\pgfpathlineto{\pgfqpoint{1.835277in}{0.859464in}}%
\pgfpathlineto{\pgfqpoint{1.843034in}{0.881883in}}%
\pgfpathlineto{\pgfqpoint{1.846913in}{0.880159in}}%
\pgfpathlineto{\pgfqpoint{1.850792in}{0.887057in}}%
\pgfpathlineto{\pgfqpoint{1.854671in}{0.886195in}}%
\pgfpathlineto{\pgfqpoint{1.858550in}{0.844805in}}%
\pgfpathlineto{\pgfqpoint{1.862429in}{0.849116in}}%
\pgfpathlineto{\pgfqpoint{1.870186in}{0.862913in}}%
\pgfpathlineto{\pgfqpoint{1.874065in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{1.881823in}{0.872398in}}%
\pgfpathlineto{\pgfqpoint{1.885702in}{0.855152in}}%
\pgfpathlineto{\pgfqpoint{1.889581in}{0.861188in}}%
\pgfpathlineto{\pgfqpoint{1.893460in}{0.830146in}}%
\pgfpathlineto{\pgfqpoint{1.897338in}{0.837044in}}%
\pgfpathlineto{\pgfqpoint{1.901217in}{0.922411in}}%
\pgfpathlineto{\pgfqpoint{1.905096in}{0.846530in}}%
\pgfpathlineto{\pgfqpoint{1.908975in}{0.847392in}}%
\pgfpathlineto{\pgfqpoint{1.912854in}{0.855152in}}%
\pgfpathlineto{\pgfqpoint{1.916733in}{0.860326in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{0.952590in}}%
\pgfpathlineto{\pgfqpoint{1.924491in}{0.934482in}}%
\pgfpathlineto{\pgfqpoint{1.928369in}{0.945692in}}%
\pgfpathlineto{\pgfqpoint{1.932248in}{0.952590in}}%
\pgfpathlineto{\pgfqpoint{1.940006in}{0.974148in}}%
\pgfpathlineto{\pgfqpoint{1.943885in}{0.829284in}}%
\pgfpathlineto{\pgfqpoint{1.947764in}{0.909476in}}%
\pgfpathlineto{\pgfqpoint{1.951643in}{0.829284in}}%
\pgfpathlineto{\pgfqpoint{1.955521in}{0.831871in}}%
\pgfpathlineto{\pgfqpoint{1.959400in}{0.832733in}}%
\pgfpathlineto{\pgfqpoint{1.963279in}{0.838769in}}%
\pgfpathlineto{\pgfqpoint{1.967158in}{0.831871in}}%
\pgfpathlineto{\pgfqpoint{1.978795in}{0.849116in}}%
\pgfpathlineto{\pgfqpoint{1.982674in}{0.941381in}}%
\pgfpathlineto{\pgfqpoint{1.986552in}{0.950866in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{0.899129in}}%
\pgfpathlineto{\pgfqpoint{1.994310in}{0.909476in}}%
\pgfpathlineto{\pgfqpoint{1.998189in}{0.916375in}}%
\pgfpathlineto{\pgfqpoint{2.002068in}{0.918961in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{0.923273in}}%
\pgfpathlineto{\pgfqpoint{2.009826in}{0.925860in}}%
\pgfpathlineto{\pgfqpoint{2.013704in}{0.935345in}}%
\pgfpathlineto{\pgfqpoint{2.017583in}{0.935345in}}%
\pgfpathlineto{\pgfqpoint{2.021462in}{0.946554in}}%
\pgfpathlineto{\pgfqpoint{2.025341in}{0.920686in}}%
\pgfpathlineto{\pgfqpoint{2.029220in}{0.924997in}}%
\pgfpathlineto{\pgfqpoint{2.033099in}{0.933620in}}%
\pgfpathlineto{\pgfqpoint{2.036978in}{0.929309in}}%
\pgfpathlineto{\pgfqpoint{2.040857in}{0.941381in}}%
\pgfpathlineto{\pgfqpoint{2.044735in}{0.924997in}}%
\pgfpathlineto{\pgfqpoint{2.052493in}{0.944830in}}%
\pgfpathlineto{\pgfqpoint{2.056372in}{0.938794in}}%
\pgfpathlineto{\pgfqpoint{2.060251in}{0.948279in}}%
\pgfpathlineto{\pgfqpoint{2.064130in}{0.953453in}}%
\pgfpathlineto{\pgfqpoint{2.068009in}{0.962938in}}%
\pgfpathlineto{\pgfqpoint{2.071887in}{0.950866in}}%
\pgfpathlineto{\pgfqpoint{2.079645in}{0.968974in}}%
\pgfpathlineto{\pgfqpoint{2.083524in}{0.983633in}}%
\pgfpathlineto{\pgfqpoint{2.087403in}{0.968974in}}%
\pgfpathlineto{\pgfqpoint{2.091282in}{0.983633in}}%
\pgfpathlineto{\pgfqpoint{2.095161in}{0.928447in}}%
\pgfpathlineto{\pgfqpoint{2.102918in}{0.954315in}}%
\pgfpathlineto{\pgfqpoint{2.106797in}{0.944830in}}%
\pgfpathlineto{\pgfqpoint{2.110676in}{0.956902in}}%
\pgfpathlineto{\pgfqpoint{2.114555in}{0.956902in}}%
\pgfpathlineto{\pgfqpoint{2.122313in}{0.976734in}}%
\pgfpathlineto{\pgfqpoint{2.126192in}{0.991393in}}%
\pgfpathlineto{\pgfqpoint{2.130071in}{0.929309in}}%
\pgfpathlineto{\pgfqpoint{2.133949in}{0.938794in}}%
\pgfpathlineto{\pgfqpoint{2.137828in}{0.941381in}}%
\pgfpathlineto{\pgfqpoint{2.141707in}{0.953453in}}%
\pgfpathlineto{\pgfqpoint{2.145586in}{0.957764in}}%
\pgfpathlineto{\pgfqpoint{2.157223in}{0.991393in}}%
\pgfpathlineto{\pgfqpoint{2.161101in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{2.164980in}{0.987082in}}%
\pgfpathlineto{\pgfqpoint{2.168859in}{0.956040in}}%
\pgfpathlineto{\pgfqpoint{2.172738in}{0.967249in}}%
\pgfpathlineto{\pgfqpoint{2.176617in}{0.974148in}}%
\pgfpathlineto{\pgfqpoint{2.180496in}{0.967249in}}%
\pgfpathlineto{\pgfqpoint{2.188254in}{0.981908in}}%
\pgfpathlineto{\pgfqpoint{2.199890in}{1.028471in}}%
\pgfpathlineto{\pgfqpoint{2.203769in}{1.034507in}}%
\pgfpathlineto{\pgfqpoint{2.207648in}{1.043992in}}%
\pgfpathlineto{\pgfqpoint{2.211527in}{1.022435in}}%
\pgfpathlineto{\pgfqpoint{2.215406in}{1.035370in}}%
\pgfpathlineto{\pgfqpoint{2.219284in}{1.033645in}}%
\pgfpathlineto{\pgfqpoint{2.223163in}{1.042268in}}%
\pgfpathlineto{\pgfqpoint{2.227042in}{0.993118in}}%
\pgfpathlineto{\pgfqpoint{2.230921in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.234800in}{1.011226in}}%
\pgfpathlineto{\pgfqpoint{2.238679in}{1.026747in}}%
\pgfpathlineto{\pgfqpoint{2.250315in}{1.053478in}}%
\pgfpathlineto{\pgfqpoint{2.254194in}{1.054340in}}%
\pgfpathlineto{\pgfqpoint{2.261952in}{1.079346in}}%
\pgfpathlineto{\pgfqpoint{2.265831in}{1.041406in}}%
\pgfpathlineto{\pgfqpoint{2.269710in}{1.051753in}}%
\pgfpathlineto{\pgfqpoint{2.273589in}{1.042268in}}%
\pgfpathlineto{\pgfqpoint{2.277467in}{1.051753in}}%
\pgfpathlineto{\pgfqpoint{2.281346in}{1.051753in}}%
\pgfpathlineto{\pgfqpoint{2.285225in}{1.080208in}}%
\pgfpathlineto{\pgfqpoint{2.289104in}{1.076759in}}%
\pgfpathlineto{\pgfqpoint{2.292983in}{1.093143in}}%
\pgfpathlineto{\pgfqpoint{2.296862in}{1.084520in}}%
\pgfpathlineto{\pgfqpoint{2.300741in}{1.100041in}}%
\pgfpathlineto{\pgfqpoint{2.304620in}{1.124185in}}%
\pgfpathlineto{\pgfqpoint{2.308498in}{1.138844in}}%
\pgfpathlineto{\pgfqpoint{2.312377in}{1.115562in}}%
\pgfpathlineto{\pgfqpoint{2.320135in}{1.144880in}}%
\pgfpathlineto{\pgfqpoint{2.324014in}{1.127634in}}%
\pgfpathlineto{\pgfqpoint{2.327893in}{1.144880in}}%
\pgfpathlineto{\pgfqpoint{2.331772in}{1.131083in}}%
\pgfpathlineto{\pgfqpoint{2.335650in}{1.144880in}}%
\pgfpathlineto{\pgfqpoint{2.339529in}{1.070723in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{1.081933in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{1.115562in}}%
\pgfpathlineto{\pgfqpoint{2.351166in}{1.006914in}}%
\pgfpathlineto{\pgfqpoint{2.358924in}{1.031058in}}%
\pgfpathlineto{\pgfqpoint{2.362803in}{0.978459in}}%
\pgfpathlineto{\pgfqpoint{2.366681in}{0.991393in}}%
\pgfpathlineto{\pgfqpoint{2.370560in}{0.993118in}}%
\pgfpathlineto{\pgfqpoint{2.374439in}{0.968112in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{0.993118in}}%
\pgfpathlineto{\pgfqpoint{2.386076in}{0.988806in}}%
\pgfpathlineto{\pgfqpoint{2.389955in}{1.001741in}}%
\pgfpathlineto{\pgfqpoint{2.393833in}{0.993118in}}%
\pgfpathlineto{\pgfqpoint{2.401591in}{1.021573in}}%
\pgfpathlineto{\pgfqpoint{2.405470in}{1.030196in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{1.021573in}}%
\pgfpathlineto{\pgfqpoint{2.417107in}{1.039681in}}%
\pgfpathlineto{\pgfqpoint{2.420986in}{0.963800in}}%
\pgfpathlineto{\pgfqpoint{2.428743in}{0.990531in}}%
\pgfpathlineto{\pgfqpoint{2.436501in}{1.020711in}}%
\pgfpathlineto{\pgfqpoint{2.444259in}{1.033645in}}%
\pgfpathlineto{\pgfqpoint{2.448138in}{1.034507in}}%
\pgfpathlineto{\pgfqpoint{2.452016in}{1.048304in}}%
\pgfpathlineto{\pgfqpoint{2.455895in}{1.020711in}}%
\pgfpathlineto{\pgfqpoint{2.459774in}{1.030196in}}%
\pgfpathlineto{\pgfqpoint{2.463653in}{0.969836in}}%
\pgfpathlineto{\pgfqpoint{2.467532in}{0.978459in}}%
\pgfpathlineto{\pgfqpoint{2.471411in}{0.975010in}}%
\pgfpathlineto{\pgfqpoint{2.475290in}{0.987944in}}%
\pgfpathlineto{\pgfqpoint{2.479169in}{0.984495in}}%
\pgfpathlineto{\pgfqpoint{2.483047in}{0.998291in}}%
\pgfpathlineto{\pgfqpoint{2.486926in}{0.928447in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{0.931033in}}%
\pgfpathlineto{\pgfqpoint{2.494684in}{0.870674in}}%
\pgfpathlineto{\pgfqpoint{2.498563in}{0.874985in}}%
\pgfpathlineto{\pgfqpoint{2.502442in}{0.855152in}}%
\pgfpathlineto{\pgfqpoint{2.506321in}{0.872398in}}%
\pgfpathlineto{\pgfqpoint{2.510200in}{0.870674in}}%
\pgfpathlineto{\pgfqpoint{2.514078in}{0.845667in}}%
\pgfpathlineto{\pgfqpoint{2.517957in}{0.854290in}}%
\pgfpathlineto{\pgfqpoint{2.521836in}{0.859464in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{0.868087in}}%
\pgfpathlineto{\pgfqpoint{2.529594in}{0.868087in}}%
\pgfpathlineto{\pgfqpoint{2.533473in}{0.825835in}}%
\pgfpathlineto{\pgfqpoint{2.537352in}{0.838769in}}%
\pgfpathlineto{\pgfqpoint{2.541230in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{2.545109in}{0.831008in}}%
\pgfpathlineto{\pgfqpoint{2.548988in}{0.848254in}}%
\pgfpathlineto{\pgfqpoint{2.552867in}{0.828422in}}%
\pgfpathlineto{\pgfqpoint{2.556746in}{0.845667in}}%
\pgfpathlineto{\pgfqpoint{2.560625in}{0.831871in}}%
\pgfpathlineto{\pgfqpoint{2.564504in}{0.854290in}}%
\pgfpathlineto{\pgfqpoint{2.568383in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{2.572261in}{0.856015in}}%
\pgfpathlineto{\pgfqpoint{2.576140in}{0.813763in}}%
\pgfpathlineto{\pgfqpoint{2.580019in}{0.830146in}}%
\pgfpathlineto{\pgfqpoint{2.583898in}{0.837907in}}%
\pgfpathlineto{\pgfqpoint{2.587777in}{0.848254in}}%
\pgfpathlineto{\pgfqpoint{2.591656in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{2.595535in}{0.843080in}}%
\pgfpathlineto{\pgfqpoint{2.599413in}{0.840494in}}%
\pgfpathlineto{\pgfqpoint{2.603292in}{0.848254in}}%
\pgfpathlineto{\pgfqpoint{2.611050in}{0.850841in}}%
\pgfpathlineto{\pgfqpoint{2.614929in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{2.618808in}{0.859464in}}%
\pgfpathlineto{\pgfqpoint{2.622687in}{0.860326in}}%
\pgfpathlineto{\pgfqpoint{2.626566in}{0.873260in}}%
\pgfpathlineto{\pgfqpoint{2.630444in}{0.892231in}}%
\pgfpathlineto{\pgfqpoint{2.634323in}{0.883608in}}%
\pgfpathlineto{\pgfqpoint{2.638202in}{0.892231in}}%
\pgfpathlineto{\pgfqpoint{2.642081in}{0.917237in}}%
\pgfpathlineto{\pgfqpoint{2.645960in}{0.891368in}}%
\pgfpathlineto{\pgfqpoint{2.649839in}{0.888781in}}%
\pgfpathlineto{\pgfqpoint{2.653718in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{2.657596in}{0.858602in}}%
\pgfpathlineto{\pgfqpoint{2.661475in}{0.843080in}}%
\pgfpathlineto{\pgfqpoint{2.665354in}{0.848254in}}%
\pgfpathlineto{\pgfqpoint{2.669233in}{0.856015in}}%
\pgfpathlineto{\pgfqpoint{2.676991in}{0.874123in}}%
\pgfpathlineto{\pgfqpoint{2.680870in}{0.883608in}}%
\pgfpathlineto{\pgfqpoint{2.684749in}{0.883608in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{0.905165in}}%
\pgfpathlineto{\pgfqpoint{2.692506in}{0.899991in}}%
\pgfpathlineto{\pgfqpoint{2.696385in}{0.899991in}}%
\pgfpathlineto{\pgfqpoint{2.700264in}{0.918961in}}%
\pgfpathlineto{\pgfqpoint{2.704143in}{0.903440in}}%
\pgfpathlineto{\pgfqpoint{2.708022in}{0.929309in}}%
\pgfpathlineto{\pgfqpoint{2.711901in}{0.938794in}}%
\pgfpathlineto{\pgfqpoint{2.715779in}{0.933620in}}%
\pgfpathlineto{\pgfqpoint{2.719658in}{0.942243in}}%
\pgfpathlineto{\pgfqpoint{2.723537in}{0.906889in}}%
\pgfpathlineto{\pgfqpoint{2.727416in}{0.906889in}}%
\pgfpathlineto{\pgfqpoint{2.731295in}{0.931896in}}%
\pgfpathlineto{\pgfqpoint{2.735174in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{2.739053in}{0.916375in}}%
\pgfpathlineto{\pgfqpoint{2.742932in}{0.918099in}}%
\pgfpathlineto{\pgfqpoint{2.746810in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{0.929309in}}%
\pgfpathlineto{\pgfqpoint{2.754568in}{0.955177in}}%
\pgfpathlineto{\pgfqpoint{2.758447in}{0.930171in}}%
\pgfpathlineto{\pgfqpoint{2.762326in}{0.933620in}}%
\pgfpathlineto{\pgfqpoint{2.770084in}{0.957764in}}%
\pgfpathlineto{\pgfqpoint{2.773962in}{0.900853in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{0.912925in}}%
\pgfpathlineto{\pgfqpoint{2.781720in}{0.931033in}}%
\pgfpathlineto{\pgfqpoint{2.785599in}{0.923273in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{0.930171in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{0.928447in}}%
\pgfpathlineto{\pgfqpoint{2.797236in}{0.957764in}}%
\pgfpathlineto{\pgfqpoint{2.804993in}{0.987082in}}%
\pgfpathlineto{\pgfqpoint{2.808872in}{0.976734in}}%
\pgfpathlineto{\pgfqpoint{2.812751in}{0.993980in}}%
\pgfpathlineto{\pgfqpoint{2.816630in}{0.972423in}}%
\pgfpathlineto{\pgfqpoint{2.820509in}{0.987082in}}%
\pgfpathlineto{\pgfqpoint{2.824388in}{0.931033in}}%
\pgfpathlineto{\pgfqpoint{2.828267in}{0.934482in}}%
\pgfpathlineto{\pgfqpoint{2.832146in}{0.962938in}}%
\pgfpathlineto{\pgfqpoint{2.832146in}{0.962938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673750in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{0.673750in}{2.635000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673750in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{5.576250in}{0.600569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.470588,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.470588,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.417854in}{1.800297in}}{\pgfqpoint{5.353409in}{2.542526in}}{%
\pgfpathmoveto{\pgfqpoint{3.417854in}{1.873196in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{1.800297in}}%
\pgfpathlineto{\pgfqpoint{3.421733in}{1.888768in}}%
\pgfpathlineto{\pgfqpoint{3.425612in}{1.869095in}}%
\pgfpathlineto{\pgfqpoint{3.429491in}{1.878930in}}%
\pgfpathlineto{\pgfqpoint{3.433370in}{1.871062in}}%
\pgfpathlineto{\pgfqpoint{3.437249in}{1.849429in}}%
\pgfpathlineto{\pgfqpoint{3.441128in}{1.904513in}}%
\pgfpathlineto{\pgfqpoint{3.445007in}{1.876963in}}%
\pgfpathlineto{\pgfqpoint{3.448885in}{1.861227in}}%
\pgfpathlineto{\pgfqpoint{3.452764in}{1.874996in}}%
\pgfpathlineto{\pgfqpoint{3.456643in}{1.910419in}}%
\pgfpathlineto{\pgfqpoint{3.460522in}{1.884833in}}%
\pgfpathlineto{\pgfqpoint{3.464401in}{1.910419in}}%
\pgfpathlineto{\pgfqpoint{3.468280in}{1.894672in}}%
\pgfpathlineto{\pgfqpoint{3.472159in}{1.930110in}}%
\pgfpathlineto{\pgfqpoint{3.476038in}{1.908450in}}%
\pgfpathlineto{\pgfqpoint{3.479916in}{1.959664in}}%
\pgfpathlineto{\pgfqpoint{3.483795in}{1.939959in}}%
\pgfpathlineto{\pgfqpoint{3.487674in}{1.926171in}}%
\pgfpathlineto{\pgfqpoint{3.491553in}{1.953751in}}%
\pgfpathlineto{\pgfqpoint{3.495432in}{1.918294in}}%
\pgfpathlineto{\pgfqpoint{3.499311in}{1.914357in}}%
\pgfpathlineto{\pgfqpoint{3.503190in}{1.894672in}}%
\pgfpathlineto{\pgfqpoint{3.507068in}{1.908450in}}%
\pgfpathlineto{\pgfqpoint{3.510947in}{1.928141in}}%
\pgfpathlineto{\pgfqpoint{3.514826in}{1.912388in}}%
\pgfpathlineto{\pgfqpoint{3.518705in}{1.922233in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.912388in}}%
\pgfpathlineto{\pgfqpoint{3.526463in}{1.898608in}}%
\pgfpathlineto{\pgfqpoint{3.530342in}{1.977405in}}%
\pgfpathlineto{\pgfqpoint{3.534221in}{1.937989in}}%
\pgfpathlineto{\pgfqpoint{3.538099in}{1.910419in}}%
\pgfpathlineto{\pgfqpoint{3.541978in}{1.926171in}}%
\pgfpathlineto{\pgfqpoint{3.545857in}{1.947840in}}%
\pgfpathlineto{\pgfqpoint{3.549736in}{1.955722in}}%
\pgfpathlineto{\pgfqpoint{3.553615in}{1.967548in}}%
\pgfpathlineto{\pgfqpoint{3.557494in}{2.032652in}}%
\pgfpathlineto{\pgfqpoint{3.561373in}{2.012912in}}%
\pgfpathlineto{\pgfqpoint{3.565251in}{2.001073in}}%
\pgfpathlineto{\pgfqpoint{3.569130in}{1.995155in}}%
\pgfpathlineto{\pgfqpoint{3.573009in}{1.963606in}}%
\pgfpathlineto{\pgfqpoint{3.576888in}{1.961635in}}%
\pgfpathlineto{\pgfqpoint{3.580767in}{1.936019in}}%
\pgfpathlineto{\pgfqpoint{3.584646in}{2.022781in}}%
\pgfpathlineto{\pgfqpoint{3.588525in}{1.999100in}}%
\pgfpathlineto{\pgfqpoint{3.592404in}{1.975434in}}%
\pgfpathlineto{\pgfqpoint{3.596282in}{2.014886in}}%
\pgfpathlineto{\pgfqpoint{3.600161in}{1.999100in}}%
\pgfpathlineto{\pgfqpoint{3.604040in}{2.016859in}}%
\pgfpathlineto{\pgfqpoint{3.607919in}{2.005019in}}%
\pgfpathlineto{\pgfqpoint{3.611798in}{2.005019in}}%
\pgfpathlineto{\pgfqpoint{3.615677in}{1.975434in}}%
\pgfpathlineto{\pgfqpoint{3.619556in}{1.985293in}}%
\pgfpathlineto{\pgfqpoint{3.623434in}{1.987265in}}%
\pgfpathlineto{\pgfqpoint{3.627313in}{2.044501in}}%
\pgfpathlineto{\pgfqpoint{3.631192in}{2.024755in}}%
\pgfpathlineto{\pgfqpoint{3.635071in}{2.018833in}}%
\pgfpathlineto{\pgfqpoint{3.638950in}{2.028703in}}%
\pgfpathlineto{\pgfqpoint{3.642829in}{1.999100in}}%
\pgfpathlineto{\pgfqpoint{3.646708in}{1.989238in}}%
\pgfpathlineto{\pgfqpoint{3.650587in}{2.024755in}}%
\pgfpathlineto{\pgfqpoint{3.654465in}{2.028703in}}%
\pgfpathlineto{\pgfqpoint{3.658344in}{2.086004in}}%
\pgfpathlineto{\pgfqpoint{3.662223in}{2.115679in}}%
\pgfpathlineto{\pgfqpoint{3.666102in}{2.115679in}}%
\pgfpathlineto{\pgfqpoint{3.669981in}{2.141421in}}%
\pgfpathlineto{\pgfqpoint{3.673860in}{2.179084in}}%
\pgfpathlineto{\pgfqpoint{3.677739in}{2.147365in}}%
\pgfpathlineto{\pgfqpoint{3.681617in}{2.157273in}}%
\pgfpathlineto{\pgfqpoint{3.685496in}{2.145383in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{2.129538in}}%
\pgfpathlineto{\pgfqpoint{3.693254in}{2.109742in}}%
\pgfpathlineto{\pgfqpoint{3.697133in}{2.086004in}}%
\pgfpathlineto{\pgfqpoint{3.701012in}{2.064258in}}%
\pgfpathlineto{\pgfqpoint{3.704891in}{2.064258in}}%
\pgfpathlineto{\pgfqpoint{3.708770in}{2.220773in}}%
\pgfpathlineto{\pgfqpoint{3.712648in}{2.210841in}}%
\pgfpathlineto{\pgfqpoint{3.716527in}{2.214814in}}%
\pgfpathlineto{\pgfqpoint{3.720406in}{2.185036in}}%
\pgfpathlineto{\pgfqpoint{3.724285in}{2.161238in}}%
\pgfpathlineto{\pgfqpoint{3.728164in}{2.220773in}}%
\pgfpathlineto{\pgfqpoint{3.732043in}{2.212827in}}%
\pgfpathlineto{\pgfqpoint{3.735922in}{2.234686in}}%
\pgfpathlineto{\pgfqpoint{3.739800in}{2.230710in}}%
\pgfpathlineto{\pgfqpoint{3.743679in}{2.218787in}}%
\pgfpathlineto{\pgfqpoint{3.747558in}{2.238662in}}%
\pgfpathlineto{\pgfqpoint{3.751437in}{2.238662in}}%
\pgfpathlineto{\pgfqpoint{3.755316in}{2.238662in}}%
\pgfpathlineto{\pgfqpoint{3.759195in}{2.268507in}}%
\pgfpathlineto{\pgfqpoint{3.763074in}{2.250595in}}%
\pgfpathlineto{\pgfqpoint{3.766953in}{2.244628in}}%
\pgfpathlineto{\pgfqpoint{3.770831in}{2.280457in}}%
\pgfpathlineto{\pgfqpoint{3.774710in}{2.272490in}}%
\pgfpathlineto{\pgfqpoint{3.778589in}{2.314355in}}%
\pgfpathlineto{\pgfqpoint{3.782468in}{2.310364in}}%
\pgfpathlineto{\pgfqpoint{3.786347in}{2.316351in}}%
\pgfpathlineto{\pgfqpoint{3.790226in}{2.298396in}}%
\pgfpathlineto{\pgfqpoint{3.794105in}{2.304379in}}%
\pgfpathlineto{\pgfqpoint{3.797984in}{2.296402in}}%
\pgfpathlineto{\pgfqpoint{3.801862in}{2.298396in}}%
\pgfpathlineto{\pgfqpoint{3.805741in}{2.286435in}}%
\pgfpathlineto{\pgfqpoint{3.809620in}{2.330329in}}%
\pgfpathlineto{\pgfqpoint{3.813499in}{2.338322in}}%
\pgfpathlineto{\pgfqpoint{3.817378in}{2.344319in}}%
\pgfpathlineto{\pgfqpoint{3.821257in}{2.336323in}}%
\pgfpathlineto{\pgfqpoint{3.825136in}{2.328332in}}%
\pgfpathlineto{\pgfqpoint{3.829014in}{2.338322in}}%
\pgfpathlineto{\pgfqpoint{3.832893in}{2.328332in}}%
\pgfpathlineto{\pgfqpoint{3.836772in}{2.350318in}}%
\pgfpathlineto{\pgfqpoint{3.840651in}{2.350318in}}%
\pgfpathlineto{\pgfqpoint{3.844530in}{2.354319in}}%
\pgfpathlineto{\pgfqpoint{3.848409in}{2.362323in}}%
\pgfpathlineto{\pgfqpoint{3.852288in}{2.354319in}}%
\pgfpathlineto{\pgfqpoint{3.856167in}{2.346318in}}%
\pgfpathlineto{\pgfqpoint{3.860045in}{2.396394in}}%
\pgfpathlineto{\pgfqpoint{3.863924in}{2.396394in}}%
\pgfpathlineto{\pgfqpoint{3.867803in}{2.436596in}}%
\pgfpathlineto{\pgfqpoint{3.871682in}{2.432570in}}%
\pgfpathlineto{\pgfqpoint{3.875561in}{2.428544in}}%
\pgfpathlineto{\pgfqpoint{3.879440in}{2.426532in}}%
\pgfpathlineto{\pgfqpoint{3.883319in}{2.422509in}}%
\pgfpathlineto{\pgfqpoint{3.887197in}{2.420498in}}%
\pgfpathlineto{\pgfqpoint{3.891076in}{2.426532in}}%
\pgfpathlineto{\pgfqpoint{3.894955in}{2.420498in}}%
\pgfpathlineto{\pgfqpoint{3.898834in}{2.454737in}}%
\pgfpathlineto{\pgfqpoint{3.902713in}{2.448686in}}%
\pgfpathlineto{\pgfqpoint{3.906592in}{2.448686in}}%
\pgfpathlineto{\pgfqpoint{3.910471in}{2.446670in}}%
\pgfpathlineto{\pgfqpoint{3.914350in}{2.434583in}}%
\pgfpathlineto{\pgfqpoint{3.918228in}{2.428544in}}%
\pgfpathlineto{\pgfqpoint{3.922107in}{2.430557in}}%
\pgfpathlineto{\pgfqpoint{3.925986in}{2.428544in}}%
\pgfpathlineto{\pgfqpoint{3.929865in}{2.428544in}}%
\pgfpathlineto{\pgfqpoint{3.933744in}{2.424521in}}%
\pgfpathlineto{\pgfqpoint{3.937623in}{2.450703in}}%
\pgfpathlineto{\pgfqpoint{3.941502in}{2.450703in}}%
\pgfpathlineto{\pgfqpoint{3.945380in}{2.436596in}}%
\pgfpathlineto{\pgfqpoint{3.949259in}{2.436596in}}%
\pgfpathlineto{\pgfqpoint{3.953138in}{2.436596in}}%
\pgfpathlineto{\pgfqpoint{3.957017in}{2.432570in}}%
\pgfpathlineto{\pgfqpoint{3.960896in}{2.434583in}}%
\pgfpathlineto{\pgfqpoint{3.964775in}{2.430557in}}%
\pgfpathlineto{\pgfqpoint{3.968654in}{2.422509in}}%
\pgfpathlineto{\pgfqpoint{3.972533in}{2.420498in}}%
\pgfpathlineto{\pgfqpoint{3.976411in}{2.416477in}}%
\pgfpathlineto{\pgfqpoint{3.980290in}{2.408440in}}%
\pgfpathlineto{\pgfqpoint{3.984169in}{2.406432in}}%
\pgfpathlineto{\pgfqpoint{3.988048in}{2.398401in}}%
\pgfpathlineto{\pgfqpoint{3.991927in}{2.394387in}}%
\pgfpathlineto{\pgfqpoint{3.995806in}{2.386364in}}%
\pgfpathlineto{\pgfqpoint{3.999685in}{2.374339in}}%
\pgfpathlineto{\pgfqpoint{4.003563in}{2.452720in}}%
\pgfpathlineto{\pgfqpoint{4.007442in}{2.440625in}}%
\pgfpathlineto{\pgfqpoint{4.011321in}{2.436596in}}%
\pgfpathlineto{\pgfqpoint{4.015200in}{2.458773in}}%
\pgfpathlineto{\pgfqpoint{4.019079in}{2.464830in}}%
\pgfpathlineto{\pgfqpoint{4.022958in}{2.474935in}}%
\pgfpathlineto{\pgfqpoint{4.026837in}{2.472913in}}%
\pgfpathlineto{\pgfqpoint{4.030716in}{2.468871in}}%
\pgfpathlineto{\pgfqpoint{4.034594in}{2.487078in}}%
\pgfpathlineto{\pgfqpoint{4.038473in}{2.487078in}}%
\pgfpathlineto{\pgfqpoint{4.042352in}{2.481004in}}%
\pgfpathlineto{\pgfqpoint{4.046231in}{2.493157in}}%
\pgfpathlineto{\pgfqpoint{4.050110in}{2.493157in}}%
\pgfpathlineto{\pgfqpoint{4.053989in}{2.485053in}}%
\pgfpathlineto{\pgfqpoint{4.057868in}{2.489104in}}%
\pgfpathlineto{\pgfqpoint{4.061746in}{2.478981in}}%
\pgfpathlineto{\pgfqpoint{4.065625in}{2.485053in}}%
\pgfpathlineto{\pgfqpoint{4.069504in}{2.487078in}}%
\pgfpathlineto{\pgfqpoint{4.073383in}{2.487078in}}%
\pgfpathlineto{\pgfqpoint{4.077262in}{2.476958in}}%
\pgfpathlineto{\pgfqpoint{4.081141in}{2.470892in}}%
\pgfpathlineto{\pgfqpoint{4.085020in}{2.489104in}}%
\pgfpathlineto{\pgfqpoint{4.088899in}{2.489104in}}%
\pgfpathlineto{\pgfqpoint{4.092777in}{2.485053in}}%
\pgfpathlineto{\pgfqpoint{4.096656in}{2.481004in}}%
\pgfpathlineto{\pgfqpoint{4.100535in}{2.489104in}}%
\pgfpathlineto{\pgfqpoint{4.104414in}{2.483028in}}%
\pgfpathlineto{\pgfqpoint{4.108293in}{2.481004in}}%
\pgfpathlineto{\pgfqpoint{4.112172in}{2.478981in}}%
\pgfpathlineto{\pgfqpoint{4.116051in}{2.481004in}}%
\pgfpathlineto{\pgfqpoint{4.119929in}{2.474935in}}%
\pgfpathlineto{\pgfqpoint{4.123808in}{2.470892in}}%
\pgfpathlineto{\pgfqpoint{4.127687in}{2.489104in}}%
\pgfpathlineto{\pgfqpoint{4.131566in}{2.478981in}}%
\pgfpathlineto{\pgfqpoint{4.135445in}{2.489104in}}%
\pgfpathlineto{\pgfqpoint{4.139324in}{2.485053in}}%
\pgfpathlineto{\pgfqpoint{4.143203in}{2.483028in}}%
\pgfpathlineto{\pgfqpoint{4.147082in}{2.485053in}}%
\pgfpathlineto{\pgfqpoint{4.150960in}{2.489104in}}%
\pgfpathlineto{\pgfqpoint{4.154839in}{2.487078in}}%
\pgfpathlineto{\pgfqpoint{4.158718in}{2.481004in}}%
\pgfpathlineto{\pgfqpoint{4.162597in}{2.476958in}}%
\pgfpathlineto{\pgfqpoint{4.166476in}{2.472913in}}%
\pgfpathlineto{\pgfqpoint{4.170355in}{2.466850in}}%
\pgfpathlineto{\pgfqpoint{4.174234in}{2.462811in}}%
\pgfpathlineto{\pgfqpoint{4.178113in}{2.460792in}}%
\pgfpathlineto{\pgfqpoint{4.181991in}{2.450703in}}%
\pgfpathlineto{\pgfqpoint{4.185870in}{2.446670in}}%
\pgfpathlineto{\pgfqpoint{4.189749in}{2.442639in}}%
\pgfpathlineto{\pgfqpoint{4.193628in}{2.434583in}}%
\pgfpathlineto{\pgfqpoint{4.197507in}{2.428544in}}%
\pgfpathlineto{\pgfqpoint{4.201386in}{2.426532in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{2.424521in}}%
\pgfpathlineto{\pgfqpoint{4.209143in}{2.416477in}}%
\pgfpathlineto{\pgfqpoint{4.213022in}{2.400408in}}%
\pgfpathlineto{\pgfqpoint{4.216901in}{2.446670in}}%
\pgfpathlineto{\pgfqpoint{4.220780in}{2.446670in}}%
\pgfpathlineto{\pgfqpoint{4.224659in}{2.454737in}}%
\pgfpathlineto{\pgfqpoint{4.228538in}{2.450703in}}%
\pgfpathlineto{\pgfqpoint{4.232417in}{2.442639in}}%
\pgfpathlineto{\pgfqpoint{4.236296in}{2.440625in}}%
\pgfpathlineto{\pgfqpoint{4.240174in}{2.440625in}}%
\pgfpathlineto{\pgfqpoint{4.244053in}{2.436596in}}%
\pgfpathlineto{\pgfqpoint{4.247932in}{2.432570in}}%
\pgfpathlineto{\pgfqpoint{4.251811in}{2.428544in}}%
\pgfpathlineto{\pgfqpoint{4.255690in}{2.426532in}}%
\pgfpathlineto{\pgfqpoint{4.259569in}{2.424521in}}%
\pgfpathlineto{\pgfqpoint{4.263448in}{2.424521in}}%
\pgfpathlineto{\pgfqpoint{4.267326in}{2.434583in}}%
\pgfpathlineto{\pgfqpoint{4.271205in}{2.428544in}}%
\pgfpathlineto{\pgfqpoint{4.275084in}{2.448686in}}%
\pgfpathlineto{\pgfqpoint{4.278963in}{2.446670in}}%
\pgfpathlineto{\pgfqpoint{4.282842in}{2.460792in}}%
\pgfpathlineto{\pgfqpoint{4.286721in}{2.454737in}}%
\pgfpathlineto{\pgfqpoint{4.290600in}{2.456755in}}%
\pgfpathlineto{\pgfqpoint{4.294479in}{2.454737in}}%
\pgfpathlineto{\pgfqpoint{4.298357in}{2.450703in}}%
\pgfpathlineto{\pgfqpoint{4.302236in}{2.444655in}}%
\pgfpathlineto{\pgfqpoint{4.306115in}{2.434583in}}%
\pgfpathlineto{\pgfqpoint{4.309994in}{2.430557in}}%
\pgfpathlineto{\pgfqpoint{4.313873in}{2.430557in}}%
\pgfpathlineto{\pgfqpoint{4.317752in}{2.430557in}}%
\pgfpathlineto{\pgfqpoint{4.321631in}{2.422509in}}%
\pgfpathlineto{\pgfqpoint{4.325509in}{2.460792in}}%
\pgfpathlineto{\pgfqpoint{4.329388in}{2.454737in}}%
\pgfpathlineto{\pgfqpoint{4.333267in}{2.470892in}}%
\pgfpathlineto{\pgfqpoint{4.337146in}{2.470892in}}%
\pgfpathlineto{\pgfqpoint{4.341025in}{2.468871in}}%
\pgfpathlineto{\pgfqpoint{4.344904in}{2.456755in}}%
\pgfpathlineto{\pgfqpoint{4.348783in}{2.450703in}}%
\pgfpathlineto{\pgfqpoint{4.352662in}{2.440625in}}%
\pgfpathlineto{\pgfqpoint{4.356540in}{2.456755in}}%
\pgfpathlineto{\pgfqpoint{4.360419in}{2.446670in}}%
\pgfpathlineto{\pgfqpoint{4.364298in}{2.444655in}}%
\pgfpathlineto{\pgfqpoint{4.368177in}{2.450703in}}%
\pgfpathlineto{\pgfqpoint{4.372056in}{2.444655in}}%
\pgfpathlineto{\pgfqpoint{4.375935in}{2.442639in}}%
\pgfpathlineto{\pgfqpoint{4.379814in}{2.468871in}}%
\pgfpathlineto{\pgfqpoint{4.383692in}{2.462811in}}%
\pgfpathlineto{\pgfqpoint{4.387571in}{2.458773in}}%
\pgfpathlineto{\pgfqpoint{4.391450in}{2.454737in}}%
\pgfpathlineto{\pgfqpoint{4.395329in}{2.456755in}}%
\pgfpathlineto{\pgfqpoint{4.399208in}{2.454737in}}%
\pgfpathlineto{\pgfqpoint{4.403087in}{2.452720in}}%
\pgfpathlineto{\pgfqpoint{4.406966in}{2.464830in}}%
\pgfpathlineto{\pgfqpoint{4.410845in}{2.464830in}}%
\pgfpathlineto{\pgfqpoint{4.414723in}{2.489104in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{2.483028in}}%
\pgfpathlineto{\pgfqpoint{4.422481in}{2.420498in}}%
\pgfpathlineto{\pgfqpoint{4.426360in}{2.474935in}}%
\pgfpathlineto{\pgfqpoint{4.430239in}{2.474935in}}%
\pgfpathlineto{\pgfqpoint{4.434118in}{2.468871in}}%
\pgfpathlineto{\pgfqpoint{4.437997in}{2.468871in}}%
\pgfpathlineto{\pgfqpoint{4.441875in}{2.412458in}}%
\pgfpathlineto{\pgfqpoint{4.445754in}{2.420498in}}%
\pgfpathlineto{\pgfqpoint{4.449633in}{2.418488in}}%
\pgfpathlineto{\pgfqpoint{4.453512in}{2.414468in}}%
\pgfpathlineto{\pgfqpoint{4.457391in}{2.400408in}}%
\pgfpathlineto{\pgfqpoint{4.461270in}{2.390375in}}%
\pgfpathlineto{\pgfqpoint{4.465149in}{2.495184in}}%
\pgfpathlineto{\pgfqpoint{4.469028in}{2.442639in}}%
\pgfpathlineto{\pgfqpoint{4.472906in}{2.503299in}}%
\pgfpathlineto{\pgfqpoint{4.476785in}{2.499240in}}%
\pgfpathlineto{\pgfqpoint{4.480664in}{2.495184in}}%
\pgfpathlineto{\pgfqpoint{4.484543in}{2.489104in}}%
\pgfpathlineto{\pgfqpoint{4.488422in}{2.489104in}}%
\pgfpathlineto{\pgfqpoint{4.492301in}{2.483028in}}%
\pgfpathlineto{\pgfqpoint{4.496180in}{2.483028in}}%
\pgfpathlineto{\pgfqpoint{4.500059in}{2.481004in}}%
\pgfpathlineto{\pgfqpoint{4.503937in}{2.400408in}}%
\pgfpathlineto{\pgfqpoint{4.507816in}{2.390375in}}%
\pgfpathlineto{\pgfqpoint{4.511695in}{2.410449in}}%
\pgfpathlineto{\pgfqpoint{4.515574in}{2.408440in}}%
\pgfpathlineto{\pgfqpoint{4.519453in}{2.408440in}}%
\pgfpathlineto{\pgfqpoint{4.523332in}{2.408440in}}%
\pgfpathlineto{\pgfqpoint{4.527211in}{2.402416in}}%
\pgfpathlineto{\pgfqpoint{4.531089in}{2.398401in}}%
\pgfpathlineto{\pgfqpoint{4.534968in}{2.396394in}}%
\pgfpathlineto{\pgfqpoint{4.538847in}{2.404423in}}%
\pgfpathlineto{\pgfqpoint{4.542726in}{2.398401in}}%
\pgfpathlineto{\pgfqpoint{4.546605in}{2.430557in}}%
\pgfpathlineto{\pgfqpoint{4.550484in}{2.428544in}}%
\pgfpathlineto{\pgfqpoint{4.554363in}{2.422509in}}%
\pgfpathlineto{\pgfqpoint{4.558242in}{2.426532in}}%
\pgfpathlineto{\pgfqpoint{4.562120in}{2.424521in}}%
\pgfpathlineto{\pgfqpoint{4.565999in}{2.438610in}}%
\pgfpathlineto{\pgfqpoint{4.569878in}{2.434583in}}%
\pgfpathlineto{\pgfqpoint{4.573757in}{2.428544in}}%
\pgfpathlineto{\pgfqpoint{4.577636in}{2.426532in}}%
\pgfpathlineto{\pgfqpoint{4.581515in}{2.418488in}}%
\pgfpathlineto{\pgfqpoint{4.585394in}{2.416477in}}%
\pgfpathlineto{\pgfqpoint{4.589272in}{2.408440in}}%
\pgfpathlineto{\pgfqpoint{4.593151in}{2.416477in}}%
\pgfpathlineto{\pgfqpoint{4.597030in}{2.406432in}}%
\pgfpathlineto{\pgfqpoint{4.600909in}{2.406432in}}%
\pgfpathlineto{\pgfqpoint{4.604788in}{2.400408in}}%
\pgfpathlineto{\pgfqpoint{4.608667in}{2.406432in}}%
\pgfpathlineto{\pgfqpoint{4.612546in}{2.402416in}}%
\pgfpathlineto{\pgfqpoint{4.616425in}{2.430557in}}%
\pgfpathlineto{\pgfqpoint{4.620303in}{2.422509in}}%
\pgfpathlineto{\pgfqpoint{4.624182in}{2.422509in}}%
\pgfpathlineto{\pgfqpoint{4.628061in}{2.424521in}}%
\pgfpathlineto{\pgfqpoint{4.631940in}{2.416477in}}%
\pgfpathlineto{\pgfqpoint{4.635819in}{2.416477in}}%
\pgfpathlineto{\pgfqpoint{4.639698in}{2.408440in}}%
\pgfpathlineto{\pgfqpoint{4.643577in}{2.400408in}}%
\pgfpathlineto{\pgfqpoint{4.647455in}{2.388370in}}%
\pgfpathlineto{\pgfqpoint{4.651334in}{2.422509in}}%
\pgfpathlineto{\pgfqpoint{4.655213in}{2.418488in}}%
\pgfpathlineto{\pgfqpoint{4.659092in}{2.418488in}}%
\pgfpathlineto{\pgfqpoint{4.662971in}{2.412458in}}%
\pgfpathlineto{\pgfqpoint{4.666850in}{2.404423in}}%
\pgfpathlineto{\pgfqpoint{4.670729in}{2.400408in}}%
\pgfpathlineto{\pgfqpoint{4.674608in}{2.396394in}}%
\pgfpathlineto{\pgfqpoint{4.678486in}{2.388370in}}%
\pgfpathlineto{\pgfqpoint{4.682365in}{2.394387in}}%
\pgfpathlineto{\pgfqpoint{4.686244in}{2.384359in}}%
\pgfpathlineto{\pgfqpoint{4.690123in}{2.400408in}}%
\pgfpathlineto{\pgfqpoint{4.694002in}{2.380350in}}%
\pgfpathlineto{\pgfqpoint{4.697881in}{2.370333in}}%
\pgfpathlineto{\pgfqpoint{4.701760in}{2.374339in}}%
\pgfpathlineto{\pgfqpoint{4.705638in}{2.364325in}}%
\pgfpathlineto{\pgfqpoint{4.709517in}{2.362323in}}%
\pgfpathlineto{\pgfqpoint{4.713396in}{2.354319in}}%
\pgfpathlineto{\pgfqpoint{4.717275in}{2.348318in}}%
\pgfpathlineto{\pgfqpoint{4.721154in}{2.344319in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{2.340320in}}%
\pgfpathlineto{\pgfqpoint{4.728912in}{2.338322in}}%
\pgfpathlineto{\pgfqpoint{4.732791in}{2.364325in}}%
\pgfpathlineto{\pgfqpoint{4.736669in}{2.356320in}}%
\pgfpathlineto{\pgfqpoint{4.740548in}{2.358321in}}%
\pgfpathlineto{\pgfqpoint{4.744427in}{2.350318in}}%
\pgfpathlineto{\pgfqpoint{4.748306in}{2.372335in}}%
\pgfpathlineto{\pgfqpoint{4.752185in}{2.366327in}}%
\pgfpathlineto{\pgfqpoint{4.756064in}{2.372335in}}%
\pgfpathlineto{\pgfqpoint{4.759943in}{2.360322in}}%
\pgfpathlineto{\pgfqpoint{4.763821in}{2.354319in}}%
\pgfpathlineto{\pgfqpoint{4.767700in}{2.350318in}}%
\pgfpathlineto{\pgfqpoint{4.771579in}{2.346318in}}%
\pgfpathlineto{\pgfqpoint{4.775458in}{2.346318in}}%
\pgfpathlineto{\pgfqpoint{4.779337in}{2.340320in}}%
\pgfpathlineto{\pgfqpoint{4.783216in}{2.330329in}}%
\pgfpathlineto{\pgfqpoint{4.787095in}{2.348318in}}%
\pgfpathlineto{\pgfqpoint{4.790974in}{2.344319in}}%
\pgfpathlineto{\pgfqpoint{4.794852in}{2.336323in}}%
\pgfpathlineto{\pgfqpoint{4.798731in}{2.324337in}}%
\pgfpathlineto{\pgfqpoint{4.802610in}{2.330329in}}%
\pgfpathlineto{\pgfqpoint{4.806489in}{2.310364in}}%
\pgfpathlineto{\pgfqpoint{4.810368in}{2.312360in}}%
\pgfpathlineto{\pgfqpoint{4.814247in}{2.304379in}}%
\pgfpathlineto{\pgfqpoint{4.818126in}{2.302384in}}%
\pgfpathlineto{\pgfqpoint{4.822005in}{2.294408in}}%
\pgfpathlineto{\pgfqpoint{4.825883in}{2.294408in}}%
\pgfpathlineto{\pgfqpoint{4.829762in}{2.284442in}}%
\pgfpathlineto{\pgfqpoint{4.833641in}{2.292415in}}%
\pgfpathlineto{\pgfqpoint{4.837520in}{2.286435in}}%
\pgfpathlineto{\pgfqpoint{4.841399in}{2.276473in}}%
\pgfpathlineto{\pgfqpoint{4.845278in}{2.302384in}}%
\pgfpathlineto{\pgfqpoint{4.849157in}{2.292415in}}%
\pgfpathlineto{\pgfqpoint{4.853035in}{2.304379in}}%
\pgfpathlineto{\pgfqpoint{4.856914in}{2.290421in}}%
\pgfpathlineto{\pgfqpoint{4.860793in}{2.312360in}}%
\pgfpathlineto{\pgfqpoint{4.864672in}{2.304379in}}%
\pgfpathlineto{\pgfqpoint{4.868551in}{2.274482in}}%
\pgfpathlineto{\pgfqpoint{4.872430in}{2.354319in}}%
\pgfpathlineto{\pgfqpoint{4.876309in}{2.346318in}}%
\pgfpathlineto{\pgfqpoint{4.880188in}{2.332327in}}%
\pgfpathlineto{\pgfqpoint{4.884066in}{2.360322in}}%
\pgfpathlineto{\pgfqpoint{4.887945in}{2.354319in}}%
\pgfpathlineto{\pgfqpoint{4.891824in}{2.354319in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{2.374339in}}%
\pgfpathlineto{\pgfqpoint{4.899582in}{2.368330in}}%
\pgfpathlineto{\pgfqpoint{4.903461in}{2.364325in}}%
\pgfpathlineto{\pgfqpoint{4.907340in}{2.358321in}}%
\pgfpathlineto{\pgfqpoint{4.911218in}{2.356320in}}%
\pgfpathlineto{\pgfqpoint{4.915097in}{2.358321in}}%
\pgfpathlineto{\pgfqpoint{4.918976in}{2.342319in}}%
\pgfpathlineto{\pgfqpoint{4.922855in}{2.336323in}}%
\pgfpathlineto{\pgfqpoint{4.926734in}{2.332327in}}%
\pgfpathlineto{\pgfqpoint{4.930613in}{2.348318in}}%
\pgfpathlineto{\pgfqpoint{4.934492in}{2.340320in}}%
\pgfpathlineto{\pgfqpoint{4.938371in}{2.324337in}}%
\pgfpathlineto{\pgfqpoint{4.942249in}{2.390375in}}%
\pgfpathlineto{\pgfqpoint{4.946128in}{2.382355in}}%
\pgfpathlineto{\pgfqpoint{4.950007in}{2.378346in}}%
\pgfpathlineto{\pgfqpoint{4.953886in}{2.370333in}}%
\pgfpathlineto{\pgfqpoint{4.957765in}{2.358321in}}%
\pgfpathlineto{\pgfqpoint{4.961644in}{2.350318in}}%
\pgfpathlineto{\pgfqpoint{4.965523in}{2.346318in}}%
\pgfpathlineto{\pgfqpoint{4.969401in}{2.346318in}}%
\pgfpathlineto{\pgfqpoint{4.973280in}{2.342319in}}%
\pgfpathlineto{\pgfqpoint{4.977159in}{2.352318in}}%
\pgfpathlineto{\pgfqpoint{4.981038in}{2.342319in}}%
\pgfpathlineto{\pgfqpoint{4.984917in}{2.402416in}}%
\pgfpathlineto{\pgfqpoint{4.988796in}{2.392381in}}%
\pgfpathlineto{\pgfqpoint{4.992675in}{2.398401in}}%
\pgfpathlineto{\pgfqpoint{4.996554in}{2.392381in}}%
\pgfpathlineto{\pgfqpoint{5.000432in}{2.390375in}}%
\pgfpathlineto{\pgfqpoint{5.004311in}{2.386364in}}%
\pgfpathlineto{\pgfqpoint{5.008190in}{2.430557in}}%
\pgfpathlineto{\pgfqpoint{5.012069in}{2.422509in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{2.474935in}}%
\pgfpathlineto{\pgfqpoint{5.019827in}{2.466850in}}%
\pgfpathlineto{\pgfqpoint{5.023706in}{2.483028in}}%
\pgfpathlineto{\pgfqpoint{5.027584in}{2.458773in}}%
\pgfpathlineto{\pgfqpoint{5.031463in}{2.470892in}}%
\pgfpathlineto{\pgfqpoint{5.035342in}{2.481004in}}%
\pgfpathlineto{\pgfqpoint{5.039221in}{2.478981in}}%
\pgfpathlineto{\pgfqpoint{5.043100in}{2.468871in}}%
\pgfpathlineto{\pgfqpoint{5.046979in}{2.454737in}}%
\pgfpathlineto{\pgfqpoint{5.050858in}{2.450703in}}%
\pgfpathlineto{\pgfqpoint{5.054737in}{2.481004in}}%
\pgfpathlineto{\pgfqpoint{5.058615in}{2.476958in}}%
\pgfpathlineto{\pgfqpoint{5.062494in}{2.476958in}}%
\pgfpathlineto{\pgfqpoint{5.066373in}{2.470892in}}%
\pgfpathlineto{\pgfqpoint{5.070252in}{2.470892in}}%
\pgfpathlineto{\pgfqpoint{5.074131in}{2.489104in}}%
\pgfpathlineto{\pgfqpoint{5.078010in}{2.489104in}}%
\pgfpathlineto{\pgfqpoint{5.081889in}{2.495184in}}%
\pgfpathlineto{\pgfqpoint{5.085767in}{2.476958in}}%
\pgfpathlineto{\pgfqpoint{5.089646in}{2.470892in}}%
\pgfpathlineto{\pgfqpoint{5.093525in}{2.472913in}}%
\pgfpathlineto{\pgfqpoint{5.097404in}{2.507361in}}%
\pgfpathlineto{\pgfqpoint{5.101283in}{2.491130in}}%
\pgfpathlineto{\pgfqpoint{5.105162in}{2.483028in}}%
\pgfpathlineto{\pgfqpoint{5.109041in}{2.485053in}}%
\pgfpathlineto{\pgfqpoint{5.112920in}{2.497212in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{2.481004in}}%
\pgfpathlineto{\pgfqpoint{5.120677in}{2.481004in}}%
\pgfpathlineto{\pgfqpoint{5.124556in}{2.481004in}}%
\pgfpathlineto{\pgfqpoint{5.128435in}{2.481004in}}%
\pgfpathlineto{\pgfqpoint{5.132314in}{2.485053in}}%
\pgfpathlineto{\pgfqpoint{5.136193in}{2.468871in}}%
\pgfpathlineto{\pgfqpoint{5.140072in}{2.470892in}}%
\pgfpathlineto{\pgfqpoint{5.143951in}{2.462811in}}%
\pgfpathlineto{\pgfqpoint{5.147829in}{2.450703in}}%
\pgfpathlineto{\pgfqpoint{5.151708in}{2.430557in}}%
\pgfpathlineto{\pgfqpoint{5.155587in}{2.438610in}}%
\pgfpathlineto{\pgfqpoint{5.159466in}{2.432570in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{2.418488in}}%
\pgfpathlineto{\pgfqpoint{5.167224in}{2.430557in}}%
\pgfpathlineto{\pgfqpoint{5.171103in}{2.430557in}}%
\pgfpathlineto{\pgfqpoint{5.174981in}{2.456755in}}%
\pgfpathlineto{\pgfqpoint{5.178860in}{2.456755in}}%
\pgfpathlineto{\pgfqpoint{5.182739in}{2.476958in}}%
\pgfpathlineto{\pgfqpoint{5.186618in}{2.472913in}}%
\pgfpathlineto{\pgfqpoint{5.190497in}{2.472913in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.470892in}}%
\pgfpathlineto{\pgfqpoint{5.198255in}{2.456755in}}%
\pgfpathlineto{\pgfqpoint{5.202134in}{2.454737in}}%
\pgfpathlineto{\pgfqpoint{5.206012in}{2.456755in}}%
\pgfpathlineto{\pgfqpoint{5.209891in}{2.438610in}}%
\pgfpathlineto{\pgfqpoint{5.213770in}{2.446670in}}%
\pgfpathlineto{\pgfqpoint{5.217649in}{2.438610in}}%
\pgfpathlineto{\pgfqpoint{5.221528in}{2.416477in}}%
\pgfpathlineto{\pgfqpoint{5.225407in}{2.440625in}}%
\pgfpathlineto{\pgfqpoint{5.229286in}{2.390375in}}%
\pgfpathlineto{\pgfqpoint{5.233164in}{2.382355in}}%
\pgfpathlineto{\pgfqpoint{5.237043in}{2.386364in}}%
\pgfpathlineto{\pgfqpoint{5.240922in}{2.230710in}}%
\pgfpathlineto{\pgfqpoint{5.244801in}{2.328332in}}%
\pgfpathlineto{\pgfqpoint{5.248680in}{2.354319in}}%
\pgfpathlineto{\pgfqpoint{5.252559in}{2.356320in}}%
\pgfpathlineto{\pgfqpoint{5.256438in}{2.342319in}}%
\pgfpathlineto{\pgfqpoint{5.260317in}{2.382355in}}%
\pgfpathlineto{\pgfqpoint{5.264195in}{2.316351in}}%
\pgfpathlineto{\pgfqpoint{5.268074in}{2.338322in}}%
\pgfpathlineto{\pgfqpoint{5.271953in}{2.304379in}}%
\pgfpathlineto{\pgfqpoint{5.275832in}{2.332327in}}%
\pgfpathlineto{\pgfqpoint{5.279711in}{2.296402in}}%
\pgfpathlineto{\pgfqpoint{5.283590in}{2.298396in}}%
\pgfpathlineto{\pgfqpoint{5.287469in}{2.332327in}}%
\pgfpathlineto{\pgfqpoint{5.291347in}{2.324337in}}%
\pgfpathlineto{\pgfqpoint{5.295226in}{2.412458in}}%
\pgfpathlineto{\pgfqpoint{5.299105in}{2.374339in}}%
\pgfpathlineto{\pgfqpoint{5.302984in}{2.438610in}}%
\pgfpathlineto{\pgfqpoint{5.306863in}{2.416477in}}%
\pgfpathlineto{\pgfqpoint{5.310742in}{2.400408in}}%
\pgfpathlineto{\pgfqpoint{5.314621in}{2.420498in}}%
\pgfpathlineto{\pgfqpoint{5.318500in}{2.374339in}}%
\pgfpathlineto{\pgfqpoint{5.322378in}{2.386364in}}%
\pgfpathlineto{\pgfqpoint{5.326257in}{2.370333in}}%
\pgfpathlineto{\pgfqpoint{5.330136in}{2.382355in}}%
\pgfpathlineto{\pgfqpoint{5.334015in}{2.378346in}}%
\pgfpathlineto{\pgfqpoint{5.337894in}{2.396394in}}%
\pgfpathlineto{\pgfqpoint{5.341773in}{2.384359in}}%
\pgfpathlineto{\pgfqpoint{5.345652in}{2.430557in}}%
\pgfpathlineto{\pgfqpoint{5.349530in}{2.362323in}}%
\pgfpathlineto{\pgfqpoint{5.353409in}{2.388370in}}%
\pgfpathlineto{\pgfqpoint{5.353409in}{2.433407in}}%
\pgfpathlineto{\pgfqpoint{5.353409in}{2.433407in}}%
\pgfpathlineto{\pgfqpoint{5.349530in}{2.409191in}}%
\pgfpathlineto{\pgfqpoint{5.345652in}{2.472411in}}%
\pgfpathlineto{\pgfqpoint{5.341773in}{2.429685in}}%
\pgfpathlineto{\pgfqpoint{5.337894in}{2.440848in}}%
\pgfpathlineto{\pgfqpoint{5.334015in}{2.424099in}}%
\pgfpathlineto{\pgfqpoint{5.330136in}{2.427823in}}%
\pgfpathlineto{\pgfqpoint{5.326257in}{2.416647in}}%
\pgfpathlineto{\pgfqpoint{5.322378in}{2.431546in}}%
\pgfpathlineto{\pgfqpoint{5.318500in}{2.420374in}}%
\pgfpathlineto{\pgfqpoint{5.314621in}{2.463138in}}%
\pgfpathlineto{\pgfqpoint{5.310742in}{2.444566in}}%
\pgfpathlineto{\pgfqpoint{5.306863in}{2.459427in}}%
\pgfpathlineto{\pgfqpoint{5.302984in}{2.479823in}}%
\pgfpathlineto{\pgfqpoint{5.299105in}{2.420374in}}%
\pgfpathlineto{\pgfqpoint{5.295226in}{2.455714in}}%
\pgfpathlineto{\pgfqpoint{5.291347in}{2.373718in}}%
\pgfpathlineto{\pgfqpoint{5.287469in}{2.381194in}}%
\pgfpathlineto{\pgfqpoint{5.283590in}{2.349398in}}%
\pgfpathlineto{\pgfqpoint{5.279711in}{2.347526in}}%
\pgfpathlineto{\pgfqpoint{5.275832in}{2.381194in}}%
\pgfpathlineto{\pgfqpoint{5.271953in}{2.355014in}}%
\pgfpathlineto{\pgfqpoint{5.268074in}{2.386798in}}%
\pgfpathlineto{\pgfqpoint{5.264195in}{2.366239in}}%
\pgfpathlineto{\pgfqpoint{5.260317in}{2.427823in}}%
\pgfpathlineto{\pgfqpoint{5.256438in}{2.390533in}}%
\pgfpathlineto{\pgfqpoint{5.252559in}{2.403597in}}%
\pgfpathlineto{\pgfqpoint{5.248680in}{2.401731in}}%
\pgfpathlineto{\pgfqpoint{5.244801in}{2.377457in}}%
\pgfpathlineto{\pgfqpoint{5.240922in}{2.285631in}}%
\pgfpathlineto{\pgfqpoint{5.237043in}{2.431546in}}%
\pgfpathlineto{\pgfqpoint{5.233164in}{2.427823in}}%
\pgfpathlineto{\pgfqpoint{5.229286in}{2.435267in}}%
\pgfpathlineto{\pgfqpoint{5.225407in}{2.481675in}}%
\pgfpathlineto{\pgfqpoint{5.221528in}{2.459427in}}%
\pgfpathlineto{\pgfqpoint{5.217649in}{2.479823in}}%
\pgfpathlineto{\pgfqpoint{5.213770in}{2.487228in}}%
\pgfpathlineto{\pgfqpoint{5.209891in}{2.479823in}}%
\pgfpathlineto{\pgfqpoint{5.206012in}{2.496475in}}%
\pgfpathlineto{\pgfqpoint{5.202134in}{2.494626in}}%
\pgfpathlineto{\pgfqpoint{5.198255in}{2.496475in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.509402in}}%
\pgfpathlineto{\pgfqpoint{5.190497in}{2.511247in}}%
\pgfpathlineto{\pgfqpoint{5.186618in}{2.511247in}}%
\pgfpathlineto{\pgfqpoint{5.182739in}{2.514935in}}%
\pgfpathlineto{\pgfqpoint{5.178860in}{2.496475in}}%
\pgfpathlineto{\pgfqpoint{5.174981in}{2.496475in}}%
\pgfpathlineto{\pgfqpoint{5.171103in}{2.472411in}}%
\pgfpathlineto{\pgfqpoint{5.167224in}{2.472411in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{2.461283in}}%
\pgfpathlineto{\pgfqpoint{5.159466in}{2.474265in}}%
\pgfpathlineto{\pgfqpoint{5.155587in}{2.479823in}}%
\pgfpathlineto{\pgfqpoint{5.151708in}{2.472411in}}%
\pgfpathlineto{\pgfqpoint{5.147829in}{2.490928in}}%
\pgfpathlineto{\pgfqpoint{5.143951in}{2.502018in}}%
\pgfpathlineto{\pgfqpoint{5.140072in}{2.509402in}}%
\pgfpathlineto{\pgfqpoint{5.136193in}{2.507557in}}%
\pgfpathlineto{\pgfqpoint{5.132314in}{2.522305in}}%
\pgfpathlineto{\pgfqpoint{5.128435in}{2.518621in}}%
\pgfpathlineto{\pgfqpoint{5.124556in}{2.518621in}}%
\pgfpathlineto{\pgfqpoint{5.120677in}{2.518621in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{2.518621in}}%
\pgfpathlineto{\pgfqpoint{5.112920in}{2.533343in}}%
\pgfpathlineto{\pgfqpoint{5.109041in}{2.522305in}}%
\pgfpathlineto{\pgfqpoint{5.105162in}{2.520463in}}%
\pgfpathlineto{\pgfqpoint{5.101283in}{2.527827in}}%
\pgfpathlineto{\pgfqpoint{5.097404in}{2.542526in}}%
\pgfpathlineto{\pgfqpoint{5.093525in}{2.511247in}}%
\pgfpathlineto{\pgfqpoint{5.089646in}{2.509402in}}%
\pgfpathlineto{\pgfqpoint{5.085767in}{2.514935in}}%
\pgfpathlineto{\pgfqpoint{5.081889in}{2.531505in}}%
\pgfpathlineto{\pgfqpoint{5.078010in}{2.525986in}}%
\pgfpathlineto{\pgfqpoint{5.074131in}{2.525986in}}%
\pgfpathlineto{\pgfqpoint{5.070252in}{2.509402in}}%
\pgfpathlineto{\pgfqpoint{5.066373in}{2.509402in}}%
\pgfpathlineto{\pgfqpoint{5.062494in}{2.514935in}}%
\pgfpathlineto{\pgfqpoint{5.058615in}{2.514935in}}%
\pgfpathlineto{\pgfqpoint{5.054737in}{2.518621in}}%
\pgfpathlineto{\pgfqpoint{5.050858in}{2.490928in}}%
\pgfpathlineto{\pgfqpoint{5.046979in}{2.494626in}}%
\pgfpathlineto{\pgfqpoint{5.043100in}{2.507557in}}%
\pgfpathlineto{\pgfqpoint{5.039221in}{2.516778in}}%
\pgfpathlineto{\pgfqpoint{5.035342in}{2.518621in}}%
\pgfpathlineto{\pgfqpoint{5.031463in}{2.509402in}}%
\pgfpathlineto{\pgfqpoint{5.027584in}{2.498323in}}%
\pgfpathlineto{\pgfqpoint{5.023706in}{2.520463in}}%
\pgfpathlineto{\pgfqpoint{5.019827in}{2.505711in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{2.513091in}}%
\pgfpathlineto{\pgfqpoint{5.012069in}{2.464994in}}%
\pgfpathlineto{\pgfqpoint{5.008190in}{2.472411in}}%
\pgfpathlineto{\pgfqpoint{5.004311in}{2.431546in}}%
\pgfpathlineto{\pgfqpoint{5.000432in}{2.435267in}}%
\pgfpathlineto{\pgfqpoint{4.996554in}{2.437128in}}%
\pgfpathlineto{\pgfqpoint{4.992675in}{2.442707in}}%
\pgfpathlineto{\pgfqpoint{4.988796in}{2.437128in}}%
\pgfpathlineto{\pgfqpoint{4.984917in}{2.446425in}}%
\pgfpathlineto{\pgfqpoint{4.981038in}{2.390533in}}%
\pgfpathlineto{\pgfqpoint{4.977159in}{2.399865in}}%
\pgfpathlineto{\pgfqpoint{4.973280in}{2.390533in}}%
\pgfpathlineto{\pgfqpoint{4.969401in}{2.394266in}}%
\pgfpathlineto{\pgfqpoint{4.965523in}{2.394266in}}%
\pgfpathlineto{\pgfqpoint{4.961644in}{2.397999in}}%
\pgfpathlineto{\pgfqpoint{4.957765in}{2.405462in}}%
\pgfpathlineto{\pgfqpoint{4.953886in}{2.416647in}}%
\pgfpathlineto{\pgfqpoint{4.950007in}{2.424099in}}%
\pgfpathlineto{\pgfqpoint{4.946128in}{2.427823in}}%
\pgfpathlineto{\pgfqpoint{4.942249in}{2.435267in}}%
\pgfpathlineto{\pgfqpoint{4.938371in}{2.373718in}}%
\pgfpathlineto{\pgfqpoint{4.934492in}{2.388665in}}%
\pgfpathlineto{\pgfqpoint{4.930613in}{2.396133in}}%
\pgfpathlineto{\pgfqpoint{4.926734in}{2.381194in}}%
\pgfpathlineto{\pgfqpoint{4.922855in}{2.384930in}}%
\pgfpathlineto{\pgfqpoint{4.918976in}{2.390533in}}%
\pgfpathlineto{\pgfqpoint{4.915097in}{2.405462in}}%
\pgfpathlineto{\pgfqpoint{4.911218in}{2.403597in}}%
\pgfpathlineto{\pgfqpoint{4.907340in}{2.405462in}}%
\pgfpathlineto{\pgfqpoint{4.903461in}{2.411056in}}%
\pgfpathlineto{\pgfqpoint{4.899582in}{2.414784in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{2.420374in}}%
\pgfpathlineto{\pgfqpoint{4.891824in}{2.401731in}}%
\pgfpathlineto{\pgfqpoint{4.887945in}{2.401731in}}%
\pgfpathlineto{\pgfqpoint{4.884066in}{2.407327in}}%
\pgfpathlineto{\pgfqpoint{4.880188in}{2.381194in}}%
\pgfpathlineto{\pgfqpoint{4.876309in}{2.394266in}}%
\pgfpathlineto{\pgfqpoint{4.872430in}{2.401731in}}%
\pgfpathlineto{\pgfqpoint{4.868551in}{2.326917in}}%
\pgfpathlineto{\pgfqpoint{4.864672in}{2.355014in}}%
\pgfpathlineto{\pgfqpoint{4.860793in}{2.362498in}}%
\pgfpathlineto{\pgfqpoint{4.856914in}{2.341908in}}%
\pgfpathlineto{\pgfqpoint{4.853035in}{2.355014in}}%
\pgfpathlineto{\pgfqpoint{4.849157in}{2.343781in}}%
\pgfpathlineto{\pgfqpoint{4.845278in}{2.353142in}}%
\pgfpathlineto{\pgfqpoint{4.841399in}{2.328792in}}%
\pgfpathlineto{\pgfqpoint{4.837520in}{2.338161in}}%
\pgfpathlineto{\pgfqpoint{4.833641in}{2.343781in}}%
\pgfpathlineto{\pgfqpoint{4.829762in}{2.336288in}}%
\pgfpathlineto{\pgfqpoint{4.825883in}{2.345654in}}%
\pgfpathlineto{\pgfqpoint{4.822005in}{2.345654in}}%
\pgfpathlineto{\pgfqpoint{4.818126in}{2.353142in}}%
\pgfpathlineto{\pgfqpoint{4.814247in}{2.355014in}}%
\pgfpathlineto{\pgfqpoint{4.810368in}{2.362498in}}%
\pgfpathlineto{\pgfqpoint{4.806489in}{2.360628in}}%
\pgfpathlineto{\pgfqpoint{4.802610in}{2.379325in}}%
\pgfpathlineto{\pgfqpoint{4.798731in}{2.373718in}}%
\pgfpathlineto{\pgfqpoint{4.794852in}{2.384930in}}%
\pgfpathlineto{\pgfqpoint{4.790974in}{2.392400in}}%
\pgfpathlineto{\pgfqpoint{4.787095in}{2.396133in}}%
\pgfpathlineto{\pgfqpoint{4.783216in}{2.379325in}}%
\pgfpathlineto{\pgfqpoint{4.779337in}{2.388665in}}%
\pgfpathlineto{\pgfqpoint{4.775458in}{2.394266in}}%
\pgfpathlineto{\pgfqpoint{4.771579in}{2.394266in}}%
\pgfpathlineto{\pgfqpoint{4.767700in}{2.397999in}}%
\pgfpathlineto{\pgfqpoint{4.763821in}{2.401731in}}%
\pgfpathlineto{\pgfqpoint{4.759943in}{2.407327in}}%
\pgfpathlineto{\pgfqpoint{4.756064in}{2.418511in}}%
\pgfpathlineto{\pgfqpoint{4.752185in}{2.412920in}}%
\pgfpathlineto{\pgfqpoint{4.748306in}{2.418511in}}%
\pgfpathlineto{\pgfqpoint{4.744427in}{2.397999in}}%
\pgfpathlineto{\pgfqpoint{4.740548in}{2.405462in}}%
\pgfpathlineto{\pgfqpoint{4.736669in}{2.403597in}}%
\pgfpathlineto{\pgfqpoint{4.732791in}{2.411056in}}%
\pgfpathlineto{\pgfqpoint{4.728912in}{2.386798in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{2.388665in}}%
\pgfpathlineto{\pgfqpoint{4.721154in}{2.392400in}}%
\pgfpathlineto{\pgfqpoint{4.717275in}{2.396133in}}%
\pgfpathlineto{\pgfqpoint{4.713396in}{2.401731in}}%
\pgfpathlineto{\pgfqpoint{4.709517in}{2.409191in}}%
\pgfpathlineto{\pgfqpoint{4.705638in}{2.411056in}}%
\pgfpathlineto{\pgfqpoint{4.701760in}{2.420374in}}%
\pgfpathlineto{\pgfqpoint{4.697881in}{2.416647in}}%
\pgfpathlineto{\pgfqpoint{4.694002in}{2.425961in}}%
\pgfpathlineto{\pgfqpoint{4.690123in}{2.444566in}}%
\pgfpathlineto{\pgfqpoint{4.686244in}{2.429685in}}%
\pgfpathlineto{\pgfqpoint{4.682365in}{2.438988in}}%
\pgfpathlineto{\pgfqpoint{4.678486in}{2.433407in}}%
\pgfpathlineto{\pgfqpoint{4.674608in}{2.440848in}}%
\pgfpathlineto{\pgfqpoint{4.670729in}{2.444566in}}%
\pgfpathlineto{\pgfqpoint{4.666850in}{2.448283in}}%
\pgfpathlineto{\pgfqpoint{4.662971in}{2.455714in}}%
\pgfpathlineto{\pgfqpoint{4.659092in}{2.461283in}}%
\pgfpathlineto{\pgfqpoint{4.655213in}{2.461283in}}%
\pgfpathlineto{\pgfqpoint{4.651334in}{2.464994in}}%
\pgfpathlineto{\pgfqpoint{4.647455in}{2.433407in}}%
\pgfpathlineto{\pgfqpoint{4.643577in}{2.444566in}}%
\pgfpathlineto{\pgfqpoint{4.639698in}{2.451999in}}%
\pgfpathlineto{\pgfqpoint{4.635819in}{2.459427in}}%
\pgfpathlineto{\pgfqpoint{4.631940in}{2.459427in}}%
\pgfpathlineto{\pgfqpoint{4.628061in}{2.466849in}}%
\pgfpathlineto{\pgfqpoint{4.624182in}{2.464994in}}%
\pgfpathlineto{\pgfqpoint{4.620303in}{2.464994in}}%
\pgfpathlineto{\pgfqpoint{4.616425in}{2.472411in}}%
\pgfpathlineto{\pgfqpoint{4.612546in}{2.446425in}}%
\pgfpathlineto{\pgfqpoint{4.608667in}{2.450141in}}%
\pgfpathlineto{\pgfqpoint{4.604788in}{2.444566in}}%
\pgfpathlineto{\pgfqpoint{4.600909in}{2.450141in}}%
\pgfpathlineto{\pgfqpoint{4.597030in}{2.450141in}}%
\pgfpathlineto{\pgfqpoint{4.593151in}{2.459427in}}%
\pgfpathlineto{\pgfqpoint{4.589272in}{2.451999in}}%
\pgfpathlineto{\pgfqpoint{4.585394in}{2.459427in}}%
\pgfpathlineto{\pgfqpoint{4.581515in}{2.461283in}}%
\pgfpathlineto{\pgfqpoint{4.577636in}{2.468703in}}%
\pgfpathlineto{\pgfqpoint{4.573757in}{2.470558in}}%
\pgfpathlineto{\pgfqpoint{4.569878in}{2.476118in}}%
\pgfpathlineto{\pgfqpoint{4.565999in}{2.479823in}}%
\pgfpathlineto{\pgfqpoint{4.562120in}{2.466849in}}%
\pgfpathlineto{\pgfqpoint{4.558242in}{2.468703in}}%
\pgfpathlineto{\pgfqpoint{4.554363in}{2.464994in}}%
\pgfpathlineto{\pgfqpoint{4.550484in}{2.470558in}}%
\pgfpathlineto{\pgfqpoint{4.546605in}{2.472411in}}%
\pgfpathlineto{\pgfqpoint{4.542726in}{2.442707in}}%
\pgfpathlineto{\pgfqpoint{4.538847in}{2.448283in}}%
\pgfpathlineto{\pgfqpoint{4.534968in}{2.440848in}}%
\pgfpathlineto{\pgfqpoint{4.531089in}{2.442707in}}%
\pgfpathlineto{\pgfqpoint{4.527211in}{2.446425in}}%
\pgfpathlineto{\pgfqpoint{4.523332in}{2.451999in}}%
\pgfpathlineto{\pgfqpoint{4.519453in}{2.451999in}}%
\pgfpathlineto{\pgfqpoint{4.515574in}{2.451999in}}%
\pgfpathlineto{\pgfqpoint{4.511695in}{2.453857in}}%
\pgfpathlineto{\pgfqpoint{4.507816in}{2.435267in}}%
\pgfpathlineto{\pgfqpoint{4.503937in}{2.444566in}}%
\pgfpathlineto{\pgfqpoint{4.500059in}{2.518621in}}%
\pgfpathlineto{\pgfqpoint{4.496180in}{2.520463in}}%
\pgfpathlineto{\pgfqpoint{4.492301in}{2.520463in}}%
\pgfpathlineto{\pgfqpoint{4.488422in}{2.525986in}}%
\pgfpathlineto{\pgfqpoint{4.484543in}{2.525986in}}%
\pgfpathlineto{\pgfqpoint{4.480664in}{2.531505in}}%
\pgfpathlineto{\pgfqpoint{4.476785in}{2.535181in}}%
\pgfpathlineto{\pgfqpoint{4.472906in}{2.538855in}}%
\pgfpathlineto{\pgfqpoint{4.469028in}{2.483526in}}%
\pgfpathlineto{\pgfqpoint{4.465149in}{2.531505in}}%
\pgfpathlineto{\pgfqpoint{4.461270in}{2.435267in}}%
\pgfpathlineto{\pgfqpoint{4.457391in}{2.444566in}}%
\pgfpathlineto{\pgfqpoint{4.453512in}{2.457570in}}%
\pgfpathlineto{\pgfqpoint{4.449633in}{2.461283in}}%
\pgfpathlineto{\pgfqpoint{4.445754in}{2.463138in}}%
\pgfpathlineto{\pgfqpoint{4.441875in}{2.455714in}}%
\pgfpathlineto{\pgfqpoint{4.437997in}{2.507557in}}%
\pgfpathlineto{\pgfqpoint{4.434118in}{2.507557in}}%
\pgfpathlineto{\pgfqpoint{4.430239in}{2.513091in}}%
\pgfpathlineto{\pgfqpoint{4.426360in}{2.513091in}}%
\pgfpathlineto{\pgfqpoint{4.422481in}{2.463138in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{2.520463in}}%
\pgfpathlineto{\pgfqpoint{4.414723in}{2.525986in}}%
\pgfpathlineto{\pgfqpoint{4.410845in}{2.503865in}}%
\pgfpathlineto{\pgfqpoint{4.406966in}{2.503865in}}%
\pgfpathlineto{\pgfqpoint{4.403087in}{2.492778in}}%
\pgfpathlineto{\pgfqpoint{4.399208in}{2.494626in}}%
\pgfpathlineto{\pgfqpoint{4.395329in}{2.496475in}}%
\pgfpathlineto{\pgfqpoint{4.391450in}{2.494626in}}%
\pgfpathlineto{\pgfqpoint{4.387571in}{2.498323in}}%
\pgfpathlineto{\pgfqpoint{4.383692in}{2.502018in}}%
\pgfpathlineto{\pgfqpoint{4.379814in}{2.507557in}}%
\pgfpathlineto{\pgfqpoint{4.375935in}{2.483526in}}%
\pgfpathlineto{\pgfqpoint{4.372056in}{2.485377in}}%
\pgfpathlineto{\pgfqpoint{4.368177in}{2.490928in}}%
\pgfpathlineto{\pgfqpoint{4.364298in}{2.485377in}}%
\pgfpathlineto{\pgfqpoint{4.360419in}{2.487228in}}%
\pgfpathlineto{\pgfqpoint{4.356540in}{2.496475in}}%
\pgfpathlineto{\pgfqpoint{4.352662in}{2.481675in}}%
\pgfpathlineto{\pgfqpoint{4.348783in}{2.490928in}}%
\pgfpathlineto{\pgfqpoint{4.344904in}{2.496475in}}%
\pgfpathlineto{\pgfqpoint{4.341025in}{2.507557in}}%
\pgfpathlineto{\pgfqpoint{4.337146in}{2.509402in}}%
\pgfpathlineto{\pgfqpoint{4.333267in}{2.509402in}}%
\pgfpathlineto{\pgfqpoint{4.329388in}{2.494626in}}%
\pgfpathlineto{\pgfqpoint{4.325509in}{2.500171in}}%
\pgfpathlineto{\pgfqpoint{4.321631in}{2.464994in}}%
\pgfpathlineto{\pgfqpoint{4.317752in}{2.472411in}}%
\pgfpathlineto{\pgfqpoint{4.313873in}{2.472411in}}%
\pgfpathlineto{\pgfqpoint{4.309994in}{2.472411in}}%
\pgfpathlineto{\pgfqpoint{4.306115in}{2.476118in}}%
\pgfpathlineto{\pgfqpoint{4.302236in}{2.485377in}}%
\pgfpathlineto{\pgfqpoint{4.298357in}{2.490928in}}%
\pgfpathlineto{\pgfqpoint{4.294479in}{2.494626in}}%
\pgfpathlineto{\pgfqpoint{4.290600in}{2.496475in}}%
\pgfpathlineto{\pgfqpoint{4.286721in}{2.494626in}}%
\pgfpathlineto{\pgfqpoint{4.282842in}{2.500171in}}%
\pgfpathlineto{\pgfqpoint{4.278963in}{2.487228in}}%
\pgfpathlineto{\pgfqpoint{4.275084in}{2.489078in}}%
\pgfpathlineto{\pgfqpoint{4.271205in}{2.470558in}}%
\pgfpathlineto{\pgfqpoint{4.267326in}{2.476118in}}%
\pgfpathlineto{\pgfqpoint{4.263448in}{2.466849in}}%
\pgfpathlineto{\pgfqpoint{4.259569in}{2.466849in}}%
\pgfpathlineto{\pgfqpoint{4.255690in}{2.468703in}}%
\pgfpathlineto{\pgfqpoint{4.251811in}{2.470558in}}%
\pgfpathlineto{\pgfqpoint{4.247932in}{2.474265in}}%
\pgfpathlineto{\pgfqpoint{4.244053in}{2.477971in}}%
\pgfpathlineto{\pgfqpoint{4.240174in}{2.481675in}}%
\pgfpathlineto{\pgfqpoint{4.236296in}{2.481675in}}%
\pgfpathlineto{\pgfqpoint{4.232417in}{2.483526in}}%
\pgfpathlineto{\pgfqpoint{4.228538in}{2.490928in}}%
\pgfpathlineto{\pgfqpoint{4.224659in}{2.494626in}}%
\pgfpathlineto{\pgfqpoint{4.220780in}{2.487228in}}%
\pgfpathlineto{\pgfqpoint{4.216901in}{2.487228in}}%
\pgfpathlineto{\pgfqpoint{4.213022in}{2.444566in}}%
\pgfpathlineto{\pgfqpoint{4.209143in}{2.459427in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{2.466849in}}%
\pgfpathlineto{\pgfqpoint{4.201386in}{2.468703in}}%
\pgfpathlineto{\pgfqpoint{4.197507in}{2.470558in}}%
\pgfpathlineto{\pgfqpoint{4.193628in}{2.476118in}}%
\pgfpathlineto{\pgfqpoint{4.189749in}{2.483526in}}%
\pgfpathlineto{\pgfqpoint{4.185870in}{2.487228in}}%
\pgfpathlineto{\pgfqpoint{4.181991in}{2.490928in}}%
\pgfpathlineto{\pgfqpoint{4.178113in}{2.500171in}}%
\pgfpathlineto{\pgfqpoint{4.174234in}{2.502018in}}%
\pgfpathlineto{\pgfqpoint{4.170355in}{2.505711in}}%
\pgfpathlineto{\pgfqpoint{4.166476in}{2.511247in}}%
\pgfpathlineto{\pgfqpoint{4.162597in}{2.514935in}}%
\pgfpathlineto{\pgfqpoint{4.158718in}{2.518621in}}%
\pgfpathlineto{\pgfqpoint{4.154839in}{2.524146in}}%
\pgfpathlineto{\pgfqpoint{4.150960in}{2.525986in}}%
\pgfpathlineto{\pgfqpoint{4.147082in}{2.522305in}}%
\pgfpathlineto{\pgfqpoint{4.143203in}{2.520463in}}%
\pgfpathlineto{\pgfqpoint{4.139324in}{2.522305in}}%
\pgfpathlineto{\pgfqpoint{4.135445in}{2.525986in}}%
\pgfpathlineto{\pgfqpoint{4.131566in}{2.516778in}}%
\pgfpathlineto{\pgfqpoint{4.127687in}{2.525986in}}%
\pgfpathlineto{\pgfqpoint{4.123808in}{2.509402in}}%
\pgfpathlineto{\pgfqpoint{4.119929in}{2.513091in}}%
\pgfpathlineto{\pgfqpoint{4.116051in}{2.518621in}}%
\pgfpathlineto{\pgfqpoint{4.112172in}{2.516778in}}%
\pgfpathlineto{\pgfqpoint{4.108293in}{2.518621in}}%
\pgfpathlineto{\pgfqpoint{4.104414in}{2.520463in}}%
\pgfpathlineto{\pgfqpoint{4.100535in}{2.525986in}}%
\pgfpathlineto{\pgfqpoint{4.096656in}{2.518621in}}%
\pgfpathlineto{\pgfqpoint{4.092777in}{2.522305in}}%
\pgfpathlineto{\pgfqpoint{4.088899in}{2.525986in}}%
\pgfpathlineto{\pgfqpoint{4.085020in}{2.525986in}}%
\pgfpathlineto{\pgfqpoint{4.081141in}{2.509402in}}%
\pgfpathlineto{\pgfqpoint{4.077262in}{2.514935in}}%
\pgfpathlineto{\pgfqpoint{4.073383in}{2.524146in}}%
\pgfpathlineto{\pgfqpoint{4.069504in}{2.524146in}}%
\pgfpathlineto{\pgfqpoint{4.065625in}{2.522305in}}%
\pgfpathlineto{\pgfqpoint{4.061746in}{2.516778in}}%
\pgfpathlineto{\pgfqpoint{4.057868in}{2.525986in}}%
\pgfpathlineto{\pgfqpoint{4.053989in}{2.522305in}}%
\pgfpathlineto{\pgfqpoint{4.050110in}{2.529666in}}%
\pgfpathlineto{\pgfqpoint{4.046231in}{2.529666in}}%
\pgfpathlineto{\pgfqpoint{4.042352in}{2.518621in}}%
\pgfpathlineto{\pgfqpoint{4.038473in}{2.524146in}}%
\pgfpathlineto{\pgfqpoint{4.034594in}{2.524146in}}%
\pgfpathlineto{\pgfqpoint{4.030716in}{2.507557in}}%
\pgfpathlineto{\pgfqpoint{4.026837in}{2.511247in}}%
\pgfpathlineto{\pgfqpoint{4.022958in}{2.513091in}}%
\pgfpathlineto{\pgfqpoint{4.019079in}{2.503865in}}%
\pgfpathlineto{\pgfqpoint{4.015200in}{2.498323in}}%
\pgfpathlineto{\pgfqpoint{4.011321in}{2.477971in}}%
\pgfpathlineto{\pgfqpoint{4.007442in}{2.481675in}}%
\pgfpathlineto{\pgfqpoint{4.003563in}{2.492778in}}%
\pgfpathlineto{\pgfqpoint{3.999685in}{2.420374in}}%
\pgfpathlineto{\pgfqpoint{3.995806in}{2.431546in}}%
\pgfpathlineto{\pgfqpoint{3.991927in}{2.438988in}}%
\pgfpathlineto{\pgfqpoint{3.988048in}{2.442707in}}%
\pgfpathlineto{\pgfqpoint{3.984169in}{2.450141in}}%
\pgfpathlineto{\pgfqpoint{3.980290in}{2.451999in}}%
\pgfpathlineto{\pgfqpoint{3.976411in}{2.459427in}}%
\pgfpathlineto{\pgfqpoint{3.972533in}{2.463138in}}%
\pgfpathlineto{\pgfqpoint{3.968654in}{2.464994in}}%
\pgfpathlineto{\pgfqpoint{3.964775in}{2.472411in}}%
\pgfpathlineto{\pgfqpoint{3.960896in}{2.476118in}}%
\pgfpathlineto{\pgfqpoint{3.957017in}{2.474265in}}%
\pgfpathlineto{\pgfqpoint{3.953138in}{2.477971in}}%
\pgfpathlineto{\pgfqpoint{3.949259in}{2.477971in}}%
\pgfpathlineto{\pgfqpoint{3.945380in}{2.477971in}}%
\pgfpathlineto{\pgfqpoint{3.941502in}{2.490928in}}%
\pgfpathlineto{\pgfqpoint{3.937623in}{2.490928in}}%
\pgfpathlineto{\pgfqpoint{3.933744in}{2.466849in}}%
\pgfpathlineto{\pgfqpoint{3.929865in}{2.470558in}}%
\pgfpathlineto{\pgfqpoint{3.925986in}{2.470558in}}%
\pgfpathlineto{\pgfqpoint{3.922107in}{2.472411in}}%
\pgfpathlineto{\pgfqpoint{3.918228in}{2.470558in}}%
\pgfpathlineto{\pgfqpoint{3.914350in}{2.476118in}}%
\pgfpathlineto{\pgfqpoint{3.910471in}{2.487228in}}%
\pgfpathlineto{\pgfqpoint{3.906592in}{2.489078in}}%
\pgfpathlineto{\pgfqpoint{3.902713in}{2.489078in}}%
\pgfpathlineto{\pgfqpoint{3.898834in}{2.494626in}}%
\pgfpathlineto{\pgfqpoint{3.894955in}{2.463138in}}%
\pgfpathlineto{\pgfqpoint{3.891076in}{2.468703in}}%
\pgfpathlineto{\pgfqpoint{3.887197in}{2.463138in}}%
\pgfpathlineto{\pgfqpoint{3.883319in}{2.464994in}}%
\pgfpathlineto{\pgfqpoint{3.879440in}{2.468703in}}%
\pgfpathlineto{\pgfqpoint{3.875561in}{2.470558in}}%
\pgfpathlineto{\pgfqpoint{3.871682in}{2.474265in}}%
\pgfpathlineto{\pgfqpoint{3.867803in}{2.477971in}}%
\pgfpathlineto{\pgfqpoint{3.863924in}{2.440848in}}%
\pgfpathlineto{\pgfqpoint{3.860045in}{2.440848in}}%
\pgfpathlineto{\pgfqpoint{3.856167in}{2.394266in}}%
\pgfpathlineto{\pgfqpoint{3.852288in}{2.401731in}}%
\pgfpathlineto{\pgfqpoint{3.848409in}{2.409191in}}%
\pgfpathlineto{\pgfqpoint{3.844530in}{2.401731in}}%
\pgfpathlineto{\pgfqpoint{3.840651in}{2.397999in}}%
\pgfpathlineto{\pgfqpoint{3.836772in}{2.397999in}}%
\pgfpathlineto{\pgfqpoint{3.832893in}{2.377457in}}%
\pgfpathlineto{\pgfqpoint{3.829014in}{2.386798in}}%
\pgfpathlineto{\pgfqpoint{3.825136in}{2.377457in}}%
\pgfpathlineto{\pgfqpoint{3.821257in}{2.384930in}}%
\pgfpathlineto{\pgfqpoint{3.817378in}{2.392400in}}%
\pgfpathlineto{\pgfqpoint{3.813499in}{2.386798in}}%
\pgfpathlineto{\pgfqpoint{3.809620in}{2.379325in}}%
\pgfpathlineto{\pgfqpoint{3.805741in}{2.338161in}}%
\pgfpathlineto{\pgfqpoint{3.801862in}{2.349398in}}%
\pgfpathlineto{\pgfqpoint{3.797984in}{2.347526in}}%
\pgfpathlineto{\pgfqpoint{3.794105in}{2.355014in}}%
\pgfpathlineto{\pgfqpoint{3.790226in}{2.349398in}}%
\pgfpathlineto{\pgfqpoint{3.786347in}{2.366239in}}%
\pgfpathlineto{\pgfqpoint{3.782468in}{2.360628in}}%
\pgfpathlineto{\pgfqpoint{3.778589in}{2.364369in}}%
\pgfpathlineto{\pgfqpoint{3.774710in}{2.325043in}}%
\pgfpathlineto{\pgfqpoint{3.770831in}{2.332540in}}%
\pgfpathlineto{\pgfqpoint{3.766953in}{2.298777in}}%
\pgfpathlineto{\pgfqpoint{3.763074in}{2.304408in}}%
\pgfpathlineto{\pgfqpoint{3.759195in}{2.321293in}}%
\pgfpathlineto{\pgfqpoint{3.755316in}{2.293144in}}%
\pgfpathlineto{\pgfqpoint{3.751437in}{2.293144in}}%
\pgfpathlineto{\pgfqpoint{3.747558in}{2.293144in}}%
\pgfpathlineto{\pgfqpoint{3.743679in}{2.274357in}}%
\pgfpathlineto{\pgfqpoint{3.739800in}{2.285631in}}%
\pgfpathlineto{\pgfqpoint{3.735922in}{2.289388in}}%
\pgfpathlineto{\pgfqpoint{3.732043in}{2.268717in}}%
\pgfpathlineto{\pgfqpoint{3.728164in}{2.276236in}}%
\pgfpathlineto{\pgfqpoint{3.724285in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{3.720406in}{2.242381in}}%
\pgfpathlineto{\pgfqpoint{3.716527in}{2.270597in}}%
\pgfpathlineto{\pgfqpoint{3.712648in}{2.266837in}}%
\pgfpathlineto{\pgfqpoint{3.708770in}{2.276236in}}%
\pgfpathlineto{\pgfqpoint{3.704891in}{2.127316in}}%
\pgfpathlineto{\pgfqpoint{3.701012in}{2.127316in}}%
\pgfpathlineto{\pgfqpoint{3.697133in}{2.148099in}}%
\pgfpathlineto{\pgfqpoint{3.693254in}{2.170756in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{2.189623in}}%
\pgfpathlineto{\pgfqpoint{3.685496in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{3.681617in}{2.216016in}}%
\pgfpathlineto{\pgfqpoint{3.677739in}{2.206593in}}%
\pgfpathlineto{\pgfqpoint{3.673860in}{2.236734in}}%
\pgfpathlineto{\pgfqpoint{3.669981in}{2.200938in}}%
\pgfpathlineto{\pgfqpoint{3.666102in}{2.176418in}}%
\pgfpathlineto{\pgfqpoint{3.662223in}{2.176418in}}%
\pgfpathlineto{\pgfqpoint{3.658344in}{2.148099in}}%
\pgfpathlineto{\pgfqpoint{3.654465in}{2.093278in}}%
\pgfpathlineto{\pgfqpoint{3.650587in}{2.089493in}}%
\pgfpathlineto{\pgfqpoint{3.646708in}{2.055418in}}%
\pgfpathlineto{\pgfqpoint{3.642829in}{2.064887in}}%
\pgfpathlineto{\pgfqpoint{3.638950in}{2.093278in}}%
\pgfpathlineto{\pgfqpoint{3.635071in}{2.083817in}}%
\pgfpathlineto{\pgfqpoint{3.631192in}{2.089493in}}%
\pgfpathlineto{\pgfqpoint{3.627313in}{2.108410in}}%
\pgfpathlineto{\pgfqpoint{3.623434in}{2.053524in}}%
\pgfpathlineto{\pgfqpoint{3.619556in}{2.051630in}}%
\pgfpathlineto{\pgfqpoint{3.615677in}{2.042158in}}%
\pgfpathlineto{\pgfqpoint{3.611798in}{2.070567in}}%
\pgfpathlineto{\pgfqpoint{3.607919in}{2.070567in}}%
\pgfpathlineto{\pgfqpoint{3.604040in}{2.081924in}}%
\pgfpathlineto{\pgfqpoint{3.600161in}{2.064887in}}%
\pgfpathlineto{\pgfqpoint{3.596282in}{2.080031in}}%
\pgfpathlineto{\pgfqpoint{3.592404in}{2.042158in}}%
\pgfpathlineto{\pgfqpoint{3.588525in}{2.064887in}}%
\pgfpathlineto{\pgfqpoint{3.584646in}{2.087601in}}%
\pgfpathlineto{\pgfqpoint{3.580767in}{2.004247in}}%
\pgfpathlineto{\pgfqpoint{3.576888in}{2.028893in}}%
\pgfpathlineto{\pgfqpoint{3.573009in}{2.030788in}}%
\pgfpathlineto{\pgfqpoint{3.569130in}{2.061100in}}%
\pgfpathlineto{\pgfqpoint{3.565251in}{2.066780in}}%
\pgfpathlineto{\pgfqpoint{3.561373in}{2.078139in}}%
\pgfpathlineto{\pgfqpoint{3.557494in}{2.097061in}}%
\pgfpathlineto{\pgfqpoint{3.553615in}{2.034579in}}%
\pgfpathlineto{\pgfqpoint{3.549736in}{2.023207in}}%
\pgfpathlineto{\pgfqpoint{3.545857in}{2.015624in}}%
\pgfpathlineto{\pgfqpoint{3.541978in}{1.994764in}}%
\pgfpathlineto{\pgfqpoint{3.538099in}{1.979586in}}%
\pgfpathlineto{\pgfqpoint{3.534221in}{2.006143in}}%
\pgfpathlineto{\pgfqpoint{3.530342in}{2.044053in}}%
\pgfpathlineto{\pgfqpoint{3.526463in}{1.968199in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.981483in}}%
\pgfpathlineto{\pgfqpoint{3.518705in}{1.990970in}}%
\pgfpathlineto{\pgfqpoint{3.514826in}{1.981483in}}%
\pgfpathlineto{\pgfqpoint{3.510947in}{1.996660in}}%
\pgfpathlineto{\pgfqpoint{3.507068in}{1.977688in}}%
\pgfpathlineto{\pgfqpoint{3.503190in}{1.964402in}}%
\pgfpathlineto{\pgfqpoint{3.499311in}{1.983381in}}%
\pgfpathlineto{\pgfqpoint{3.495432in}{1.987175in}}%
\pgfpathlineto{\pgfqpoint{3.491553in}{2.021311in}}%
\pgfpathlineto{\pgfqpoint{3.487674in}{1.994764in}}%
\pgfpathlineto{\pgfqpoint{3.483795in}{2.008040in}}%
\pgfpathlineto{\pgfqpoint{3.479916in}{2.026998in}}%
\pgfpathlineto{\pgfqpoint{3.476038in}{1.977688in}}%
\pgfpathlineto{\pgfqpoint{3.472159in}{1.998557in}}%
\pgfpathlineto{\pgfqpoint{3.468280in}{1.964402in}}%
\pgfpathlineto{\pgfqpoint{3.464401in}{1.979586in}}%
\pgfpathlineto{\pgfqpoint{3.460522in}{1.954910in}}%
\pgfpathlineto{\pgfqpoint{3.456643in}{1.979586in}}%
\pgfpathlineto{\pgfqpoint{3.452764in}{1.945416in}}%
\pgfpathlineto{\pgfqpoint{3.448885in}{1.932121in}}%
\pgfpathlineto{\pgfqpoint{3.445007in}{1.947315in}}%
\pgfpathlineto{\pgfqpoint{3.441128in}{1.973893in}}%
\pgfpathlineto{\pgfqpoint{3.437249in}{1.920722in}}%
\pgfpathlineto{\pgfqpoint{3.433370in}{1.941618in}}%
\pgfpathlineto{\pgfqpoint{3.429491in}{1.949214in}}%
\pgfpathlineto{\pgfqpoint{3.425612in}{1.939718in}}%
\pgfpathlineto{\pgfqpoint{3.421733in}{1.958707in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{1.873196in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{1.873196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.400000,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.400000,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.417854in}{1.052116in}}{\pgfqpoint{5.353409in}{2.437128in}}{%
\pgfpathmoveto{\pgfqpoint{3.417854in}{2.223551in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{2.165202in}}%
\pgfpathlineto{\pgfqpoint{3.421733in}{2.157273in}}%
\pgfpathlineto{\pgfqpoint{3.425612in}{2.167185in}}%
\pgfpathlineto{\pgfqpoint{3.429491in}{2.159255in}}%
\pgfpathlineto{\pgfqpoint{3.433370in}{2.179084in}}%
\pgfpathlineto{\pgfqpoint{3.437249in}{2.177101in}}%
\pgfpathlineto{\pgfqpoint{3.441128in}{2.177101in}}%
\pgfpathlineto{\pgfqpoint{3.445007in}{2.175117in}}%
\pgfpathlineto{\pgfqpoint{3.448885in}{2.175117in}}%
\pgfpathlineto{\pgfqpoint{3.452764in}{2.192973in}}%
\pgfpathlineto{\pgfqpoint{3.456643in}{2.254574in}}%
\pgfpathlineto{\pgfqpoint{3.460522in}{2.252585in}}%
\pgfpathlineto{\pgfqpoint{3.464401in}{2.187020in}}%
\pgfpathlineto{\pgfqpoint{3.468280in}{2.190989in}}%
\pgfpathlineto{\pgfqpoint{3.472159in}{2.159255in}}%
\pgfpathlineto{\pgfqpoint{3.476038in}{2.159255in}}%
\pgfpathlineto{\pgfqpoint{3.479916in}{2.157273in}}%
\pgfpathlineto{\pgfqpoint{3.483795in}{2.151328in}}%
\pgfpathlineto{\pgfqpoint{3.487674in}{2.151328in}}%
\pgfpathlineto{\pgfqpoint{3.491553in}{2.157273in}}%
\pgfpathlineto{\pgfqpoint{3.495432in}{2.155291in}}%
\pgfpathlineto{\pgfqpoint{3.499311in}{2.167185in}}%
\pgfpathlineto{\pgfqpoint{3.503190in}{2.151328in}}%
\pgfpathlineto{\pgfqpoint{3.507068in}{2.175117in}}%
\pgfpathlineto{\pgfqpoint{3.510947in}{2.163220in}}%
\pgfpathlineto{\pgfqpoint{3.514826in}{2.163220in}}%
\pgfpathlineto{\pgfqpoint{3.518705in}{2.183052in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{2.179084in}}%
\pgfpathlineto{\pgfqpoint{3.526463in}{2.179084in}}%
\pgfpathlineto{\pgfqpoint{3.530342in}{2.190989in}}%
\pgfpathlineto{\pgfqpoint{3.534221in}{2.187020in}}%
\pgfpathlineto{\pgfqpoint{3.538099in}{2.185036in}}%
\pgfpathlineto{\pgfqpoint{3.541978in}{2.187020in}}%
\pgfpathlineto{\pgfqpoint{3.545857in}{2.222760in}}%
\pgfpathlineto{\pgfqpoint{3.549736in}{2.190989in}}%
\pgfpathlineto{\pgfqpoint{3.553615in}{2.226735in}}%
\pgfpathlineto{\pgfqpoint{3.557494in}{2.196943in}}%
\pgfpathlineto{\pgfqpoint{3.561373in}{2.196943in}}%
\pgfpathlineto{\pgfqpoint{3.565251in}{2.216800in}}%
\pgfpathlineto{\pgfqpoint{3.569130in}{2.216800in}}%
\pgfpathlineto{\pgfqpoint{3.573009in}{2.216800in}}%
\pgfpathlineto{\pgfqpoint{3.576888in}{2.220773in}}%
\pgfpathlineto{\pgfqpoint{3.580767in}{2.218787in}}%
\pgfpathlineto{\pgfqpoint{3.584646in}{2.198928in}}%
\pgfpathlineto{\pgfqpoint{3.588525in}{2.198928in}}%
\pgfpathlineto{\pgfqpoint{3.592404in}{2.198928in}}%
\pgfpathlineto{\pgfqpoint{3.596282in}{2.266516in}}%
\pgfpathlineto{\pgfqpoint{3.600161in}{2.268507in}}%
\pgfpathlineto{\pgfqpoint{3.604040in}{2.298396in}}%
\pgfpathlineto{\pgfqpoint{3.607919in}{2.298396in}}%
\pgfpathlineto{\pgfqpoint{3.611798in}{2.282450in}}%
\pgfpathlineto{\pgfqpoint{3.615677in}{2.282450in}}%
\pgfpathlineto{\pgfqpoint{3.619556in}{2.270499in}}%
\pgfpathlineto{\pgfqpoint{3.623434in}{2.300390in}}%
\pgfpathlineto{\pgfqpoint{3.627313in}{2.248606in}}%
\pgfpathlineto{\pgfqpoint{3.631192in}{2.244628in}}%
\pgfpathlineto{\pgfqpoint{3.635071in}{2.270499in}}%
\pgfpathlineto{\pgfqpoint{3.638950in}{2.266516in}}%
\pgfpathlineto{\pgfqpoint{3.642829in}{2.268507in}}%
\pgfpathlineto{\pgfqpoint{3.646708in}{2.274482in}}%
\pgfpathlineto{\pgfqpoint{3.650587in}{2.246617in}}%
\pgfpathlineto{\pgfqpoint{3.654465in}{2.264526in}}%
\pgfpathlineto{\pgfqpoint{3.658344in}{2.210841in}}%
\pgfpathlineto{\pgfqpoint{3.662223in}{2.250595in}}%
\pgfpathlineto{\pgfqpoint{3.666102in}{2.240650in}}%
\pgfpathlineto{\pgfqpoint{3.669981in}{2.294408in}}%
\pgfpathlineto{\pgfqpoint{3.673860in}{2.232698in}}%
\pgfpathlineto{\pgfqpoint{3.677739in}{2.240650in}}%
\pgfpathlineto{\pgfqpoint{3.681617in}{2.264526in}}%
\pgfpathlineto{\pgfqpoint{3.685496in}{2.260545in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{2.262535in}}%
\pgfpathlineto{\pgfqpoint{3.693254in}{2.262535in}}%
\pgfpathlineto{\pgfqpoint{3.697133in}{2.272490in}}%
\pgfpathlineto{\pgfqpoint{3.701012in}{2.256564in}}%
\pgfpathlineto{\pgfqpoint{3.704891in}{2.284442in}}%
\pgfpathlineto{\pgfqpoint{3.708770in}{2.127557in}}%
\pgfpathlineto{\pgfqpoint{3.712648in}{2.141421in}}%
\pgfpathlineto{\pgfqpoint{3.716527in}{2.153309in}}%
\pgfpathlineto{\pgfqpoint{3.720406in}{2.163220in}}%
\pgfpathlineto{\pgfqpoint{3.724285in}{2.167185in}}%
\pgfpathlineto{\pgfqpoint{3.728164in}{2.068211in}}%
\pgfpathlineto{\pgfqpoint{3.732043in}{2.082049in}}%
\pgfpathlineto{\pgfqpoint{3.735922in}{2.008966in}}%
\pgfpathlineto{\pgfqpoint{3.739800in}{2.012912in}}%
\pgfpathlineto{\pgfqpoint{3.743679in}{2.028703in}}%
\pgfpathlineto{\pgfqpoint{3.747558in}{2.074141in}}%
\pgfpathlineto{\pgfqpoint{3.751437in}{1.995155in}}%
\pgfpathlineto{\pgfqpoint{3.755316in}{2.005019in}}%
\pgfpathlineto{\pgfqpoint{3.759195in}{2.005019in}}%
\pgfpathlineto{\pgfqpoint{3.763074in}{2.016859in}}%
\pgfpathlineto{\pgfqpoint{3.766953in}{2.022781in}}%
\pgfpathlineto{\pgfqpoint{3.770831in}{2.082049in}}%
\pgfpathlineto{\pgfqpoint{3.774710in}{2.058330in}}%
\pgfpathlineto{\pgfqpoint{3.778589in}{2.117659in}}%
\pgfpathlineto{\pgfqpoint{3.782468in}{2.109742in}}%
\pgfpathlineto{\pgfqpoint{3.786347in}{2.133498in}}%
\pgfpathlineto{\pgfqpoint{3.790226in}{2.084026in}}%
\pgfpathlineto{\pgfqpoint{3.794105in}{2.115679in}}%
\pgfpathlineto{\pgfqpoint{3.797984in}{2.127557in}}%
\pgfpathlineto{\pgfqpoint{3.801862in}{2.155291in}}%
\pgfpathlineto{\pgfqpoint{3.805741in}{2.171151in}}%
\pgfpathlineto{\pgfqpoint{3.809620in}{2.242639in}}%
\pgfpathlineto{\pgfqpoint{3.813499in}{2.078095in}}%
\pgfpathlineto{\pgfqpoint{3.817378in}{2.107763in}}%
\pgfpathlineto{\pgfqpoint{3.821257in}{2.105784in}}%
\pgfpathlineto{\pgfqpoint{3.825136in}{2.131518in}}%
\pgfpathlineto{\pgfqpoint{3.829014in}{2.145383in}}%
\pgfpathlineto{\pgfqpoint{3.832893in}{2.159255in}}%
\pgfpathlineto{\pgfqpoint{3.836772in}{2.202898in}}%
\pgfpathlineto{\pgfqpoint{3.840651in}{2.155291in}}%
\pgfpathlineto{\pgfqpoint{3.844530in}{2.181068in}}%
\pgfpathlineto{\pgfqpoint{3.848409in}{2.141421in}}%
\pgfpathlineto{\pgfqpoint{3.852288in}{2.155291in}}%
\pgfpathlineto{\pgfqpoint{3.856167in}{2.137459in}}%
\pgfpathlineto{\pgfqpoint{3.860045in}{2.208855in}}%
\pgfpathlineto{\pgfqpoint{3.863924in}{2.189004in}}%
\pgfpathlineto{\pgfqpoint{3.867803in}{2.246617in}}%
\pgfpathlineto{\pgfqpoint{3.871682in}{2.244628in}}%
\pgfpathlineto{\pgfqpoint{3.875561in}{2.268507in}}%
\pgfpathlineto{\pgfqpoint{3.879440in}{2.173134in}}%
\pgfpathlineto{\pgfqpoint{3.883319in}{2.194958in}}%
\pgfpathlineto{\pgfqpoint{3.887197in}{2.121618in}}%
\pgfpathlineto{\pgfqpoint{3.891076in}{2.143402in}}%
\pgfpathlineto{\pgfqpoint{3.894955in}{2.165202in}}%
\pgfpathlineto{\pgfqpoint{3.898834in}{2.204884in}}%
\pgfpathlineto{\pgfqpoint{3.902713in}{2.145383in}}%
\pgfpathlineto{\pgfqpoint{3.906592in}{2.165202in}}%
\pgfpathlineto{\pgfqpoint{3.910471in}{2.054378in}}%
\pgfpathlineto{\pgfqpoint{3.914350in}{2.068211in}}%
\pgfpathlineto{\pgfqpoint{3.918228in}{2.076118in}}%
\pgfpathlineto{\pgfqpoint{3.922107in}{2.095893in}}%
\pgfpathlineto{\pgfqpoint{3.925986in}{2.086004in}}%
\pgfpathlineto{\pgfqpoint{3.929865in}{2.097871in}}%
\pgfpathlineto{\pgfqpoint{3.933744in}{2.113700in}}%
\pgfpathlineto{\pgfqpoint{3.937623in}{2.099849in}}%
\pgfpathlineto{\pgfqpoint{3.941502in}{2.113700in}}%
\pgfpathlineto{\pgfqpoint{3.945380in}{2.119638in}}%
\pgfpathlineto{\pgfqpoint{3.949259in}{2.133498in}}%
\pgfpathlineto{\pgfqpoint{3.953138in}{2.163220in}}%
\pgfpathlineto{\pgfqpoint{3.957017in}{2.147365in}}%
\pgfpathlineto{\pgfqpoint{3.960896in}{2.177101in}}%
\pgfpathlineto{\pgfqpoint{3.964775in}{2.190989in}}%
\pgfpathlineto{\pgfqpoint{3.968654in}{2.198928in}}%
\pgfpathlineto{\pgfqpoint{3.972533in}{2.194958in}}%
\pgfpathlineto{\pgfqpoint{3.976411in}{2.214814in}}%
\pgfpathlineto{\pgfqpoint{3.980290in}{2.250595in}}%
\pgfpathlineto{\pgfqpoint{3.984169in}{2.262535in}}%
\pgfpathlineto{\pgfqpoint{3.988048in}{2.282450in}}%
\pgfpathlineto{\pgfqpoint{3.991927in}{2.286435in}}%
\pgfpathlineto{\pgfqpoint{3.995806in}{2.296402in}}%
\pgfpathlineto{\pgfqpoint{3.999685in}{2.308369in}}%
\pgfpathlineto{\pgfqpoint{4.003563in}{2.282450in}}%
\pgfpathlineto{\pgfqpoint{4.007442in}{2.300390in}}%
\pgfpathlineto{\pgfqpoint{4.011321in}{2.250595in}}%
\pgfpathlineto{\pgfqpoint{4.015200in}{2.280457in}}%
\pgfpathlineto{\pgfqpoint{4.019079in}{2.155291in}}%
\pgfpathlineto{\pgfqpoint{4.022958in}{2.183052in}}%
\pgfpathlineto{\pgfqpoint{4.026837in}{2.198928in}}%
\pgfpathlineto{\pgfqpoint{4.030716in}{2.210841in}}%
\pgfpathlineto{\pgfqpoint{4.034594in}{2.163220in}}%
\pgfpathlineto{\pgfqpoint{4.038473in}{2.185036in}}%
\pgfpathlineto{\pgfqpoint{4.042352in}{2.165202in}}%
\pgfpathlineto{\pgfqpoint{4.046231in}{2.210841in}}%
\pgfpathlineto{\pgfqpoint{4.050110in}{2.244628in}}%
\pgfpathlineto{\pgfqpoint{4.053989in}{2.254574in}}%
\pgfpathlineto{\pgfqpoint{4.057868in}{2.264526in}}%
\pgfpathlineto{\pgfqpoint{4.061746in}{2.282450in}}%
\pgfpathlineto{\pgfqpoint{4.065625in}{2.115679in}}%
\pgfpathlineto{\pgfqpoint{4.069504in}{2.056354in}}%
\pgfpathlineto{\pgfqpoint{4.073383in}{2.082049in}}%
\pgfpathlineto{\pgfqpoint{4.077262in}{2.111721in}}%
\pgfpathlineto{\pgfqpoint{4.081141in}{2.091937in}}%
\pgfpathlineto{\pgfqpoint{4.085020in}{2.133498in}}%
\pgfpathlineto{\pgfqpoint{4.088899in}{2.042526in}}%
\pgfpathlineto{\pgfqpoint{4.092777in}{2.058330in}}%
\pgfpathlineto{\pgfqpoint{4.096656in}{2.072164in}}%
\pgfpathlineto{\pgfqpoint{4.100535in}{2.105784in}}%
\pgfpathlineto{\pgfqpoint{4.104414in}{2.131518in}}%
\pgfpathlineto{\pgfqpoint{4.108293in}{2.080072in}}%
\pgfpathlineto{\pgfqpoint{4.112172in}{2.097871in}}%
\pgfpathlineto{\pgfqpoint{4.116051in}{1.953751in}}%
\pgfpathlineto{\pgfqpoint{4.119929in}{1.967548in}}%
\pgfpathlineto{\pgfqpoint{4.123808in}{1.916325in}}%
\pgfpathlineto{\pgfqpoint{4.127687in}{1.951781in}}%
\pgfpathlineto{\pgfqpoint{4.131566in}{1.762987in}}%
\pgfpathlineto{\pgfqpoint{4.135445in}{1.788512in}}%
\pgfpathlineto{\pgfqpoint{4.139324in}{1.802261in}}%
\pgfpathlineto{\pgfqpoint{4.143203in}{1.812084in}}%
\pgfpathlineto{\pgfqpoint{4.147082in}{1.831736in}}%
\pgfpathlineto{\pgfqpoint{4.150960in}{1.863194in}}%
\pgfpathlineto{\pgfqpoint{4.154839in}{1.857294in}}%
\pgfpathlineto{\pgfqpoint{4.158718in}{1.873029in}}%
\pgfpathlineto{\pgfqpoint{4.162597in}{1.898608in}}%
\pgfpathlineto{\pgfqpoint{4.166476in}{1.839599in}}%
\pgfpathlineto{\pgfqpoint{4.170355in}{1.849429in}}%
\pgfpathlineto{\pgfqpoint{4.174234in}{1.873029in}}%
\pgfpathlineto{\pgfqpoint{4.178113in}{1.867128in}}%
\pgfpathlineto{\pgfqpoint{4.181991in}{1.886801in}}%
\pgfpathlineto{\pgfqpoint{4.185870in}{1.908450in}}%
\pgfpathlineto{\pgfqpoint{4.189749in}{1.896640in}}%
\pgfpathlineto{\pgfqpoint{4.193628in}{1.916325in}}%
\pgfpathlineto{\pgfqpoint{4.197507in}{1.930110in}}%
\pgfpathlineto{\pgfqpoint{4.201386in}{1.945870in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{1.945870in}}%
\pgfpathlineto{\pgfqpoint{4.209143in}{1.967548in}}%
\pgfpathlineto{\pgfqpoint{4.213022in}{1.831736in}}%
\pgfpathlineto{\pgfqpoint{4.216901in}{1.904513in}}%
\pgfpathlineto{\pgfqpoint{4.220780in}{1.682560in}}%
\pgfpathlineto{\pgfqpoint{4.224659in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{4.228538in}{1.704128in}}%
\pgfpathlineto{\pgfqpoint{4.232417in}{1.623779in}}%
\pgfpathlineto{\pgfqpoint{4.236296in}{1.645326in}}%
\pgfpathlineto{\pgfqpoint{4.240174in}{1.651203in}}%
\pgfpathlineto{\pgfqpoint{4.244053in}{1.662960in}}%
\pgfpathlineto{\pgfqpoint{4.247932in}{1.606155in}}%
\pgfpathlineto{\pgfqpoint{4.251811in}{1.629654in}}%
\pgfpathlineto{\pgfqpoint{4.255690in}{1.645326in}}%
\pgfpathlineto{\pgfqpoint{4.259569in}{1.596366in}}%
\pgfpathlineto{\pgfqpoint{4.263448in}{1.615945in}}%
\pgfpathlineto{\pgfqpoint{4.267326in}{1.623779in}}%
\pgfpathlineto{\pgfqpoint{4.271205in}{1.629654in}}%
\pgfpathlineto{\pgfqpoint{4.275084in}{1.668840in}}%
\pgfpathlineto{\pgfqpoint{4.278963in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{4.282842in}{1.672760in}}%
\pgfpathlineto{\pgfqpoint{4.286721in}{1.645326in}}%
\pgfpathlineto{\pgfqpoint{4.290600in}{1.676680in}}%
\pgfpathlineto{\pgfqpoint{4.294479in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{4.298357in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{4.302236in}{1.666880in}}%
\pgfpathlineto{\pgfqpoint{4.306115in}{1.631613in}}%
\pgfpathlineto{\pgfqpoint{4.309994in}{1.645326in}}%
\pgfpathlineto{\pgfqpoint{4.313873in}{1.604197in}}%
\pgfpathlineto{\pgfqpoint{4.317752in}{1.629654in}}%
\pgfpathlineto{\pgfqpoint{4.321631in}{1.496596in}}%
\pgfpathlineto{\pgfqpoint{4.325509in}{1.568964in}}%
\pgfpathlineto{\pgfqpoint{4.329388in}{1.563093in}}%
\pgfpathlineto{\pgfqpoint{4.333267in}{1.604197in}}%
\pgfpathlineto{\pgfqpoint{4.337146in}{1.600281in}}%
\pgfpathlineto{\pgfqpoint{4.341025in}{1.619862in}}%
\pgfpathlineto{\pgfqpoint{4.344904in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{4.348783in}{1.488777in}}%
\pgfpathlineto{\pgfqpoint{4.352662in}{1.522014in}}%
\pgfpathlineto{\pgfqpoint{4.356540in}{1.553310in}}%
\pgfpathlineto{\pgfqpoint{4.360419in}{1.568964in}}%
\pgfpathlineto{\pgfqpoint{4.364298in}{1.500506in}}%
\pgfpathlineto{\pgfqpoint{4.368177in}{1.527881in}}%
\pgfpathlineto{\pgfqpoint{4.372056in}{1.541573in}}%
\pgfpathlineto{\pgfqpoint{4.375935in}{1.568964in}}%
\pgfpathlineto{\pgfqpoint{4.379814in}{1.590493in}}%
\pgfpathlineto{\pgfqpoint{4.383692in}{1.612029in}}%
\pgfpathlineto{\pgfqpoint{4.387571in}{1.637490in}}%
\pgfpathlineto{\pgfqpoint{4.391450in}{1.655122in}}%
\pgfpathlineto{\pgfqpoint{4.395329in}{1.672760in}}%
\pgfpathlineto{\pgfqpoint{4.399208in}{1.702167in}}%
\pgfpathlineto{\pgfqpoint{4.403087in}{1.412584in}}%
\pgfpathlineto{\pgfqpoint{4.406966in}{1.445787in}}%
\pgfpathlineto{\pgfqpoint{4.410845in}{1.402821in}}%
\pgfpathlineto{\pgfqpoint{4.414723in}{1.439927in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.437973in}}%
\pgfpathlineto{\pgfqpoint{4.422481in}{1.682560in}}%
\pgfpathlineto{\pgfqpoint{4.426360in}{1.412584in}}%
\pgfpathlineto{\pgfqpoint{4.430239in}{1.432113in}}%
\pgfpathlineto{\pgfqpoint{4.434118in}{1.422348in}}%
\pgfpathlineto{\pgfqpoint{4.437997in}{1.439927in}}%
\pgfpathlineto{\pgfqpoint{4.441875in}{1.598323in}}%
\pgfpathlineto{\pgfqpoint{4.445754in}{1.631613in}}%
\pgfpathlineto{\pgfqpoint{4.449633in}{1.651203in}}%
\pgfpathlineto{\pgfqpoint{4.453512in}{1.662960in}}%
\pgfpathlineto{\pgfqpoint{4.457391in}{1.684521in}}%
\pgfpathlineto{\pgfqpoint{4.461270in}{1.694323in}}%
\pgfpathlineto{\pgfqpoint{4.465149in}{1.545485in}}%
\pgfpathlineto{\pgfqpoint{4.469028in}{1.776730in}}%
\pgfpathlineto{\pgfqpoint{4.472906in}{1.592450in}}%
\pgfpathlineto{\pgfqpoint{4.476785in}{1.613987in}}%
\pgfpathlineto{\pgfqpoint{4.480664in}{1.637490in}}%
\pgfpathlineto{\pgfqpoint{4.484543in}{1.572878in}}%
\pgfpathlineto{\pgfqpoint{4.488422in}{1.594408in}}%
\pgfpathlineto{\pgfqpoint{4.492301in}{1.613987in}}%
\pgfpathlineto{\pgfqpoint{4.496180in}{1.588535in}}%
\pgfpathlineto{\pgfqpoint{4.500059in}{1.600281in}}%
\pgfpathlineto{\pgfqpoint{4.503937in}{1.682560in}}%
\pgfpathlineto{\pgfqpoint{4.507816in}{1.710011in}}%
\pgfpathlineto{\pgfqpoint{4.511695in}{1.719818in}}%
\pgfpathlineto{\pgfqpoint{4.515574in}{1.741399in}}%
\pgfpathlineto{\pgfqpoint{4.519453in}{1.704128in}}%
\pgfpathlineto{\pgfqpoint{4.523332in}{1.719818in}}%
\pgfpathlineto{\pgfqpoint{4.527211in}{1.741399in}}%
\pgfpathlineto{\pgfqpoint{4.531089in}{1.710011in}}%
\pgfpathlineto{\pgfqpoint{4.534968in}{1.737474in}}%
\pgfpathlineto{\pgfqpoint{4.538847in}{1.743361in}}%
\pgfpathlineto{\pgfqpoint{4.542726in}{1.766914in}}%
\pgfpathlineto{\pgfqpoint{4.546605in}{1.814049in}}%
\pgfpathlineto{\pgfqpoint{4.550484in}{1.827805in}}%
\pgfpathlineto{\pgfqpoint{4.554363in}{1.678640in}}%
\pgfpathlineto{\pgfqpoint{4.558242in}{1.704128in}}%
\pgfpathlineto{\pgfqpoint{4.562120in}{1.668840in}}%
\pgfpathlineto{\pgfqpoint{4.565999in}{1.698245in}}%
\pgfpathlineto{\pgfqpoint{4.569878in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{4.573757in}{1.696284in}}%
\pgfpathlineto{\pgfqpoint{4.577636in}{1.590493in}}%
\pgfpathlineto{\pgfqpoint{4.581515in}{1.612029in}}%
\pgfpathlineto{\pgfqpoint{4.585394in}{1.635531in}}%
\pgfpathlineto{\pgfqpoint{4.589272in}{1.653163in}}%
\pgfpathlineto{\pgfqpoint{4.593151in}{1.563093in}}%
\pgfpathlineto{\pgfqpoint{4.597030in}{1.582663in}}%
\pgfpathlineto{\pgfqpoint{4.600909in}{1.531793in}}%
\pgfpathlineto{\pgfqpoint{4.604788in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{4.608667in}{1.565050in}}%
\pgfpathlineto{\pgfqpoint{4.612546in}{1.578749in}}%
\pgfpathlineto{\pgfqpoint{4.616425in}{1.631613in}}%
\pgfpathlineto{\pgfqpoint{4.620303in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{4.624182in}{1.678640in}}%
\pgfpathlineto{\pgfqpoint{4.628061in}{1.696284in}}%
\pgfpathlineto{\pgfqpoint{4.631940in}{1.725703in}}%
\pgfpathlineto{\pgfqpoint{4.635819in}{1.708050in}}%
\pgfpathlineto{\pgfqpoint{4.639698in}{1.731588in}}%
\pgfpathlineto{\pgfqpoint{4.643577in}{1.735512in}}%
\pgfpathlineto{\pgfqpoint{4.647455in}{1.759062in}}%
\pgfpathlineto{\pgfqpoint{4.651334in}{1.819944in}}%
\pgfpathlineto{\pgfqpoint{4.655213in}{1.855328in}}%
\pgfpathlineto{\pgfqpoint{4.659092in}{1.888768in}}%
\pgfpathlineto{\pgfqpoint{4.662971in}{1.837633in}}%
\pgfpathlineto{\pgfqpoint{4.666850in}{1.880898in}}%
\pgfpathlineto{\pgfqpoint{4.670729in}{1.827805in}}%
\pgfpathlineto{\pgfqpoint{4.674608in}{1.867128in}}%
\pgfpathlineto{\pgfqpoint{4.678486in}{1.888768in}}%
\pgfpathlineto{\pgfqpoint{4.682365in}{1.939959in}}%
\pgfpathlineto{\pgfqpoint{4.686244in}{1.808155in}}%
\pgfpathlineto{\pgfqpoint{4.690123in}{1.851395in}}%
\pgfpathlineto{\pgfqpoint{4.694002in}{1.865161in}}%
\pgfpathlineto{\pgfqpoint{4.697881in}{1.825840in}}%
\pgfpathlineto{\pgfqpoint{4.701760in}{1.865161in}}%
\pgfpathlineto{\pgfqpoint{4.705638in}{1.882865in}}%
\pgfpathlineto{\pgfqpoint{4.709517in}{1.876963in}}%
\pgfpathlineto{\pgfqpoint{4.713396in}{1.910419in}}%
\pgfpathlineto{\pgfqpoint{4.717275in}{1.930110in}}%
\pgfpathlineto{\pgfqpoint{4.721154in}{1.939959in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{1.959664in}}%
\pgfpathlineto{\pgfqpoint{4.728912in}{1.975434in}}%
\pgfpathlineto{\pgfqpoint{4.732791in}{2.034627in}}%
\pgfpathlineto{\pgfqpoint{4.736669in}{2.016859in}}%
\pgfpathlineto{\pgfqpoint{4.740548in}{2.044501in}}%
\pgfpathlineto{\pgfqpoint{4.744427in}{2.028703in}}%
\pgfpathlineto{\pgfqpoint{4.748306in}{2.074141in}}%
\pgfpathlineto{\pgfqpoint{4.752185in}{2.032652in}}%
\pgfpathlineto{\pgfqpoint{4.756064in}{2.060306in}}%
\pgfpathlineto{\pgfqpoint{4.759943in}{2.078095in}}%
\pgfpathlineto{\pgfqpoint{4.763821in}{2.074141in}}%
\pgfpathlineto{\pgfqpoint{4.767700in}{2.101827in}}%
\pgfpathlineto{\pgfqpoint{4.771579in}{2.125577in}}%
\pgfpathlineto{\pgfqpoint{4.775458in}{2.151328in}}%
\pgfpathlineto{\pgfqpoint{4.779337in}{2.165202in}}%
\pgfpathlineto{\pgfqpoint{4.783216in}{2.187020in}}%
\pgfpathlineto{\pgfqpoint{4.787095in}{2.244628in}}%
\pgfpathlineto{\pgfqpoint{4.790974in}{1.993182in}}%
\pgfpathlineto{\pgfqpoint{4.794852in}{2.022781in}}%
\pgfpathlineto{\pgfqpoint{4.798731in}{2.042526in}}%
\pgfpathlineto{\pgfqpoint{4.802610in}{1.985293in}}%
\pgfpathlineto{\pgfqpoint{4.806489in}{1.989238in}}%
\pgfpathlineto{\pgfqpoint{4.810368in}{1.983321in}}%
\pgfpathlineto{\pgfqpoint{4.814247in}{2.010939in}}%
\pgfpathlineto{\pgfqpoint{4.818126in}{1.794404in}}%
\pgfpathlineto{\pgfqpoint{4.822005in}{1.806190in}}%
\pgfpathlineto{\pgfqpoint{4.825883in}{1.796369in}}%
\pgfpathlineto{\pgfqpoint{4.829762in}{1.814049in}}%
\pgfpathlineto{\pgfqpoint{4.833641in}{1.853361in}}%
\pgfpathlineto{\pgfqpoint{4.837520in}{1.886801in}}%
\pgfpathlineto{\pgfqpoint{4.841399in}{1.918294in}}%
\pgfpathlineto{\pgfqpoint{4.845278in}{1.855328in}}%
\pgfpathlineto{\pgfqpoint{4.849157in}{1.892704in}}%
\pgfpathlineto{\pgfqpoint{4.853035in}{1.910419in}}%
\pgfpathlineto{\pgfqpoint{4.856914in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{4.860793in}{1.955722in}}%
\pgfpathlineto{\pgfqpoint{4.864672in}{1.981349in}}%
\pgfpathlineto{\pgfqpoint{4.868551in}{1.981349in}}%
\pgfpathlineto{\pgfqpoint{4.872430in}{2.062282in}}%
\pgfpathlineto{\pgfqpoint{4.876309in}{2.084026in}}%
\pgfpathlineto{\pgfqpoint{4.880188in}{2.119638in}}%
\pgfpathlineto{\pgfqpoint{4.884066in}{2.181068in}}%
\pgfpathlineto{\pgfqpoint{4.887945in}{2.117659in}}%
\pgfpathlineto{\pgfqpoint{4.891824in}{2.157273in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{2.206869in}}%
\pgfpathlineto{\pgfqpoint{4.899582in}{2.216800in}}%
\pgfpathlineto{\pgfqpoint{4.903461in}{2.048452in}}%
\pgfpathlineto{\pgfqpoint{4.907340in}{2.084026in}}%
\pgfpathlineto{\pgfqpoint{4.911218in}{1.861227in}}%
\pgfpathlineto{\pgfqpoint{4.915097in}{1.898608in}}%
\pgfpathlineto{\pgfqpoint{4.918976in}{1.764951in}}%
\pgfpathlineto{\pgfqpoint{4.922855in}{1.790476in}}%
\pgfpathlineto{\pgfqpoint{4.926734in}{1.816014in}}%
\pgfpathlineto{\pgfqpoint{4.930613in}{1.861227in}}%
\pgfpathlineto{\pgfqpoint{4.934492in}{1.886801in}}%
\pgfpathlineto{\pgfqpoint{4.938371in}{1.926171in}}%
\pgfpathlineto{\pgfqpoint{4.942249in}{1.959664in}}%
\pgfpathlineto{\pgfqpoint{4.946128in}{1.987265in}}%
\pgfpathlineto{\pgfqpoint{4.950007in}{1.912388in}}%
\pgfpathlineto{\pgfqpoint{4.953886in}{1.945870in}}%
\pgfpathlineto{\pgfqpoint{4.957765in}{1.977405in}}%
\pgfpathlineto{\pgfqpoint{4.961644in}{1.995155in}}%
\pgfpathlineto{\pgfqpoint{4.965523in}{1.941929in}}%
\pgfpathlineto{\pgfqpoint{4.969401in}{1.967548in}}%
\pgfpathlineto{\pgfqpoint{4.973280in}{1.993182in}}%
\pgfpathlineto{\pgfqpoint{4.977159in}{2.034627in}}%
\pgfpathlineto{\pgfqpoint{4.981038in}{1.999100in}}%
\pgfpathlineto{\pgfqpoint{4.984917in}{2.084026in}}%
\pgfpathlineto{\pgfqpoint{4.988796in}{1.961635in}}%
\pgfpathlineto{\pgfqpoint{4.992675in}{1.995155in}}%
\pgfpathlineto{\pgfqpoint{4.996554in}{1.743361in}}%
\pgfpathlineto{\pgfqpoint{5.000432in}{1.778694in}}%
\pgfpathlineto{\pgfqpoint{5.004311in}{1.798333in}}%
\pgfpathlineto{\pgfqpoint{5.008190in}{1.819944in}}%
\pgfpathlineto{\pgfqpoint{5.012069in}{1.837633in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{1.780657in}}%
\pgfpathlineto{\pgfqpoint{5.019827in}{1.812084in}}%
\pgfpathlineto{\pgfqpoint{5.023706in}{1.786548in}}%
\pgfpathlineto{\pgfqpoint{5.027584in}{1.863194in}}%
\pgfpathlineto{\pgfqpoint{5.031463in}{1.551354in}}%
\pgfpathlineto{\pgfqpoint{5.035342in}{1.657082in}}%
\pgfpathlineto{\pgfqpoint{5.039221in}{1.052116in}}%
\pgfpathlineto{\pgfqpoint{5.043100in}{1.071564in}}%
\pgfpathlineto{\pgfqpoint{5.046979in}{1.089070in}}%
\pgfpathlineto{\pgfqpoint{5.050858in}{1.094906in}}%
\pgfpathlineto{\pgfqpoint{5.054737in}{1.170809in}}%
\pgfpathlineto{\pgfqpoint{5.058615in}{1.194176in}}%
\pgfpathlineto{\pgfqpoint{5.062494in}{1.200019in}}%
\pgfpathlineto{\pgfqpoint{5.066373in}{1.225343in}}%
\pgfpathlineto{\pgfqpoint{5.070252in}{1.266266in}}%
\pgfpathlineto{\pgfqpoint{5.074131in}{1.250674in}}%
\pgfpathlineto{\pgfqpoint{5.078010in}{1.309159in}}%
\pgfpathlineto{\pgfqpoint{5.081889in}{1.311109in}}%
\pgfpathlineto{\pgfqpoint{5.085767in}{1.381347in}}%
\pgfpathlineto{\pgfqpoint{5.089646in}{1.381347in}}%
\pgfpathlineto{\pgfqpoint{5.093525in}{1.377443in}}%
\pgfpathlineto{\pgfqpoint{5.097404in}{1.311109in}}%
\pgfpathlineto{\pgfqpoint{5.101283in}{1.338417in}}%
\pgfpathlineto{\pgfqpoint{5.105162in}{1.342318in}}%
\pgfpathlineto{\pgfqpoint{5.109041in}{1.367685in}}%
\pgfpathlineto{\pgfqpoint{5.112920in}{1.334515in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{5.120677in}{1.301358in}}%
\pgfpathlineto{\pgfqpoint{5.124556in}{1.334515in}}%
\pgfpathlineto{\pgfqpoint{5.128435in}{1.398916in}}%
\pgfpathlineto{\pgfqpoint{5.132314in}{1.369637in}}%
\pgfpathlineto{\pgfqpoint{5.136193in}{1.447741in}}%
\pgfpathlineto{\pgfqpoint{5.140072in}{1.348172in}}%
\pgfpathlineto{\pgfqpoint{5.143951in}{1.398916in}}%
\pgfpathlineto{\pgfqpoint{5.147829in}{1.455555in}}%
\pgfpathlineto{\pgfqpoint{5.151708in}{1.539617in}}%
\pgfpathlineto{\pgfqpoint{5.155587in}{1.537661in}}%
\pgfpathlineto{\pgfqpoint{5.159466in}{1.561137in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{1.639448in}}%
\pgfpathlineto{\pgfqpoint{5.167224in}{1.668840in}}%
\pgfpathlineto{\pgfqpoint{5.171103in}{1.694323in}}%
\pgfpathlineto{\pgfqpoint{5.174981in}{1.762987in}}%
\pgfpathlineto{\pgfqpoint{5.178860in}{1.776730in}}%
\pgfpathlineto{\pgfqpoint{5.182739in}{1.823874in}}%
\pgfpathlineto{\pgfqpoint{5.186618in}{1.841564in}}%
\pgfpathlineto{\pgfqpoint{5.190497in}{1.898608in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{1.934050in}}%
\pgfpathlineto{\pgfqpoint{5.198255in}{1.975434in}}%
\pgfpathlineto{\pgfqpoint{5.202134in}{2.003046in}}%
\pgfpathlineto{\pgfqpoint{5.206012in}{2.044501in}}%
\pgfpathlineto{\pgfqpoint{5.209891in}{2.103806in}}%
\pgfpathlineto{\pgfqpoint{5.213770in}{2.105784in}}%
\pgfpathlineto{\pgfqpoint{5.217649in}{2.141421in}}%
\pgfpathlineto{\pgfqpoint{5.221528in}{2.204884in}}%
\pgfpathlineto{\pgfqpoint{5.225407in}{2.196943in}}%
\pgfpathlineto{\pgfqpoint{5.229286in}{2.264526in}}%
\pgfpathlineto{\pgfqpoint{5.233164in}{2.292415in}}%
\pgfpathlineto{\pgfqpoint{5.237043in}{2.342319in}}%
\pgfpathlineto{\pgfqpoint{5.240922in}{2.392381in}}%
\pgfpathlineto{\pgfqpoint{5.244801in}{2.356320in}}%
\pgfpathlineto{\pgfqpoint{5.248680in}{2.358321in}}%
\pgfpathlineto{\pgfqpoint{5.252559in}{2.093915in}}%
\pgfpathlineto{\pgfqpoint{5.256438in}{2.139440in}}%
\pgfpathlineto{\pgfqpoint{5.260317in}{2.159255in}}%
\pgfpathlineto{\pgfqpoint{5.264195in}{2.358321in}}%
\pgfpathlineto{\pgfqpoint{5.268074in}{2.185036in}}%
\pgfpathlineto{\pgfqpoint{5.271953in}{2.214814in}}%
\pgfpathlineto{\pgfqpoint{5.275832in}{2.274482in}}%
\pgfpathlineto{\pgfqpoint{5.279711in}{2.151328in}}%
\pgfpathlineto{\pgfqpoint{5.283590in}{2.167185in}}%
\pgfpathlineto{\pgfqpoint{5.287469in}{2.280457in}}%
\pgfpathlineto{\pgfqpoint{5.291347in}{2.304379in}}%
\pgfpathlineto{\pgfqpoint{5.295226in}{2.354319in}}%
\pgfpathlineto{\pgfqpoint{5.299105in}{2.378346in}}%
\pgfpathlineto{\pgfqpoint{5.302984in}{1.527881in}}%
\pgfpathlineto{\pgfqpoint{5.306863in}{1.884833in}}%
\pgfpathlineto{\pgfqpoint{5.310742in}{1.910419in}}%
\pgfpathlineto{\pgfqpoint{5.314621in}{1.930110in}}%
\pgfpathlineto{\pgfqpoint{5.318500in}{1.985293in}}%
\pgfpathlineto{\pgfqpoint{5.322378in}{2.044501in}}%
\pgfpathlineto{\pgfqpoint{5.326257in}{2.052403in}}%
\pgfpathlineto{\pgfqpoint{5.330136in}{2.060306in}}%
\pgfpathlineto{\pgfqpoint{5.334015in}{1.851395in}}%
\pgfpathlineto{\pgfqpoint{5.337894in}{1.902545in}}%
\pgfpathlineto{\pgfqpoint{5.341773in}{1.934050in}}%
\pgfpathlineto{\pgfqpoint{5.345652in}{1.922233in}}%
\pgfpathlineto{\pgfqpoint{5.349530in}{2.350318in}}%
\pgfpathlineto{\pgfqpoint{5.353409in}{2.022781in}}%
\pgfpathlineto{\pgfqpoint{5.353409in}{2.087601in}}%
\pgfpathlineto{\pgfqpoint{5.353409in}{2.087601in}}%
\pgfpathlineto{\pgfqpoint{5.349530in}{2.397999in}}%
\pgfpathlineto{\pgfqpoint{5.345652in}{1.990970in}}%
\pgfpathlineto{\pgfqpoint{5.341773in}{2.002350in}}%
\pgfpathlineto{\pgfqpoint{5.337894in}{1.971995in}}%
\pgfpathlineto{\pgfqpoint{5.334015in}{1.922622in}}%
\pgfpathlineto{\pgfqpoint{5.330136in}{2.123536in}}%
\pgfpathlineto{\pgfqpoint{5.326257in}{2.115974in}}%
\pgfpathlineto{\pgfqpoint{5.322378in}{2.108410in}}%
\pgfpathlineto{\pgfqpoint{5.318500in}{2.051630in}}%
\pgfpathlineto{\pgfqpoint{5.314621in}{1.998557in}}%
\pgfpathlineto{\pgfqpoint{5.310742in}{1.979586in}}%
\pgfpathlineto{\pgfqpoint{5.306863in}{1.954910in}}%
\pgfpathlineto{\pgfqpoint{5.302984in}{1.608200in}}%
\pgfpathlineto{\pgfqpoint{5.299105in}{2.424099in}}%
\pgfpathlineto{\pgfqpoint{5.295226in}{2.401731in}}%
\pgfpathlineto{\pgfqpoint{5.291347in}{2.355014in}}%
\pgfpathlineto{\pgfqpoint{5.287469in}{2.332540in}}%
\pgfpathlineto{\pgfqpoint{5.283590in}{2.225435in}}%
\pgfpathlineto{\pgfqpoint{5.279711in}{2.210362in}}%
\pgfpathlineto{\pgfqpoint{5.275832in}{2.326917in}}%
\pgfpathlineto{\pgfqpoint{5.271953in}{2.270597in}}%
\pgfpathlineto{\pgfqpoint{5.268074in}{2.242381in}}%
\pgfpathlineto{\pgfqpoint{5.264195in}{2.405462in}}%
\pgfpathlineto{\pgfqpoint{5.260317in}{2.217900in}}%
\pgfpathlineto{\pgfqpoint{5.256438in}{2.199052in}}%
\pgfpathlineto{\pgfqpoint{5.252559in}{2.155654in}}%
\pgfpathlineto{\pgfqpoint{5.248680in}{2.405462in}}%
\pgfpathlineto{\pgfqpoint{5.244801in}{2.403597in}}%
\pgfpathlineto{\pgfqpoint{5.240922in}{2.437128in}}%
\pgfpathlineto{\pgfqpoint{5.237043in}{2.390533in}}%
\pgfpathlineto{\pgfqpoint{5.233164in}{2.343781in}}%
\pgfpathlineto{\pgfqpoint{5.229286in}{2.317542in}}%
\pgfpathlineto{\pgfqpoint{5.225407in}{2.253672in}}%
\pgfpathlineto{\pgfqpoint{5.221528in}{2.261196in}}%
\pgfpathlineto{\pgfqpoint{5.217649in}{2.200938in}}%
\pgfpathlineto{\pgfqpoint{5.213770in}{2.166981in}}%
\pgfpathlineto{\pgfqpoint{5.209891in}{2.165094in}}%
\pgfpathlineto{\pgfqpoint{5.206012in}{2.108410in}}%
\pgfpathlineto{\pgfqpoint{5.202134in}{2.068673in}}%
\pgfpathlineto{\pgfqpoint{5.198255in}{2.042158in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.002350in}}%
\pgfpathlineto{\pgfqpoint{5.190497in}{1.968199in}}%
\pgfpathlineto{\pgfqpoint{5.186618in}{1.913121in}}%
\pgfpathlineto{\pgfqpoint{5.182739in}{1.896014in}}%
\pgfpathlineto{\pgfqpoint{5.178860in}{1.850368in}}%
\pgfpathlineto{\pgfqpoint{5.174981in}{1.837047in}}%
\pgfpathlineto{\pgfqpoint{5.171103in}{1.770391in}}%
\pgfpathlineto{\pgfqpoint{5.167224in}{1.745613in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{1.717011in}}%
\pgfpathlineto{\pgfqpoint{5.159466in}{1.640672in}}%
\pgfpathlineto{\pgfqpoint{5.155587in}{1.617752in}}%
\pgfpathlineto{\pgfqpoint{5.151708in}{1.619663in}}%
\pgfpathlineto{\pgfqpoint{5.147829in}{1.537474in}}%
\pgfpathlineto{\pgfqpoint{5.143951in}{1.481991in}}%
\pgfpathlineto{\pgfqpoint{5.140072in}{1.432213in}}%
\pgfpathlineto{\pgfqpoint{5.136193in}{1.529824in}}%
\pgfpathlineto{\pgfqpoint{5.132314in}{1.453277in}}%
\pgfpathlineto{\pgfqpoint{5.128435in}{1.481991in}}%
\pgfpathlineto{\pgfqpoint{5.124556in}{1.418806in}}%
\pgfpathlineto{\pgfqpoint{5.120677in}{1.386236in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{1.476249in}}%
\pgfpathlineto{\pgfqpoint{5.112920in}{1.418806in}}%
\pgfpathlineto{\pgfqpoint{5.109041in}{1.451362in}}%
\pgfpathlineto{\pgfqpoint{5.105162in}{1.426467in}}%
\pgfpathlineto{\pgfqpoint{5.101283in}{1.422637in}}%
\pgfpathlineto{\pgfqpoint{5.097404in}{1.395816in}}%
\pgfpathlineto{\pgfqpoint{5.093525in}{1.460935in}}%
\pgfpathlineto{\pgfqpoint{5.089646in}{1.464764in}}%
\pgfpathlineto{\pgfqpoint{5.085767in}{1.464764in}}%
\pgfpathlineto{\pgfqpoint{5.081889in}{1.395816in}}%
\pgfpathlineto{\pgfqpoint{5.078010in}{1.393900in}}%
\pgfpathlineto{\pgfqpoint{5.074131in}{1.336397in}}%
\pgfpathlineto{\pgfqpoint{5.070252in}{1.351735in}}%
\pgfpathlineto{\pgfqpoint{5.066373in}{1.311467in}}%
\pgfpathlineto{\pgfqpoint{5.062494in}{1.286529in}}%
\pgfpathlineto{\pgfqpoint{5.058615in}{1.280773in}}%
\pgfpathlineto{\pgfqpoint{5.054737in}{1.257745in}}%
\pgfpathlineto{\pgfqpoint{5.050858in}{1.182863in}}%
\pgfpathlineto{\pgfqpoint{5.046979in}{1.177100in}}%
\pgfpathlineto{\pgfqpoint{5.043100in}{1.159810in}}%
\pgfpathlineto{\pgfqpoint{5.039221in}{1.140595in}}%
\pgfpathlineto{\pgfqpoint{5.035342in}{1.734174in}}%
\pgfpathlineto{\pgfqpoint{5.031463in}{1.631123in}}%
\pgfpathlineto{\pgfqpoint{5.027584in}{1.934020in}}%
\pgfpathlineto{\pgfqpoint{5.023706in}{1.859881in}}%
\pgfpathlineto{\pgfqpoint{5.019827in}{1.884607in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{1.854173in}}%
\pgfpathlineto{\pgfqpoint{5.012069in}{1.909320in}}%
\pgfpathlineto{\pgfqpoint{5.008190in}{1.892212in}}%
\pgfpathlineto{\pgfqpoint{5.004311in}{1.871294in}}%
\pgfpathlineto{\pgfqpoint{5.000432in}{1.852271in}}%
\pgfpathlineto{\pgfqpoint{4.996554in}{1.818011in}}%
\pgfpathlineto{\pgfqpoint{4.992675in}{2.061100in}}%
\pgfpathlineto{\pgfqpoint{4.988796in}{2.028893in}}%
\pgfpathlineto{\pgfqpoint{4.984917in}{2.146211in}}%
\pgfpathlineto{\pgfqpoint{4.981038in}{2.064887in}}%
\pgfpathlineto{\pgfqpoint{4.977159in}{2.098953in}}%
\pgfpathlineto{\pgfqpoint{4.973280in}{2.059206in}}%
\pgfpathlineto{\pgfqpoint{4.969401in}{2.034579in}}%
\pgfpathlineto{\pgfqpoint{4.965523in}{2.009936in}}%
\pgfpathlineto{\pgfqpoint{4.961644in}{2.061100in}}%
\pgfpathlineto{\pgfqpoint{4.957765in}{2.044053in}}%
\pgfpathlineto{\pgfqpoint{4.953886in}{2.013728in}}%
\pgfpathlineto{\pgfqpoint{4.950007in}{1.981483in}}%
\pgfpathlineto{\pgfqpoint{4.946128in}{2.053524in}}%
\pgfpathlineto{\pgfqpoint{4.942249in}{2.026998in}}%
\pgfpathlineto{\pgfqpoint{4.938371in}{1.994764in}}%
\pgfpathlineto{\pgfqpoint{4.934492in}{1.956809in}}%
\pgfpathlineto{\pgfqpoint{4.930613in}{1.932121in}}%
\pgfpathlineto{\pgfqpoint{4.926734in}{1.888409in}}%
\pgfpathlineto{\pgfqpoint{4.922855in}{1.863686in}}%
\pgfpathlineto{\pgfqpoint{4.918976in}{1.838950in}}%
\pgfpathlineto{\pgfqpoint{4.915097in}{1.968199in}}%
\pgfpathlineto{\pgfqpoint{4.911218in}{1.932121in}}%
\pgfpathlineto{\pgfqpoint{4.907340in}{2.146211in}}%
\pgfpathlineto{\pgfqpoint{4.903461in}{2.112192in}}%
\pgfpathlineto{\pgfqpoint{4.899582in}{2.272477in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{2.263076in}}%
\pgfpathlineto{\pgfqpoint{4.891824in}{2.216016in}}%
\pgfpathlineto{\pgfqpoint{4.887945in}{2.178305in}}%
\pgfpathlineto{\pgfqpoint{4.884066in}{2.238616in}}%
\pgfpathlineto{\pgfqpoint{4.880188in}{2.180191in}}%
\pgfpathlineto{\pgfqpoint{4.876309in}{2.146211in}}%
\pgfpathlineto{\pgfqpoint{4.872430in}{2.125426in}}%
\pgfpathlineto{\pgfqpoint{4.868551in}{2.047841in}}%
\pgfpathlineto{\pgfqpoint{4.864672in}{2.047841in}}%
\pgfpathlineto{\pgfqpoint{4.860793in}{2.023207in}}%
\pgfpathlineto{\pgfqpoint{4.856914in}{2.000454in}}%
\pgfpathlineto{\pgfqpoint{4.853035in}{1.979586in}}%
\pgfpathlineto{\pgfqpoint{4.849157in}{1.962504in}}%
\pgfpathlineto{\pgfqpoint{4.845278in}{1.926422in}}%
\pgfpathlineto{\pgfqpoint{4.841399in}{1.987175in}}%
\pgfpathlineto{\pgfqpoint{4.837520in}{1.956809in}}%
\pgfpathlineto{\pgfqpoint{4.833641in}{1.924522in}}%
\pgfpathlineto{\pgfqpoint{4.829762in}{1.886508in}}%
\pgfpathlineto{\pgfqpoint{4.825883in}{1.869392in}}%
\pgfpathlineto{\pgfqpoint{4.822005in}{1.878902in}}%
\pgfpathlineto{\pgfqpoint{4.818126in}{1.867490in}}%
\pgfpathlineto{\pgfqpoint{4.814247in}{2.076246in}}%
\pgfpathlineto{\pgfqpoint{4.810368in}{2.049736in}}%
\pgfpathlineto{\pgfqpoint{4.806489in}{2.055418in}}%
\pgfpathlineto{\pgfqpoint{4.802610in}{2.051630in}}%
\pgfpathlineto{\pgfqpoint{4.798731in}{2.106519in}}%
\pgfpathlineto{\pgfqpoint{4.794852in}{2.087601in}}%
\pgfpathlineto{\pgfqpoint{4.790974in}{2.059206in}}%
\pgfpathlineto{\pgfqpoint{4.787095in}{2.298777in}}%
\pgfpathlineto{\pgfqpoint{4.783216in}{2.244263in}}%
\pgfpathlineto{\pgfqpoint{4.779337in}{2.223551in}}%
\pgfpathlineto{\pgfqpoint{4.775458in}{2.210362in}}%
\pgfpathlineto{\pgfqpoint{4.771579in}{2.185851in}}%
\pgfpathlineto{\pgfqpoint{4.767700in}{2.163206in}}%
\pgfpathlineto{\pgfqpoint{4.763821in}{2.136765in}}%
\pgfpathlineto{\pgfqpoint{4.759943in}{2.140543in}}%
\pgfpathlineto{\pgfqpoint{4.756064in}{2.123536in}}%
\pgfpathlineto{\pgfqpoint{4.752185in}{2.097061in}}%
\pgfpathlineto{\pgfqpoint{4.748306in}{2.136765in}}%
\pgfpathlineto{\pgfqpoint{4.744427in}{2.093278in}}%
\pgfpathlineto{\pgfqpoint{4.740548in}{2.108410in}}%
\pgfpathlineto{\pgfqpoint{4.736669in}{2.081924in}}%
\pgfpathlineto{\pgfqpoint{4.732791in}{2.098953in}}%
\pgfpathlineto{\pgfqpoint{4.728912in}{2.042158in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{2.026998in}}%
\pgfpathlineto{\pgfqpoint{4.721154in}{2.008040in}}%
\pgfpathlineto{\pgfqpoint{4.717275in}{1.998557in}}%
\pgfpathlineto{\pgfqpoint{4.713396in}{1.979586in}}%
\pgfpathlineto{\pgfqpoint{4.709517in}{1.947315in}}%
\pgfpathlineto{\pgfqpoint{4.705638in}{1.953012in}}%
\pgfpathlineto{\pgfqpoint{4.701760in}{1.935920in}}%
\pgfpathlineto{\pgfqpoint{4.697881in}{1.897915in}}%
\pgfpathlineto{\pgfqpoint{4.694002in}{1.935920in}}%
\pgfpathlineto{\pgfqpoint{4.690123in}{1.922622in}}%
\pgfpathlineto{\pgfqpoint{4.686244in}{1.880803in}}%
\pgfpathlineto{\pgfqpoint{4.682365in}{2.008040in}}%
\pgfpathlineto{\pgfqpoint{4.678486in}{1.958707in}}%
\pgfpathlineto{\pgfqpoint{4.674608in}{1.937819in}}%
\pgfpathlineto{\pgfqpoint{4.670729in}{1.899816in}}%
\pgfpathlineto{\pgfqpoint{4.666850in}{1.951113in}}%
\pgfpathlineto{\pgfqpoint{4.662971in}{1.909320in}}%
\pgfpathlineto{\pgfqpoint{4.659092in}{1.958707in}}%
\pgfpathlineto{\pgfqpoint{4.655213in}{1.926422in}}%
\pgfpathlineto{\pgfqpoint{4.651334in}{1.892212in}}%
\pgfpathlineto{\pgfqpoint{4.647455in}{1.833240in}}%
\pgfpathlineto{\pgfqpoint{4.643577in}{1.810394in}}%
\pgfpathlineto{\pgfqpoint{4.639698in}{1.806586in}}%
\pgfpathlineto{\pgfqpoint{4.635819in}{1.783729in}}%
\pgfpathlineto{\pgfqpoint{4.631940in}{1.800872in}}%
\pgfpathlineto{\pgfqpoint{4.628061in}{1.772297in}}%
\pgfpathlineto{\pgfqpoint{4.624182in}{1.755145in}}%
\pgfpathlineto{\pgfqpoint{4.620303in}{1.724639in}}%
\pgfpathlineto{\pgfqpoint{4.616425in}{1.709381in}}%
\pgfpathlineto{\pgfqpoint{4.612546in}{1.657856in}}%
\pgfpathlineto{\pgfqpoint{4.608667in}{1.644491in}}%
\pgfpathlineto{\pgfqpoint{4.604788in}{1.634943in}}%
\pgfpathlineto{\pgfqpoint{4.600909in}{1.612021in}}%
\pgfpathlineto{\pgfqpoint{4.597030in}{1.661674in}}%
\pgfpathlineto{\pgfqpoint{4.593151in}{1.642581in}}%
\pgfpathlineto{\pgfqpoint{4.589272in}{1.730360in}}%
\pgfpathlineto{\pgfqpoint{4.585394in}{1.713196in}}%
\pgfpathlineto{\pgfqpoint{4.581515in}{1.690302in}}%
\pgfpathlineto{\pgfqpoint{4.577636in}{1.669310in}}%
\pgfpathlineto{\pgfqpoint{4.573757in}{1.772297in}}%
\pgfpathlineto{\pgfqpoint{4.569878in}{1.762768in}}%
\pgfpathlineto{\pgfqpoint{4.565999in}{1.774202in}}%
\pgfpathlineto{\pgfqpoint{4.562120in}{1.745613in}}%
\pgfpathlineto{\pgfqpoint{4.558242in}{1.779918in}}%
\pgfpathlineto{\pgfqpoint{4.554363in}{1.755145in}}%
\pgfpathlineto{\pgfqpoint{4.550484in}{1.899816in}}%
\pgfpathlineto{\pgfqpoint{4.546605in}{1.886508in}}%
\pgfpathlineto{\pgfqpoint{4.542726in}{1.840853in}}%
\pgfpathlineto{\pgfqpoint{4.538847in}{1.818011in}}%
\pgfpathlineto{\pgfqpoint{4.534968in}{1.812299in}}%
\pgfpathlineto{\pgfqpoint{4.531089in}{1.785634in}}%
\pgfpathlineto{\pgfqpoint{4.527211in}{1.816107in}}%
\pgfpathlineto{\pgfqpoint{4.523332in}{1.795158in}}%
\pgfpathlineto{\pgfqpoint{4.519453in}{1.779918in}}%
\pgfpathlineto{\pgfqpoint{4.515574in}{1.816107in}}%
\pgfpathlineto{\pgfqpoint{4.511695in}{1.795158in}}%
\pgfpathlineto{\pgfqpoint{4.507816in}{1.785634in}}%
\pgfpathlineto{\pgfqpoint{4.503937in}{1.758957in}}%
\pgfpathlineto{\pgfqpoint{4.500059in}{1.678853in}}%
\pgfpathlineto{\pgfqpoint{4.496180in}{1.667401in}}%
\pgfpathlineto{\pgfqpoint{4.492301in}{1.692211in}}%
\pgfpathlineto{\pgfqpoint{4.488422in}{1.673127in}}%
\pgfpathlineto{\pgfqpoint{4.484543in}{1.652128in}}%
\pgfpathlineto{\pgfqpoint{4.480664in}{1.715103in}}%
\pgfpathlineto{\pgfqpoint{4.476785in}{1.692211in}}%
\pgfpathlineto{\pgfqpoint{4.472906in}{1.671218in}}%
\pgfpathlineto{\pgfqpoint{4.469028in}{1.850368in}}%
\pgfpathlineto{\pgfqpoint{4.465149in}{1.625393in}}%
\pgfpathlineto{\pgfqpoint{4.461270in}{1.770391in}}%
\pgfpathlineto{\pgfqpoint{4.457391in}{1.760863in}}%
\pgfpathlineto{\pgfqpoint{4.453512in}{1.739894in}}%
\pgfpathlineto{\pgfqpoint{4.449633in}{1.728453in}}%
\pgfpathlineto{\pgfqpoint{4.445754in}{1.709381in}}%
\pgfpathlineto{\pgfqpoint{4.441875in}{1.676944in}}%
\pgfpathlineto{\pgfqpoint{4.437997in}{1.522173in}}%
\pgfpathlineto{\pgfqpoint{4.434118in}{1.504955in}}%
\pgfpathlineto{\pgfqpoint{4.430239in}{1.514521in}}%
\pgfpathlineto{\pgfqpoint{4.426360in}{1.495387in}}%
\pgfpathlineto{\pgfqpoint{4.422481in}{1.758957in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.520260in}}%
\pgfpathlineto{\pgfqpoint{4.414723in}{1.522173in}}%
\pgfpathlineto{\pgfqpoint{4.410845in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{4.406966in}{1.527911in}}%
\pgfpathlineto{\pgfqpoint{4.403087in}{1.495387in}}%
\pgfpathlineto{\pgfqpoint{4.399208in}{1.778013in}}%
\pgfpathlineto{\pgfqpoint{4.395329in}{1.749426in}}%
\pgfpathlineto{\pgfqpoint{4.391450in}{1.732267in}}%
\pgfpathlineto{\pgfqpoint{4.387571in}{1.715103in}}%
\pgfpathlineto{\pgfqpoint{4.383692in}{1.690302in}}%
\pgfpathlineto{\pgfqpoint{4.379814in}{1.669310in}}%
\pgfpathlineto{\pgfqpoint{4.375935in}{1.648310in}}%
\pgfpathlineto{\pgfqpoint{4.372056in}{1.621573in}}%
\pgfpathlineto{\pgfqpoint{4.368177in}{1.608200in}}%
\pgfpathlineto{\pgfqpoint{4.364298in}{1.581447in}}%
\pgfpathlineto{\pgfqpoint{4.360419in}{1.648310in}}%
\pgfpathlineto{\pgfqpoint{4.356540in}{1.633033in}}%
\pgfpathlineto{\pgfqpoint{4.352662in}{1.602468in}}%
\pgfpathlineto{\pgfqpoint{4.348783in}{1.569979in}}%
\pgfpathlineto{\pgfqpoint{4.344904in}{1.547036in}}%
\pgfpathlineto{\pgfqpoint{4.341025in}{1.697935in}}%
\pgfpathlineto{\pgfqpoint{4.337146in}{1.678853in}}%
\pgfpathlineto{\pgfqpoint{4.333267in}{1.682669in}}%
\pgfpathlineto{\pgfqpoint{4.329388in}{1.642581in}}%
\pgfpathlineto{\pgfqpoint{4.325509in}{1.648310in}}%
\pgfpathlineto{\pgfqpoint{4.321631in}{1.577625in}}%
\pgfpathlineto{\pgfqpoint{4.317752in}{1.707473in}}%
\pgfpathlineto{\pgfqpoint{4.313873in}{1.682669in}}%
\pgfpathlineto{\pgfqpoint{4.309994in}{1.722732in}}%
\pgfpathlineto{\pgfqpoint{4.306115in}{1.709381in}}%
\pgfpathlineto{\pgfqpoint{4.302236in}{1.743707in}}%
\pgfpathlineto{\pgfqpoint{4.298357in}{1.724639in}}%
\pgfpathlineto{\pgfqpoint{4.294479in}{1.699842in}}%
\pgfpathlineto{\pgfqpoint{4.290600in}{1.753239in}}%
\pgfpathlineto{\pgfqpoint{4.286721in}{1.722732in}}%
\pgfpathlineto{\pgfqpoint{4.282842in}{1.749426in}}%
\pgfpathlineto{\pgfqpoint{4.278963in}{1.699842in}}%
\pgfpathlineto{\pgfqpoint{4.275084in}{1.745613in}}%
\pgfpathlineto{\pgfqpoint{4.271205in}{1.707473in}}%
\pgfpathlineto{\pgfqpoint{4.267326in}{1.701750in}}%
\pgfpathlineto{\pgfqpoint{4.263448in}{1.694119in}}%
\pgfpathlineto{\pgfqpoint{4.259569in}{1.675036in}}%
\pgfpathlineto{\pgfqpoint{4.255690in}{1.722732in}}%
\pgfpathlineto{\pgfqpoint{4.251811in}{1.707473in}}%
\pgfpathlineto{\pgfqpoint{4.247932in}{1.684578in}}%
\pgfpathlineto{\pgfqpoint{4.244053in}{1.739894in}}%
\pgfpathlineto{\pgfqpoint{4.240174in}{1.728453in}}%
\pgfpathlineto{\pgfqpoint{4.236296in}{1.722732in}}%
\pgfpathlineto{\pgfqpoint{4.232417in}{1.701750in}}%
\pgfpathlineto{\pgfqpoint{4.228538in}{1.779918in}}%
\pgfpathlineto{\pgfqpoint{4.224659in}{1.776108in}}%
\pgfpathlineto{\pgfqpoint{4.220780in}{1.758957in}}%
\pgfpathlineto{\pgfqpoint{4.216901in}{1.973893in}}%
\pgfpathlineto{\pgfqpoint{4.213022in}{1.903618in}}%
\pgfpathlineto{\pgfqpoint{4.209143in}{2.034579in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{2.013728in}}%
\pgfpathlineto{\pgfqpoint{4.201386in}{2.013728in}}%
\pgfpathlineto{\pgfqpoint{4.197507in}{1.998557in}}%
\pgfpathlineto{\pgfqpoint{4.193628in}{1.985278in}}%
\pgfpathlineto{\pgfqpoint{4.189749in}{1.966301in}}%
\pgfpathlineto{\pgfqpoint{4.185870in}{1.977688in}}%
\pgfpathlineto{\pgfqpoint{4.181991in}{1.956809in}}%
\pgfpathlineto{\pgfqpoint{4.178113in}{1.937819in}}%
\pgfpathlineto{\pgfqpoint{4.174234in}{1.943517in}}%
\pgfpathlineto{\pgfqpoint{4.170355in}{1.920722in}}%
\pgfpathlineto{\pgfqpoint{4.166476in}{1.911220in}}%
\pgfpathlineto{\pgfqpoint{4.162597in}{1.968199in}}%
\pgfpathlineto{\pgfqpoint{4.158718in}{1.943517in}}%
\pgfpathlineto{\pgfqpoint{4.154839in}{1.928321in}}%
\pgfpathlineto{\pgfqpoint{4.150960in}{1.934020in}}%
\pgfpathlineto{\pgfqpoint{4.147082in}{1.903618in}}%
\pgfpathlineto{\pgfqpoint{4.143203in}{1.884607in}}%
\pgfpathlineto{\pgfqpoint{4.139324in}{1.875098in}}%
\pgfpathlineto{\pgfqpoint{4.135445in}{1.861783in}}%
\pgfpathlineto{\pgfqpoint{4.131566in}{1.837047in}}%
\pgfpathlineto{\pgfqpoint{4.127687in}{2.019416in}}%
\pgfpathlineto{\pgfqpoint{4.123808in}{1.985278in}}%
\pgfpathlineto{\pgfqpoint{4.119929in}{2.034579in}}%
\pgfpathlineto{\pgfqpoint{4.116051in}{2.021311in}}%
\pgfpathlineto{\pgfqpoint{4.112172in}{2.159430in}}%
\pgfpathlineto{\pgfqpoint{4.108293in}{2.142433in}}%
\pgfpathlineto{\pgfqpoint{4.104414in}{2.191509in}}%
\pgfpathlineto{\pgfqpoint{4.100535in}{2.166981in}}%
\pgfpathlineto{\pgfqpoint{4.096656in}{2.134875in}}%
\pgfpathlineto{\pgfqpoint{4.092777in}{2.121645in}}%
\pgfpathlineto{\pgfqpoint{4.088899in}{2.106519in}}%
\pgfpathlineto{\pgfqpoint{4.085020in}{2.193395in}}%
\pgfpathlineto{\pgfqpoint{4.081141in}{2.153765in}}%
\pgfpathlineto{\pgfqpoint{4.077262in}{2.172643in}}%
\pgfpathlineto{\pgfqpoint{4.073383in}{2.144322in}}%
\pgfpathlineto{\pgfqpoint{4.069504in}{2.119755in}}%
\pgfpathlineto{\pgfqpoint{4.065625in}{2.176418in}}%
\pgfpathlineto{\pgfqpoint{4.061746in}{2.334414in}}%
\pgfpathlineto{\pgfqpoint{4.057868in}{2.317542in}}%
\pgfpathlineto{\pgfqpoint{4.053989in}{2.308162in}}%
\pgfpathlineto{\pgfqpoint{4.050110in}{2.298777in}}%
\pgfpathlineto{\pgfqpoint{4.046231in}{2.266837in}}%
\pgfpathlineto{\pgfqpoint{4.042352in}{2.223551in}}%
\pgfpathlineto{\pgfqpoint{4.038473in}{2.242381in}}%
\pgfpathlineto{\pgfqpoint{4.034594in}{2.221668in}}%
\pgfpathlineto{\pgfqpoint{4.030716in}{2.266837in}}%
\pgfpathlineto{\pgfqpoint{4.026837in}{2.255553in}}%
\pgfpathlineto{\pgfqpoint{4.022958in}{2.240499in}}%
\pgfpathlineto{\pgfqpoint{4.019079in}{2.214131in}}%
\pgfpathlineto{\pgfqpoint{4.015200in}{2.332540in}}%
\pgfpathlineto{\pgfqpoint{4.011321in}{2.304408in}}%
\pgfpathlineto{\pgfqpoint{4.007442in}{2.351270in}}%
\pgfpathlineto{\pgfqpoint{4.003563in}{2.334414in}}%
\pgfpathlineto{\pgfqpoint{3.999685in}{2.358757in}}%
\pgfpathlineto{\pgfqpoint{3.995806in}{2.347526in}}%
\pgfpathlineto{\pgfqpoint{3.991927in}{2.338161in}}%
\pgfpathlineto{\pgfqpoint{3.988048in}{2.334414in}}%
\pgfpathlineto{\pgfqpoint{3.984169in}{2.315666in}}%
\pgfpathlineto{\pgfqpoint{3.980290in}{2.304408in}}%
\pgfpathlineto{\pgfqpoint{3.976411in}{2.270597in}}%
\pgfpathlineto{\pgfqpoint{3.972533in}{2.251790in}}%
\pgfpathlineto{\pgfqpoint{3.968654in}{2.255553in}}%
\pgfpathlineto{\pgfqpoint{3.964775in}{2.248027in}}%
\pgfpathlineto{\pgfqpoint{3.960896in}{2.234851in}}%
\pgfpathlineto{\pgfqpoint{3.957017in}{2.206593in}}%
\pgfpathlineto{\pgfqpoint{3.953138in}{2.221668in}}%
\pgfpathlineto{\pgfqpoint{3.949259in}{2.193395in}}%
\pgfpathlineto{\pgfqpoint{3.945380in}{2.180191in}}%
\pgfpathlineto{\pgfqpoint{3.941502in}{2.174531in}}%
\pgfpathlineto{\pgfqpoint{3.937623in}{2.161318in}}%
\pgfpathlineto{\pgfqpoint{3.933744in}{2.174531in}}%
\pgfpathlineto{\pgfqpoint{3.929865in}{2.159430in}}%
\pgfpathlineto{\pgfqpoint{3.925986in}{2.148099in}}%
\pgfpathlineto{\pgfqpoint{3.922107in}{2.157542in}}%
\pgfpathlineto{\pgfqpoint{3.918228in}{2.138654in}}%
\pgfpathlineto{\pgfqpoint{3.914350in}{2.131096in}}%
\pgfpathlineto{\pgfqpoint{3.910471in}{2.117864in}}%
\pgfpathlineto{\pgfqpoint{3.906592in}{2.223551in}}%
\pgfpathlineto{\pgfqpoint{3.902713in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{3.898834in}{2.261196in}}%
\pgfpathlineto{\pgfqpoint{3.894955in}{2.223551in}}%
\pgfpathlineto{\pgfqpoint{3.891076in}{2.202823in}}%
\pgfpathlineto{\pgfqpoint{3.887197in}{2.182078in}}%
\pgfpathlineto{\pgfqpoint{3.883319in}{2.251790in}}%
\pgfpathlineto{\pgfqpoint{3.879440in}{2.231085in}}%
\pgfpathlineto{\pgfqpoint{3.875561in}{2.321293in}}%
\pgfpathlineto{\pgfqpoint{3.871682in}{2.298777in}}%
\pgfpathlineto{\pgfqpoint{3.867803in}{2.300654in}}%
\pgfpathlineto{\pgfqpoint{3.863924in}{2.246145in}}%
\pgfpathlineto{\pgfqpoint{3.860045in}{2.264957in}}%
\pgfpathlineto{\pgfqpoint{3.856167in}{2.197167in}}%
\pgfpathlineto{\pgfqpoint{3.852288in}{2.214131in}}%
\pgfpathlineto{\pgfqpoint{3.848409in}{2.200938in}}%
\pgfpathlineto{\pgfqpoint{3.844530in}{2.238616in}}%
\pgfpathlineto{\pgfqpoint{3.840651in}{2.214131in}}%
\pgfpathlineto{\pgfqpoint{3.836772in}{2.259315in}}%
\pgfpathlineto{\pgfqpoint{3.832893in}{2.217900in}}%
\pgfpathlineto{\pgfqpoint{3.829014in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{3.825136in}{2.191509in}}%
\pgfpathlineto{\pgfqpoint{3.821257in}{2.166981in}}%
\pgfpathlineto{\pgfqpoint{3.817378in}{2.168869in}}%
\pgfpathlineto{\pgfqpoint{3.813499in}{2.140543in}}%
\pgfpathlineto{\pgfqpoint{3.809620in}{2.296900in}}%
\pgfpathlineto{\pgfqpoint{3.805741in}{2.229202in}}%
\pgfpathlineto{\pgfqpoint{3.801862in}{2.214131in}}%
\pgfpathlineto{\pgfqpoint{3.797984in}{2.187737in}}%
\pgfpathlineto{\pgfqpoint{3.794105in}{2.176418in}}%
\pgfpathlineto{\pgfqpoint{3.790226in}{2.146211in}}%
\pgfpathlineto{\pgfqpoint{3.786347in}{2.193395in}}%
\pgfpathlineto{\pgfqpoint{3.782468in}{2.170756in}}%
\pgfpathlineto{\pgfqpoint{3.778589in}{2.178305in}}%
\pgfpathlineto{\pgfqpoint{3.774710in}{2.121645in}}%
\pgfpathlineto{\pgfqpoint{3.770831in}{2.144322in}}%
\pgfpathlineto{\pgfqpoint{3.766953in}{2.087601in}}%
\pgfpathlineto{\pgfqpoint{3.763074in}{2.081924in}}%
\pgfpathlineto{\pgfqpoint{3.759195in}{2.070567in}}%
\pgfpathlineto{\pgfqpoint{3.755316in}{2.070567in}}%
\pgfpathlineto{\pgfqpoint{3.751437in}{2.061100in}}%
\pgfpathlineto{\pgfqpoint{3.747558in}{2.136765in}}%
\pgfpathlineto{\pgfqpoint{3.743679in}{2.093278in}}%
\pgfpathlineto{\pgfqpoint{3.739800in}{2.078139in}}%
\pgfpathlineto{\pgfqpoint{3.735922in}{2.074353in}}%
\pgfpathlineto{\pgfqpoint{3.732043in}{2.144322in}}%
\pgfpathlineto{\pgfqpoint{3.728164in}{2.131096in}}%
\pgfpathlineto{\pgfqpoint{3.724285in}{2.225435in}}%
\pgfpathlineto{\pgfqpoint{3.720406in}{2.221668in}}%
\pgfpathlineto{\pgfqpoint{3.716527in}{2.212247in}}%
\pgfpathlineto{\pgfqpoint{3.712648in}{2.200938in}}%
\pgfpathlineto{\pgfqpoint{3.708770in}{2.187737in}}%
\pgfpathlineto{\pgfqpoint{3.704891in}{2.336288in}}%
\pgfpathlineto{\pgfqpoint{3.701012in}{2.310038in}}%
\pgfpathlineto{\pgfqpoint{3.697133in}{2.325043in}}%
\pgfpathlineto{\pgfqpoint{3.693254in}{2.315666in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{2.315666in}}%
\pgfpathlineto{\pgfqpoint{3.685496in}{2.313790in}}%
\pgfpathlineto{\pgfqpoint{3.681617in}{2.317542in}}%
\pgfpathlineto{\pgfqpoint{3.677739in}{2.295022in}}%
\pgfpathlineto{\pgfqpoint{3.673860in}{2.287510in}}%
\pgfpathlineto{\pgfqpoint{3.669981in}{2.345654in}}%
\pgfpathlineto{\pgfqpoint{3.666102in}{2.295022in}}%
\pgfpathlineto{\pgfqpoint{3.662223in}{2.304408in}}%
\pgfpathlineto{\pgfqpoint{3.658344in}{2.266837in}}%
\pgfpathlineto{\pgfqpoint{3.654465in}{2.317542in}}%
\pgfpathlineto{\pgfqpoint{3.650587in}{2.300654in}}%
\pgfpathlineto{\pgfqpoint{3.646708in}{2.326917in}}%
\pgfpathlineto{\pgfqpoint{3.642829in}{2.321293in}}%
\pgfpathlineto{\pgfqpoint{3.638950in}{2.319417in}}%
\pgfpathlineto{\pgfqpoint{3.635071in}{2.323168in}}%
\pgfpathlineto{\pgfqpoint{3.631192in}{2.298777in}}%
\pgfpathlineto{\pgfqpoint{3.627313in}{2.302531in}}%
\pgfpathlineto{\pgfqpoint{3.623434in}{2.351270in}}%
\pgfpathlineto{\pgfqpoint{3.619556in}{2.323168in}}%
\pgfpathlineto{\pgfqpoint{3.615677in}{2.334414in}}%
\pgfpathlineto{\pgfqpoint{3.611798in}{2.334414in}}%
\pgfpathlineto{\pgfqpoint{3.607919in}{2.349398in}}%
\pgfpathlineto{\pgfqpoint{3.604040in}{2.349398in}}%
\pgfpathlineto{\pgfqpoint{3.600161in}{2.321293in}}%
\pgfpathlineto{\pgfqpoint{3.596282in}{2.319417in}}%
\pgfpathlineto{\pgfqpoint{3.592404in}{2.255553in}}%
\pgfpathlineto{\pgfqpoint{3.588525in}{2.255553in}}%
\pgfpathlineto{\pgfqpoint{3.584646in}{2.255553in}}%
\pgfpathlineto{\pgfqpoint{3.580767in}{2.274357in}}%
\pgfpathlineto{\pgfqpoint{3.576888in}{2.276236in}}%
\pgfpathlineto{\pgfqpoint{3.573009in}{2.272477in}}%
\pgfpathlineto{\pgfqpoint{3.569130in}{2.272477in}}%
\pgfpathlineto{\pgfqpoint{3.565251in}{2.272477in}}%
\pgfpathlineto{\pgfqpoint{3.561373in}{2.253672in}}%
\pgfpathlineto{\pgfqpoint{3.557494in}{2.253672in}}%
\pgfpathlineto{\pgfqpoint{3.553615in}{2.281874in}}%
\pgfpathlineto{\pgfqpoint{3.549736in}{2.248027in}}%
\pgfpathlineto{\pgfqpoint{3.545857in}{2.278115in}}%
\pgfpathlineto{\pgfqpoint{3.541978in}{2.244263in}}%
\pgfpathlineto{\pgfqpoint{3.538099in}{2.242381in}}%
\pgfpathlineto{\pgfqpoint{3.534221in}{2.244263in}}%
\pgfpathlineto{\pgfqpoint{3.530342in}{2.248027in}}%
\pgfpathlineto{\pgfqpoint{3.526463in}{2.236734in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{2.236734in}}%
\pgfpathlineto{\pgfqpoint{3.518705in}{2.240499in}}%
\pgfpathlineto{\pgfqpoint{3.514826in}{2.221668in}}%
\pgfpathlineto{\pgfqpoint{3.510947in}{2.221668in}}%
\pgfpathlineto{\pgfqpoint{3.507068in}{2.232968in}}%
\pgfpathlineto{\pgfqpoint{3.503190in}{2.210362in}}%
\pgfpathlineto{\pgfqpoint{3.499311in}{2.225435in}}%
\pgfpathlineto{\pgfqpoint{3.495432in}{2.214131in}}%
\pgfpathlineto{\pgfqpoint{3.491553in}{2.216016in}}%
\pgfpathlineto{\pgfqpoint{3.487674in}{2.210362in}}%
\pgfpathlineto{\pgfqpoint{3.483795in}{2.210362in}}%
\pgfpathlineto{\pgfqpoint{3.479916in}{2.216016in}}%
\pgfpathlineto{\pgfqpoint{3.476038in}{2.217900in}}%
\pgfpathlineto{\pgfqpoint{3.472159in}{2.217900in}}%
\pgfpathlineto{\pgfqpoint{3.468280in}{2.248027in}}%
\pgfpathlineto{\pgfqpoint{3.464401in}{2.244263in}}%
\pgfpathlineto{\pgfqpoint{3.460522in}{2.306285in}}%
\pgfpathlineto{\pgfqpoint{3.456643in}{2.308162in}}%
\pgfpathlineto{\pgfqpoint{3.452764in}{2.249909in}}%
\pgfpathlineto{\pgfqpoint{3.448885in}{2.232968in}}%
\pgfpathlineto{\pgfqpoint{3.445007in}{2.232968in}}%
\pgfpathlineto{\pgfqpoint{3.441128in}{2.234851in}}%
\pgfpathlineto{\pgfqpoint{3.437249in}{2.234851in}}%
\pgfpathlineto{\pgfqpoint{3.433370in}{2.236734in}}%
\pgfpathlineto{\pgfqpoint{3.429491in}{2.217900in}}%
\pgfpathlineto{\pgfqpoint{3.425612in}{2.225435in}}%
\pgfpathlineto{\pgfqpoint{3.421733in}{2.216016in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{2.223551in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{2.223551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.647059,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.647059,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.417854in}{1.151340in}}{\pgfqpoint{5.353409in}{2.420374in}}{%
\pgfpathmoveto{\pgfqpoint{3.417854in}{2.270597in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{2.214814in}}%
\pgfpathlineto{\pgfqpoint{3.421733in}{2.141421in}}%
\pgfpathlineto{\pgfqpoint{3.425612in}{2.149346in}}%
\pgfpathlineto{\pgfqpoint{3.429491in}{2.149346in}}%
\pgfpathlineto{\pgfqpoint{3.433370in}{2.167185in}}%
\pgfpathlineto{\pgfqpoint{3.437249in}{2.167185in}}%
\pgfpathlineto{\pgfqpoint{3.441128in}{2.216800in}}%
\pgfpathlineto{\pgfqpoint{3.445007in}{2.216800in}}%
\pgfpathlineto{\pgfqpoint{3.448885in}{2.216800in}}%
\pgfpathlineto{\pgfqpoint{3.452764in}{2.121618in}}%
\pgfpathlineto{\pgfqpoint{3.456643in}{2.183052in}}%
\pgfpathlineto{\pgfqpoint{3.460522in}{2.190989in}}%
\pgfpathlineto{\pgfqpoint{3.464401in}{2.212827in}}%
\pgfpathlineto{\pgfqpoint{3.468280in}{2.206869in}}%
\pgfpathlineto{\pgfqpoint{3.472159in}{2.165202in}}%
\pgfpathlineto{\pgfqpoint{3.476038in}{2.163220in}}%
\pgfpathlineto{\pgfqpoint{3.479916in}{2.169168in}}%
\pgfpathlineto{\pgfqpoint{3.483795in}{2.169168in}}%
\pgfpathlineto{\pgfqpoint{3.487674in}{2.171151in}}%
\pgfpathlineto{\pgfqpoint{3.491553in}{2.187020in}}%
\pgfpathlineto{\pgfqpoint{3.495432in}{2.189004in}}%
\pgfpathlineto{\pgfqpoint{3.499311in}{2.179084in}}%
\pgfpathlineto{\pgfqpoint{3.503190in}{2.179084in}}%
\pgfpathlineto{\pgfqpoint{3.507068in}{2.202898in}}%
\pgfpathlineto{\pgfqpoint{3.510947in}{2.157273in}}%
\pgfpathlineto{\pgfqpoint{3.514826in}{2.157273in}}%
\pgfpathlineto{\pgfqpoint{3.518705in}{2.171151in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{2.169168in}}%
\pgfpathlineto{\pgfqpoint{3.526463in}{2.171151in}}%
\pgfpathlineto{\pgfqpoint{3.530342in}{2.236674in}}%
\pgfpathlineto{\pgfqpoint{3.534221in}{2.240650in}}%
\pgfpathlineto{\pgfqpoint{3.538099in}{2.240650in}}%
\pgfpathlineto{\pgfqpoint{3.541978in}{2.204884in}}%
\pgfpathlineto{\pgfqpoint{3.545857in}{2.240650in}}%
\pgfpathlineto{\pgfqpoint{3.549736in}{2.224748in}}%
\pgfpathlineto{\pgfqpoint{3.553615in}{2.266516in}}%
\pgfpathlineto{\pgfqpoint{3.557494in}{2.210841in}}%
\pgfpathlineto{\pgfqpoint{3.561373in}{2.210841in}}%
\pgfpathlineto{\pgfqpoint{3.565251in}{2.228722in}}%
\pgfpathlineto{\pgfqpoint{3.569130in}{2.216800in}}%
\pgfpathlineto{\pgfqpoint{3.573009in}{2.214814in}}%
\pgfpathlineto{\pgfqpoint{3.576888in}{2.163220in}}%
\pgfpathlineto{\pgfqpoint{3.580767in}{2.159255in}}%
\pgfpathlineto{\pgfqpoint{3.584646in}{2.200913in}}%
\pgfpathlineto{\pgfqpoint{3.588525in}{2.198928in}}%
\pgfpathlineto{\pgfqpoint{3.592404in}{2.202898in}}%
\pgfpathlineto{\pgfqpoint{3.596282in}{2.224748in}}%
\pgfpathlineto{\pgfqpoint{3.600161in}{2.220773in}}%
\pgfpathlineto{\pgfqpoint{3.604040in}{2.244628in}}%
\pgfpathlineto{\pgfqpoint{3.607919in}{2.240650in}}%
\pgfpathlineto{\pgfqpoint{3.611798in}{2.248606in}}%
\pgfpathlineto{\pgfqpoint{3.615677in}{2.244628in}}%
\pgfpathlineto{\pgfqpoint{3.619556in}{2.232698in}}%
\pgfpathlineto{\pgfqpoint{3.623434in}{2.258554in}}%
\pgfpathlineto{\pgfqpoint{3.627313in}{2.234686in}}%
\pgfpathlineto{\pgfqpoint{3.631192in}{2.232698in}}%
\pgfpathlineto{\pgfqpoint{3.635071in}{2.266516in}}%
\pgfpathlineto{\pgfqpoint{3.638950in}{2.202898in}}%
\pgfpathlineto{\pgfqpoint{3.642829in}{2.200913in}}%
\pgfpathlineto{\pgfqpoint{3.646708in}{2.200913in}}%
\pgfpathlineto{\pgfqpoint{3.650587in}{2.240650in}}%
\pgfpathlineto{\pgfqpoint{3.654465in}{2.250595in}}%
\pgfpathlineto{\pgfqpoint{3.658344in}{2.222760in}}%
\pgfpathlineto{\pgfqpoint{3.662223in}{2.266516in}}%
\pgfpathlineto{\pgfqpoint{3.666102in}{2.234686in}}%
\pgfpathlineto{\pgfqpoint{3.669981in}{2.288428in}}%
\pgfpathlineto{\pgfqpoint{3.673860in}{2.230710in}}%
\pgfpathlineto{\pgfqpoint{3.677739in}{2.236674in}}%
\pgfpathlineto{\pgfqpoint{3.681617in}{2.260545in}}%
\pgfpathlineto{\pgfqpoint{3.685496in}{2.266516in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{2.268507in}}%
\pgfpathlineto{\pgfqpoint{3.693254in}{2.272490in}}%
\pgfpathlineto{\pgfqpoint{3.697133in}{2.288428in}}%
\pgfpathlineto{\pgfqpoint{3.701012in}{2.292415in}}%
\pgfpathlineto{\pgfqpoint{3.704891in}{2.324337in}}%
\pgfpathlineto{\pgfqpoint{3.708770in}{2.133498in}}%
\pgfpathlineto{\pgfqpoint{3.712648in}{2.141421in}}%
\pgfpathlineto{\pgfqpoint{3.716527in}{2.145383in}}%
\pgfpathlineto{\pgfqpoint{3.720406in}{2.157273in}}%
\pgfpathlineto{\pgfqpoint{3.724285in}{2.167185in}}%
\pgfpathlineto{\pgfqpoint{3.728164in}{2.028703in}}%
\pgfpathlineto{\pgfqpoint{3.732043in}{2.044501in}}%
\pgfpathlineto{\pgfqpoint{3.735922in}{2.032652in}}%
\pgfpathlineto{\pgfqpoint{3.739800in}{1.975434in}}%
\pgfpathlineto{\pgfqpoint{3.743679in}{2.001073in}}%
\pgfpathlineto{\pgfqpoint{3.747558in}{2.050427in}}%
\pgfpathlineto{\pgfqpoint{3.751437in}{1.963606in}}%
\pgfpathlineto{\pgfqpoint{3.755316in}{1.975434in}}%
\pgfpathlineto{\pgfqpoint{3.759195in}{2.008966in}}%
\pgfpathlineto{\pgfqpoint{3.763074in}{2.020807in}}%
\pgfpathlineto{\pgfqpoint{3.766953in}{1.995155in}}%
\pgfpathlineto{\pgfqpoint{3.770831in}{2.056354in}}%
\pgfpathlineto{\pgfqpoint{3.774710in}{2.048452in}}%
\pgfpathlineto{\pgfqpoint{3.778589in}{2.105784in}}%
\pgfpathlineto{\pgfqpoint{3.782468in}{2.111721in}}%
\pgfpathlineto{\pgfqpoint{3.786347in}{2.137459in}}%
\pgfpathlineto{\pgfqpoint{3.790226in}{2.141421in}}%
\pgfpathlineto{\pgfqpoint{3.794105in}{2.169168in}}%
\pgfpathlineto{\pgfqpoint{3.797984in}{2.177101in}}%
\pgfpathlineto{\pgfqpoint{3.801862in}{2.151328in}}%
\pgfpathlineto{\pgfqpoint{3.805741in}{2.171151in}}%
\pgfpathlineto{\pgfqpoint{3.809620in}{2.240650in}}%
\pgfpathlineto{\pgfqpoint{3.813499in}{2.121618in}}%
\pgfpathlineto{\pgfqpoint{3.817378in}{2.151328in}}%
\pgfpathlineto{\pgfqpoint{3.821257in}{2.139440in}}%
\pgfpathlineto{\pgfqpoint{3.825136in}{2.155291in}}%
\pgfpathlineto{\pgfqpoint{3.829014in}{2.190989in}}%
\pgfpathlineto{\pgfqpoint{3.832893in}{2.192973in}}%
\pgfpathlineto{\pgfqpoint{3.836772in}{2.232698in}}%
\pgfpathlineto{\pgfqpoint{3.840651in}{2.121618in}}%
\pgfpathlineto{\pgfqpoint{3.844530in}{2.149346in}}%
\pgfpathlineto{\pgfqpoint{3.848409in}{2.173134in}}%
\pgfpathlineto{\pgfqpoint{3.852288in}{2.183052in}}%
\pgfpathlineto{\pgfqpoint{3.856167in}{2.159255in}}%
\pgfpathlineto{\pgfqpoint{3.860045in}{2.230710in}}%
\pgfpathlineto{\pgfqpoint{3.863924in}{2.208855in}}%
\pgfpathlineto{\pgfqpoint{3.867803in}{2.270499in}}%
\pgfpathlineto{\pgfqpoint{3.871682in}{2.238662in}}%
\pgfpathlineto{\pgfqpoint{3.875561in}{2.266516in}}%
\pgfpathlineto{\pgfqpoint{3.879440in}{2.139440in}}%
\pgfpathlineto{\pgfqpoint{3.883319in}{2.161238in}}%
\pgfpathlineto{\pgfqpoint{3.887197in}{2.105784in}}%
\pgfpathlineto{\pgfqpoint{3.891076in}{2.127557in}}%
\pgfpathlineto{\pgfqpoint{3.894955in}{2.145383in}}%
\pgfpathlineto{\pgfqpoint{3.898834in}{2.204884in}}%
\pgfpathlineto{\pgfqpoint{3.902713in}{2.095893in}}%
\pgfpathlineto{\pgfqpoint{3.906592in}{2.119638in}}%
\pgfpathlineto{\pgfqpoint{3.910471in}{2.091937in}}%
\pgfpathlineto{\pgfqpoint{3.914350in}{2.097871in}}%
\pgfpathlineto{\pgfqpoint{3.918228in}{2.105784in}}%
\pgfpathlineto{\pgfqpoint{3.922107in}{2.082049in}}%
\pgfpathlineto{\pgfqpoint{3.925986in}{2.091937in}}%
\pgfpathlineto{\pgfqpoint{3.929865in}{2.058330in}}%
\pgfpathlineto{\pgfqpoint{3.933744in}{2.074141in}}%
\pgfpathlineto{\pgfqpoint{3.937623in}{2.109742in}}%
\pgfpathlineto{\pgfqpoint{3.941502in}{2.129538in}}%
\pgfpathlineto{\pgfqpoint{3.945380in}{2.111721in}}%
\pgfpathlineto{\pgfqpoint{3.949259in}{2.125577in}}%
\pgfpathlineto{\pgfqpoint{3.953138in}{2.151328in}}%
\pgfpathlineto{\pgfqpoint{3.957017in}{2.167185in}}%
\pgfpathlineto{\pgfqpoint{3.960896in}{2.192973in}}%
\pgfpathlineto{\pgfqpoint{3.964775in}{2.206869in}}%
\pgfpathlineto{\pgfqpoint{3.968654in}{2.210841in}}%
\pgfpathlineto{\pgfqpoint{3.972533in}{2.222760in}}%
\pgfpathlineto{\pgfqpoint{3.976411in}{2.218787in}}%
\pgfpathlineto{\pgfqpoint{3.980290in}{2.254574in}}%
\pgfpathlineto{\pgfqpoint{3.984169in}{2.266516in}}%
\pgfpathlineto{\pgfqpoint{3.988048in}{2.284442in}}%
\pgfpathlineto{\pgfqpoint{3.991927in}{2.282450in}}%
\pgfpathlineto{\pgfqpoint{3.995806in}{2.290421in}}%
\pgfpathlineto{\pgfqpoint{3.999685in}{2.304379in}}%
\pgfpathlineto{\pgfqpoint{4.003563in}{2.300390in}}%
\pgfpathlineto{\pgfqpoint{4.007442in}{2.314355in}}%
\pgfpathlineto{\pgfqpoint{4.011321in}{2.200913in}}%
\pgfpathlineto{\pgfqpoint{4.015200in}{2.232698in}}%
\pgfpathlineto{\pgfqpoint{4.019079in}{2.234686in}}%
\pgfpathlineto{\pgfqpoint{4.022958in}{2.258554in}}%
\pgfpathlineto{\pgfqpoint{4.026837in}{2.226735in}}%
\pgfpathlineto{\pgfqpoint{4.030716in}{2.240650in}}%
\pgfpathlineto{\pgfqpoint{4.034594in}{2.137459in}}%
\pgfpathlineto{\pgfqpoint{4.038473in}{2.157273in}}%
\pgfpathlineto{\pgfqpoint{4.042352in}{2.141421in}}%
\pgfpathlineto{\pgfqpoint{4.046231in}{2.187020in}}%
\pgfpathlineto{\pgfqpoint{4.050110in}{2.206869in}}%
\pgfpathlineto{\pgfqpoint{4.053989in}{2.218787in}}%
\pgfpathlineto{\pgfqpoint{4.057868in}{2.246617in}}%
\pgfpathlineto{\pgfqpoint{4.061746in}{2.276473in}}%
\pgfpathlineto{\pgfqpoint{4.065625in}{2.141421in}}%
\pgfpathlineto{\pgfqpoint{4.069504in}{2.157273in}}%
\pgfpathlineto{\pgfqpoint{4.073383in}{2.181068in}}%
\pgfpathlineto{\pgfqpoint{4.077262in}{2.202898in}}%
\pgfpathlineto{\pgfqpoint{4.081141in}{2.127557in}}%
\pgfpathlineto{\pgfqpoint{4.085020in}{2.163220in}}%
\pgfpathlineto{\pgfqpoint{4.088899in}{2.066234in}}%
\pgfpathlineto{\pgfqpoint{4.092777in}{2.072164in}}%
\pgfpathlineto{\pgfqpoint{4.096656in}{2.042526in}}%
\pgfpathlineto{\pgfqpoint{4.100535in}{2.076118in}}%
\pgfpathlineto{\pgfqpoint{4.104414in}{2.086004in}}%
\pgfpathlineto{\pgfqpoint{4.108293in}{2.109742in}}%
\pgfpathlineto{\pgfqpoint{4.112172in}{2.133498in}}%
\pgfpathlineto{\pgfqpoint{4.116051in}{1.999100in}}%
\pgfpathlineto{\pgfqpoint{4.119929in}{2.008966in}}%
\pgfpathlineto{\pgfqpoint{4.123808in}{1.916325in}}%
\pgfpathlineto{\pgfqpoint{4.127687in}{1.951781in}}%
\pgfpathlineto{\pgfqpoint{4.131566in}{1.900577in}}%
\pgfpathlineto{\pgfqpoint{4.135445in}{1.916325in}}%
\pgfpathlineto{\pgfqpoint{4.139324in}{1.902545in}}%
\pgfpathlineto{\pgfqpoint{4.143203in}{1.912388in}}%
\pgfpathlineto{\pgfqpoint{4.147082in}{1.894672in}}%
\pgfpathlineto{\pgfqpoint{4.150960in}{1.922233in}}%
\pgfpathlineto{\pgfqpoint{4.154839in}{1.936019in}}%
\pgfpathlineto{\pgfqpoint{4.158718in}{1.810120in}}%
\pgfpathlineto{\pgfqpoint{4.162597in}{1.831736in}}%
\pgfpathlineto{\pgfqpoint{4.166476in}{1.802261in}}%
\pgfpathlineto{\pgfqpoint{4.170355in}{1.814049in}}%
\pgfpathlineto{\pgfqpoint{4.174234in}{1.841564in}}%
\pgfpathlineto{\pgfqpoint{4.178113in}{1.761025in}}%
\pgfpathlineto{\pgfqpoint{4.181991in}{1.782621in}}%
\pgfpathlineto{\pgfqpoint{4.185870in}{1.812084in}}%
\pgfpathlineto{\pgfqpoint{4.189749in}{1.808155in}}%
\pgfpathlineto{\pgfqpoint{4.193628in}{1.829770in}}%
\pgfpathlineto{\pgfqpoint{4.197507in}{1.808155in}}%
\pgfpathlineto{\pgfqpoint{4.201386in}{1.827805in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{1.810120in}}%
\pgfpathlineto{\pgfqpoint{4.209143in}{1.839599in}}%
\pgfpathlineto{\pgfqpoint{4.213022in}{1.727664in}}%
\pgfpathlineto{\pgfqpoint{4.216901in}{1.806190in}}%
\pgfpathlineto{\pgfqpoint{4.220780in}{1.796369in}}%
\pgfpathlineto{\pgfqpoint{4.224659in}{1.812084in}}%
\pgfpathlineto{\pgfqpoint{4.228538in}{1.539617in}}%
\pgfpathlineto{\pgfqpoint{4.232417in}{1.561137in}}%
\pgfpathlineto{\pgfqpoint{4.236296in}{1.588535in}}%
\pgfpathlineto{\pgfqpoint{4.240174in}{1.549398in}}%
\pgfpathlineto{\pgfqpoint{4.244053in}{1.565050in}}%
\pgfpathlineto{\pgfqpoint{4.247932in}{1.553310in}}%
\pgfpathlineto{\pgfqpoint{4.251811in}{1.574835in}}%
\pgfpathlineto{\pgfqpoint{4.255690in}{1.543529in}}%
\pgfpathlineto{\pgfqpoint{4.259569in}{1.568964in}}%
\pgfpathlineto{\pgfqpoint{4.263448in}{1.590493in}}%
\pgfpathlineto{\pgfqpoint{4.267326in}{1.510282in}}%
\pgfpathlineto{\pgfqpoint{4.271205in}{1.516148in}}%
\pgfpathlineto{\pgfqpoint{4.275084in}{1.535705in}}%
\pgfpathlineto{\pgfqpoint{4.278963in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{4.282842in}{1.613987in}}%
\pgfpathlineto{\pgfqpoint{4.286721in}{1.600281in}}%
\pgfpathlineto{\pgfqpoint{4.290600in}{1.631613in}}%
\pgfpathlineto{\pgfqpoint{4.294479in}{1.543529in}}%
\pgfpathlineto{\pgfqpoint{4.298357in}{1.572878in}}%
\pgfpathlineto{\pgfqpoint{4.302236in}{1.594408in}}%
\pgfpathlineto{\pgfqpoint{4.306115in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{4.309994in}{1.643367in}}%
\pgfpathlineto{\pgfqpoint{4.313873in}{1.594408in}}%
\pgfpathlineto{\pgfqpoint{4.317752in}{1.615945in}}%
\pgfpathlineto{\pgfqpoint{4.321631in}{1.559180in}}%
\pgfpathlineto{\pgfqpoint{4.325509in}{1.631613in}}%
\pgfpathlineto{\pgfqpoint{4.329388in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{4.333267in}{1.694323in}}%
\pgfpathlineto{\pgfqpoint{4.337146in}{1.527881in}}%
\pgfpathlineto{\pgfqpoint{4.341025in}{1.551354in}}%
\pgfpathlineto{\pgfqpoint{4.344904in}{1.315009in}}%
\pgfpathlineto{\pgfqpoint{4.348783in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{4.352662in}{1.383299in}}%
\pgfpathlineto{\pgfqpoint{4.356540in}{1.369637in}}%
\pgfpathlineto{\pgfqpoint{4.360419in}{1.387203in}}%
\pgfpathlineto{\pgfqpoint{4.364298in}{1.396964in}}%
\pgfpathlineto{\pgfqpoint{4.368177in}{1.420395in}}%
\pgfpathlineto{\pgfqpoint{4.372056in}{1.422348in}}%
\pgfpathlineto{\pgfqpoint{4.375935in}{1.449694in}}%
\pgfpathlineto{\pgfqpoint{4.379814in}{1.494642in}}%
\pgfpathlineto{\pgfqpoint{4.383692in}{1.516148in}}%
\pgfpathlineto{\pgfqpoint{4.387571in}{1.547441in}}%
\pgfpathlineto{\pgfqpoint{4.391450in}{1.568964in}}%
\pgfpathlineto{\pgfqpoint{4.395329in}{1.506371in}}%
\pgfpathlineto{\pgfqpoint{4.399208in}{1.535705in}}%
\pgfpathlineto{\pgfqpoint{4.403087in}{1.549398in}}%
\pgfpathlineto{\pgfqpoint{4.406966in}{1.592450in}}%
\pgfpathlineto{\pgfqpoint{4.410845in}{1.572878in}}%
\pgfpathlineto{\pgfqpoint{4.414723in}{1.606155in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.557223in}}%
\pgfpathlineto{\pgfqpoint{4.422481in}{1.806190in}}%
\pgfpathlineto{\pgfqpoint{4.426360in}{1.408679in}}%
\pgfpathlineto{\pgfqpoint{4.430239in}{1.430160in}}%
\pgfpathlineto{\pgfqpoint{4.434118in}{1.455555in}}%
\pgfpathlineto{\pgfqpoint{4.437997in}{1.330613in}}%
\pgfpathlineto{\pgfqpoint{4.441875in}{1.563093in}}%
\pgfpathlineto{\pgfqpoint{4.445754in}{1.563093in}}%
\pgfpathlineto{\pgfqpoint{4.449633in}{1.578749in}}%
\pgfpathlineto{\pgfqpoint{4.453512in}{1.592450in}}%
\pgfpathlineto{\pgfqpoint{4.457391in}{1.617903in}}%
\pgfpathlineto{\pgfqpoint{4.461270in}{1.531793in}}%
\pgfpathlineto{\pgfqpoint{4.465149in}{1.385251in}}%
\pgfpathlineto{\pgfqpoint{4.469028in}{1.600281in}}%
\pgfpathlineto{\pgfqpoint{4.472906in}{1.414537in}}%
\pgfpathlineto{\pgfqpoint{4.476785in}{1.443834in}}%
\pgfpathlineto{\pgfqpoint{4.480664in}{1.451648in}}%
\pgfpathlineto{\pgfqpoint{4.484543in}{1.469233in}}%
\pgfpathlineto{\pgfqpoint{4.488422in}{1.484868in}}%
\pgfpathlineto{\pgfqpoint{4.492301in}{1.500506in}}%
\pgfpathlineto{\pgfqpoint{4.496180in}{1.502461in}}%
\pgfpathlineto{\pgfqpoint{4.500059in}{1.508327in}}%
\pgfpathlineto{\pgfqpoint{4.503937in}{1.688442in}}%
\pgfpathlineto{\pgfqpoint{4.507816in}{1.727664in}}%
\pgfpathlineto{\pgfqpoint{4.511695in}{1.757099in}}%
\pgfpathlineto{\pgfqpoint{4.515574in}{1.786548in}}%
\pgfpathlineto{\pgfqpoint{4.519453in}{1.814049in}}%
\pgfpathlineto{\pgfqpoint{4.523332in}{1.678640in}}%
\pgfpathlineto{\pgfqpoint{4.527211in}{1.702167in}}%
\pgfpathlineto{\pgfqpoint{4.531089in}{1.715895in}}%
\pgfpathlineto{\pgfqpoint{4.534968in}{1.739436in}}%
\pgfpathlineto{\pgfqpoint{4.538847in}{1.766914in}}%
\pgfpathlineto{\pgfqpoint{4.542726in}{1.792440in}}%
\pgfpathlineto{\pgfqpoint{4.546605in}{1.827805in}}%
\pgfpathlineto{\pgfqpoint{4.550484in}{1.833701in}}%
\pgfpathlineto{\pgfqpoint{4.554363in}{1.759062in}}%
\pgfpathlineto{\pgfqpoint{4.558242in}{1.794404in}}%
\pgfpathlineto{\pgfqpoint{4.562120in}{1.655122in}}%
\pgfpathlineto{\pgfqpoint{4.565999in}{1.678640in}}%
\pgfpathlineto{\pgfqpoint{4.569878in}{1.682560in}}%
\pgfpathlineto{\pgfqpoint{4.573757in}{1.692363in}}%
\pgfpathlineto{\pgfqpoint{4.577636in}{1.708050in}}%
\pgfpathlineto{\pgfqpoint{4.581515in}{1.723741in}}%
\pgfpathlineto{\pgfqpoint{4.585394in}{1.731588in}}%
\pgfpathlineto{\pgfqpoint{4.589272in}{1.749248in}}%
\pgfpathlineto{\pgfqpoint{4.593151in}{1.794404in}}%
\pgfpathlineto{\pgfqpoint{4.597030in}{1.814049in}}%
\pgfpathlineto{\pgfqpoint{4.600909in}{1.745323in}}%
\pgfpathlineto{\pgfqpoint{4.604788in}{1.762987in}}%
\pgfpathlineto{\pgfqpoint{4.608667in}{1.608113in}}%
\pgfpathlineto{\pgfqpoint{4.612546in}{1.613987in}}%
\pgfpathlineto{\pgfqpoint{4.616425in}{1.545485in}}%
\pgfpathlineto{\pgfqpoint{4.620303in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{4.624182in}{1.584620in}}%
\pgfpathlineto{\pgfqpoint{4.628061in}{1.588535in}}%
\pgfpathlineto{\pgfqpoint{4.631940in}{1.612029in}}%
\pgfpathlineto{\pgfqpoint{4.635819in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{4.639698in}{1.662960in}}%
\pgfpathlineto{\pgfqpoint{4.643577in}{1.674720in}}%
\pgfpathlineto{\pgfqpoint{4.647455in}{1.696284in}}%
\pgfpathlineto{\pgfqpoint{4.651334in}{1.717856in}}%
\pgfpathlineto{\pgfqpoint{4.655213in}{1.759062in}}%
\pgfpathlineto{\pgfqpoint{4.659092in}{1.798333in}}%
\pgfpathlineto{\pgfqpoint{4.662971in}{1.817979in}}%
\pgfpathlineto{\pgfqpoint{4.666850in}{1.869095in}}%
\pgfpathlineto{\pgfqpoint{4.670729in}{1.876963in}}%
\pgfpathlineto{\pgfqpoint{4.674608in}{1.906482in}}%
\pgfpathlineto{\pgfqpoint{4.678486in}{1.829770in}}%
\pgfpathlineto{\pgfqpoint{4.682365in}{1.884833in}}%
\pgfpathlineto{\pgfqpoint{4.686244in}{1.761025in}}%
\pgfpathlineto{\pgfqpoint{4.690123in}{1.817979in}}%
\pgfpathlineto{\pgfqpoint{4.694002in}{1.855328in}}%
\pgfpathlineto{\pgfqpoint{4.697881in}{1.880898in}}%
\pgfpathlineto{\pgfqpoint{4.701760in}{1.829770in}}%
\pgfpathlineto{\pgfqpoint{4.705638in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{4.709517in}{1.835667in}}%
\pgfpathlineto{\pgfqpoint{4.713396in}{1.869095in}}%
\pgfpathlineto{\pgfqpoint{4.717275in}{1.884833in}}%
\pgfpathlineto{\pgfqpoint{4.721154in}{1.900577in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{1.916325in}}%
\pgfpathlineto{\pgfqpoint{4.728912in}{1.936019in}}%
\pgfpathlineto{\pgfqpoint{4.732791in}{1.993182in}}%
\pgfpathlineto{\pgfqpoint{4.736669in}{1.999100in}}%
\pgfpathlineto{\pgfqpoint{4.740548in}{2.034627in}}%
\pgfpathlineto{\pgfqpoint{4.744427in}{2.026729in}}%
\pgfpathlineto{\pgfqpoint{4.748306in}{2.080072in}}%
\pgfpathlineto{\pgfqpoint{4.752185in}{2.056354in}}%
\pgfpathlineto{\pgfqpoint{4.756064in}{2.082049in}}%
\pgfpathlineto{\pgfqpoint{4.759943in}{2.097871in}}%
\pgfpathlineto{\pgfqpoint{4.763821in}{2.105784in}}%
\pgfpathlineto{\pgfqpoint{4.767700in}{2.135479in}}%
\pgfpathlineto{\pgfqpoint{4.771579in}{2.089959in}}%
\pgfpathlineto{\pgfqpoint{4.775458in}{2.125577in}}%
\pgfpathlineto{\pgfqpoint{4.779337in}{2.103806in}}%
\pgfpathlineto{\pgfqpoint{4.783216in}{2.135479in}}%
\pgfpathlineto{\pgfqpoint{4.787095in}{2.192973in}}%
\pgfpathlineto{\pgfqpoint{4.790974in}{1.757099in}}%
\pgfpathlineto{\pgfqpoint{4.794852in}{1.786548in}}%
\pgfpathlineto{\pgfqpoint{4.798731in}{1.816014in}}%
\pgfpathlineto{\pgfqpoint{4.802610in}{1.786548in}}%
\pgfpathlineto{\pgfqpoint{4.806489in}{1.802261in}}%
\pgfpathlineto{\pgfqpoint{4.810368in}{1.800297in}}%
\pgfpathlineto{\pgfqpoint{4.814247in}{1.833701in}}%
\pgfpathlineto{\pgfqpoint{4.818126in}{1.770840in}}%
\pgfpathlineto{\pgfqpoint{4.822005in}{1.768877in}}%
\pgfpathlineto{\pgfqpoint{4.825883in}{1.796369in}}%
\pgfpathlineto{\pgfqpoint{4.829762in}{1.804226in}}%
\pgfpathlineto{\pgfqpoint{4.833641in}{1.821909in}}%
\pgfpathlineto{\pgfqpoint{4.837520in}{1.849429in}}%
\pgfpathlineto{\pgfqpoint{4.841399in}{1.869095in}}%
\pgfpathlineto{\pgfqpoint{4.845278in}{1.920264in}}%
\pgfpathlineto{\pgfqpoint{4.849157in}{1.930110in}}%
\pgfpathlineto{\pgfqpoint{4.853035in}{1.971491in}}%
\pgfpathlineto{\pgfqpoint{4.856914in}{1.997128in}}%
\pgfpathlineto{\pgfqpoint{4.860793in}{2.044501in}}%
\pgfpathlineto{\pgfqpoint{4.864672in}{2.066234in}}%
\pgfpathlineto{\pgfqpoint{4.868551in}{2.087981in}}%
\pgfpathlineto{\pgfqpoint{4.872430in}{2.111721in}}%
\pgfpathlineto{\pgfqpoint{4.876309in}{2.131518in}}%
\pgfpathlineto{\pgfqpoint{4.880188in}{2.060306in}}%
\pgfpathlineto{\pgfqpoint{4.884066in}{2.127557in}}%
\pgfpathlineto{\pgfqpoint{4.887945in}{2.117659in}}%
\pgfpathlineto{\pgfqpoint{4.891824in}{2.167185in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{2.153309in}}%
\pgfpathlineto{\pgfqpoint{4.899582in}{2.171151in}}%
\pgfpathlineto{\pgfqpoint{4.903461in}{1.880898in}}%
\pgfpathlineto{\pgfqpoint{4.907340in}{1.922233in}}%
\pgfpathlineto{\pgfqpoint{4.911218in}{1.855328in}}%
\pgfpathlineto{\pgfqpoint{4.915097in}{1.894672in}}%
\pgfpathlineto{\pgfqpoint{4.918976in}{1.857294in}}%
\pgfpathlineto{\pgfqpoint{4.922855in}{1.874996in}}%
\pgfpathlineto{\pgfqpoint{4.926734in}{1.888768in}}%
\pgfpathlineto{\pgfqpoint{4.930613in}{1.928141in}}%
\pgfpathlineto{\pgfqpoint{4.934492in}{1.949810in}}%
\pgfpathlineto{\pgfqpoint{4.938371in}{1.979377in}}%
\pgfpathlineto{\pgfqpoint{4.942249in}{1.934050in}}%
\pgfpathlineto{\pgfqpoint{4.946128in}{1.963606in}}%
\pgfpathlineto{\pgfqpoint{4.950007in}{1.989238in}}%
\pgfpathlineto{\pgfqpoint{4.953886in}{2.024755in}}%
\pgfpathlineto{\pgfqpoint{4.957765in}{1.975434in}}%
\pgfpathlineto{\pgfqpoint{4.961644in}{1.989238in}}%
\pgfpathlineto{\pgfqpoint{4.965523in}{2.020807in}}%
\pgfpathlineto{\pgfqpoint{4.969401in}{2.042526in}}%
\pgfpathlineto{\pgfqpoint{4.973280in}{2.005019in}}%
\pgfpathlineto{\pgfqpoint{4.977159in}{2.046476in}}%
\pgfpathlineto{\pgfqpoint{4.981038in}{2.005019in}}%
\pgfpathlineto{\pgfqpoint{4.984917in}{2.084026in}}%
\pgfpathlineto{\pgfqpoint{4.988796in}{1.999100in}}%
\pgfpathlineto{\pgfqpoint{4.992675in}{2.020807in}}%
\pgfpathlineto{\pgfqpoint{4.996554in}{1.871062in}}%
\pgfpathlineto{\pgfqpoint{5.000432in}{1.912388in}}%
\pgfpathlineto{\pgfqpoint{5.004311in}{1.936019in}}%
\pgfpathlineto{\pgfqpoint{5.008190in}{1.664920in}}%
\pgfpathlineto{\pgfqpoint{5.012069in}{1.684521in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{1.798333in}}%
\pgfpathlineto{\pgfqpoint{5.019827in}{1.835667in}}%
\pgfpathlineto{\pgfqpoint{5.023706in}{1.761025in}}%
\pgfpathlineto{\pgfqpoint{5.027584in}{1.839599in}}%
\pgfpathlineto{\pgfqpoint{5.031463in}{1.619862in}}%
\pgfpathlineto{\pgfqpoint{5.035342in}{1.723741in}}%
\pgfpathlineto{\pgfqpoint{5.039221in}{1.612029in}}%
\pgfpathlineto{\pgfqpoint{5.043100in}{1.631613in}}%
\pgfpathlineto{\pgfqpoint{5.046979in}{1.475096in}}%
\pgfpathlineto{\pgfqpoint{5.050858in}{1.471187in}}%
\pgfpathlineto{\pgfqpoint{5.054737in}{1.557223in}}%
\pgfpathlineto{\pgfqpoint{5.058615in}{1.398916in}}%
\pgfpathlineto{\pgfqpoint{5.062494in}{1.416490in}}%
\pgfpathlineto{\pgfqpoint{5.066373in}{1.307209in}}%
\pgfpathlineto{\pgfqpoint{5.070252in}{1.342318in}}%
\pgfpathlineto{\pgfqpoint{5.074131in}{1.262367in}}%
\pgfpathlineto{\pgfqpoint{5.078010in}{1.320861in}}%
\pgfpathlineto{\pgfqpoint{5.081889in}{1.180544in}}%
\pgfpathlineto{\pgfqpoint{5.085767in}{1.252623in}}%
\pgfpathlineto{\pgfqpoint{5.089646in}{1.151340in}}%
\pgfpathlineto{\pgfqpoint{5.093525in}{1.159127in}}%
\pgfpathlineto{\pgfqpoint{5.097404in}{1.196124in}}%
\pgfpathlineto{\pgfqpoint{5.101283in}{1.231188in}}%
\pgfpathlineto{\pgfqpoint{5.105162in}{1.192229in}}%
\pgfpathlineto{\pgfqpoint{5.109041in}{1.219498in}}%
\pgfpathlineto{\pgfqpoint{5.112920in}{1.186386in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{1.235085in}}%
\pgfpathlineto{\pgfqpoint{5.120677in}{1.238982in}}%
\pgfpathlineto{\pgfqpoint{5.124556in}{1.252623in}}%
\pgfpathlineto{\pgfqpoint{5.128435in}{1.309159in}}%
\pgfpathlineto{\pgfqpoint{5.132314in}{1.289659in}}%
\pgfpathlineto{\pgfqpoint{5.136193in}{1.369637in}}%
\pgfpathlineto{\pgfqpoint{5.140072in}{1.348172in}}%
\pgfpathlineto{\pgfqpoint{5.143951in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{5.147829in}{1.424301in}}%
\pgfpathlineto{\pgfqpoint{5.151708in}{1.504416in}}%
\pgfpathlineto{\pgfqpoint{5.155587in}{1.494642in}}%
\pgfpathlineto{\pgfqpoint{5.159466in}{1.428207in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{1.494642in}}%
\pgfpathlineto{\pgfqpoint{5.167224in}{1.508327in}}%
\pgfpathlineto{\pgfqpoint{5.171103in}{1.525926in}}%
\pgfpathlineto{\pgfqpoint{5.174981in}{1.582663in}}%
\pgfpathlineto{\pgfqpoint{5.178860in}{1.582663in}}%
\pgfpathlineto{\pgfqpoint{5.182739in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{5.186618in}{1.592450in}}%
\pgfpathlineto{\pgfqpoint{5.190497in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{1.672760in}}%
\pgfpathlineto{\pgfqpoint{5.198255in}{1.698245in}}%
\pgfpathlineto{\pgfqpoint{5.202134in}{1.696284in}}%
\pgfpathlineto{\pgfqpoint{5.206012in}{1.729626in}}%
\pgfpathlineto{\pgfqpoint{5.209891in}{1.776730in}}%
\pgfpathlineto{\pgfqpoint{5.213770in}{1.780657in}}%
\pgfpathlineto{\pgfqpoint{5.217649in}{1.825840in}}%
\pgfpathlineto{\pgfqpoint{5.221528in}{1.892704in}}%
\pgfpathlineto{\pgfqpoint{5.225407in}{1.902545in}}%
\pgfpathlineto{\pgfqpoint{5.229286in}{1.975434in}}%
\pgfpathlineto{\pgfqpoint{5.233164in}{2.012912in}}%
\pgfpathlineto{\pgfqpoint{5.237043in}{2.080072in}}%
\pgfpathlineto{\pgfqpoint{5.240922in}{2.133498in}}%
\pgfpathlineto{\pgfqpoint{5.244801in}{2.300390in}}%
\pgfpathlineto{\pgfqpoint{5.248680in}{2.316351in}}%
\pgfpathlineto{\pgfqpoint{5.252559in}{2.254574in}}%
\pgfpathlineto{\pgfqpoint{5.256438in}{2.272490in}}%
\pgfpathlineto{\pgfqpoint{5.260317in}{2.288428in}}%
\pgfpathlineto{\pgfqpoint{5.264195in}{2.316351in}}%
\pgfpathlineto{\pgfqpoint{5.268074in}{2.346318in}}%
\pgfpathlineto{\pgfqpoint{5.271953in}{2.374339in}}%
\pgfpathlineto{\pgfqpoint{5.275832in}{1.655122in}}%
\pgfpathlineto{\pgfqpoint{5.279711in}{2.320344in}}%
\pgfpathlineto{\pgfqpoint{5.283590in}{2.338322in}}%
\pgfpathlineto{\pgfqpoint{5.287469in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{5.291347in}{1.437973in}}%
\pgfpathlineto{\pgfqpoint{5.295226in}{1.316960in}}%
\pgfpathlineto{\pgfqpoint{5.299105in}{1.375492in}}%
\pgfpathlineto{\pgfqpoint{5.302984in}{1.475096in}}%
\pgfpathlineto{\pgfqpoint{5.306863in}{2.175117in}}%
\pgfpathlineto{\pgfqpoint{5.310742in}{2.185036in}}%
\pgfpathlineto{\pgfqpoint{5.314621in}{2.194958in}}%
\pgfpathlineto{\pgfqpoint{5.318500in}{2.145383in}}%
\pgfpathlineto{\pgfqpoint{5.322378in}{1.831736in}}%
\pgfpathlineto{\pgfqpoint{5.326257in}{1.867128in}}%
\pgfpathlineto{\pgfqpoint{5.330136in}{1.871062in}}%
\pgfpathlineto{\pgfqpoint{5.334015in}{1.882865in}}%
\pgfpathlineto{\pgfqpoint{5.337894in}{1.939959in}}%
\pgfpathlineto{\pgfqpoint{5.341773in}{1.985293in}}%
\pgfpathlineto{\pgfqpoint{5.345652in}{1.912388in}}%
\pgfpathlineto{\pgfqpoint{5.349530in}{1.934050in}}%
\pgfpathlineto{\pgfqpoint{5.353409in}{2.003046in}}%
\pgfpathlineto{\pgfqpoint{5.353409in}{2.068673in}}%
\pgfpathlineto{\pgfqpoint{5.353409in}{2.068673in}}%
\pgfpathlineto{\pgfqpoint{5.349530in}{2.002350in}}%
\pgfpathlineto{\pgfqpoint{5.345652in}{1.981483in}}%
\pgfpathlineto{\pgfqpoint{5.341773in}{2.051630in}}%
\pgfpathlineto{\pgfqpoint{5.337894in}{2.008040in}}%
\pgfpathlineto{\pgfqpoint{5.334015in}{1.953012in}}%
\pgfpathlineto{\pgfqpoint{5.330136in}{1.941618in}}%
\pgfpathlineto{\pgfqpoint{5.326257in}{1.937819in}}%
\pgfpathlineto{\pgfqpoint{5.322378in}{1.903618in}}%
\pgfpathlineto{\pgfqpoint{5.318500in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{5.314621in}{2.251790in}}%
\pgfpathlineto{\pgfqpoint{5.310742in}{2.242381in}}%
\pgfpathlineto{\pgfqpoint{5.306863in}{2.232968in}}%
\pgfpathlineto{\pgfqpoint{5.302984in}{1.556596in}}%
\pgfpathlineto{\pgfqpoint{5.299105in}{1.459021in}}%
\pgfpathlineto{\pgfqpoint{5.295226in}{1.401564in}}%
\pgfpathlineto{\pgfqpoint{5.291347in}{1.520260in}}%
\pgfpathlineto{\pgfqpoint{5.287469in}{1.476249in}}%
\pgfpathlineto{\pgfqpoint{5.283590in}{2.386798in}}%
\pgfpathlineto{\pgfqpoint{5.279711in}{2.369979in}}%
\pgfpathlineto{\pgfqpoint{5.275832in}{1.732267in}}%
\pgfpathlineto{\pgfqpoint{5.271953in}{2.420374in}}%
\pgfpathlineto{\pgfqpoint{5.268074in}{2.394266in}}%
\pgfpathlineto{\pgfqpoint{5.264195in}{2.366239in}}%
\pgfpathlineto{\pgfqpoint{5.260317in}{2.340035in}}%
\pgfpathlineto{\pgfqpoint{5.256438in}{2.325043in}}%
\pgfpathlineto{\pgfqpoint{5.252559in}{2.308162in}}%
\pgfpathlineto{\pgfqpoint{5.248680in}{2.366239in}}%
\pgfpathlineto{\pgfqpoint{5.244801in}{2.351270in}}%
\pgfpathlineto{\pgfqpoint{5.240922in}{2.193395in}}%
\pgfpathlineto{\pgfqpoint{5.237043in}{2.142433in}}%
\pgfpathlineto{\pgfqpoint{5.233164in}{2.078139in}}%
\pgfpathlineto{\pgfqpoint{5.229286in}{2.042158in}}%
\pgfpathlineto{\pgfqpoint{5.225407in}{1.971995in}}%
\pgfpathlineto{\pgfqpoint{5.221528in}{1.962504in}}%
\pgfpathlineto{\pgfqpoint{5.217649in}{1.897915in}}%
\pgfpathlineto{\pgfqpoint{5.213770in}{1.854173in}}%
\pgfpathlineto{\pgfqpoint{5.209891in}{1.850368in}}%
\pgfpathlineto{\pgfqpoint{5.206012in}{1.804681in}}%
\pgfpathlineto{\pgfqpoint{5.202134in}{1.772297in}}%
\pgfpathlineto{\pgfqpoint{5.198255in}{1.774202in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{1.749426in}}%
\pgfpathlineto{\pgfqpoint{5.190497in}{1.718918in}}%
\pgfpathlineto{\pgfqpoint{5.186618in}{1.671218in}}%
\pgfpathlineto{\pgfqpoint{5.182739in}{1.699842in}}%
\pgfpathlineto{\pgfqpoint{5.178860in}{1.661674in}}%
\pgfpathlineto{\pgfqpoint{5.174981in}{1.661674in}}%
\pgfpathlineto{\pgfqpoint{5.171103in}{1.606290in}}%
\pgfpathlineto{\pgfqpoint{5.167224in}{1.589092in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{1.575713in}}%
\pgfpathlineto{\pgfqpoint{5.159466in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{5.155587in}{1.575713in}}%
\pgfpathlineto{\pgfqpoint{5.151708in}{1.585270in}}%
\pgfpathlineto{\pgfqpoint{5.147829in}{1.506868in}}%
\pgfpathlineto{\pgfqpoint{5.143951in}{1.476249in}}%
\pgfpathlineto{\pgfqpoint{5.140072in}{1.432213in}}%
\pgfpathlineto{\pgfqpoint{5.136193in}{1.453277in}}%
\pgfpathlineto{\pgfqpoint{5.132314in}{1.374737in}}%
\pgfpathlineto{\pgfqpoint{5.128435in}{1.393900in}}%
\pgfpathlineto{\pgfqpoint{5.124556in}{1.338315in}}%
\pgfpathlineto{\pgfqpoint{5.120677in}{1.324892in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{1.321056in}}%
\pgfpathlineto{\pgfqpoint{5.112920in}{1.273097in}}%
\pgfpathlineto{\pgfqpoint{5.109041in}{1.305712in}}%
\pgfpathlineto{\pgfqpoint{5.105162in}{1.278854in}}%
\pgfpathlineto{\pgfqpoint{5.101283in}{1.317220in}}%
\pgfpathlineto{\pgfqpoint{5.097404in}{1.282691in}}%
\pgfpathlineto{\pgfqpoint{5.093525in}{1.246229in}}%
\pgfpathlineto{\pgfqpoint{5.089646in}{1.238551in}}%
\pgfpathlineto{\pgfqpoint{5.085767in}{1.338315in}}%
\pgfpathlineto{\pgfqpoint{5.081889in}{1.267341in}}%
\pgfpathlineto{\pgfqpoint{5.078010in}{1.405396in}}%
\pgfpathlineto{\pgfqpoint{5.074131in}{1.347901in}}%
\pgfpathlineto{\pgfqpoint{5.070252in}{1.426467in}}%
\pgfpathlineto{\pgfqpoint{5.066373in}{1.391984in}}%
\pgfpathlineto{\pgfqpoint{5.062494in}{1.499214in}}%
\pgfpathlineto{\pgfqpoint{5.058615in}{1.481991in}}%
\pgfpathlineto{\pgfqpoint{5.054737in}{1.636852in}}%
\pgfpathlineto{\pgfqpoint{5.050858in}{1.552772in}}%
\pgfpathlineto{\pgfqpoint{5.046979in}{1.556596in}}%
\pgfpathlineto{\pgfqpoint{5.043100in}{1.709381in}}%
\pgfpathlineto{\pgfqpoint{5.039221in}{1.690302in}}%
\pgfpathlineto{\pgfqpoint{5.035342in}{1.798968in}}%
\pgfpathlineto{\pgfqpoint{5.031463in}{1.697935in}}%
\pgfpathlineto{\pgfqpoint{5.027584in}{1.911220in}}%
\pgfpathlineto{\pgfqpoint{5.023706in}{1.835143in}}%
\pgfpathlineto{\pgfqpoint{5.019827in}{1.907419in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{1.871294in}}%
\pgfpathlineto{\pgfqpoint{5.012069in}{1.760863in}}%
\pgfpathlineto{\pgfqpoint{5.008190in}{1.741801in}}%
\pgfpathlineto{\pgfqpoint{5.004311in}{2.004247in}}%
\pgfpathlineto{\pgfqpoint{5.000432in}{1.981483in}}%
\pgfpathlineto{\pgfqpoint{4.996554in}{1.941618in}}%
\pgfpathlineto{\pgfqpoint{4.992675in}{2.085709in}}%
\pgfpathlineto{\pgfqpoint{4.988796in}{2.064887in}}%
\pgfpathlineto{\pgfqpoint{4.984917in}{2.146211in}}%
\pgfpathlineto{\pgfqpoint{4.981038in}{2.070567in}}%
\pgfpathlineto{\pgfqpoint{4.977159in}{2.110301in}}%
\pgfpathlineto{\pgfqpoint{4.973280in}{2.070567in}}%
\pgfpathlineto{\pgfqpoint{4.969401in}{2.106519in}}%
\pgfpathlineto{\pgfqpoint{4.965523in}{2.085709in}}%
\pgfpathlineto{\pgfqpoint{4.961644in}{2.055418in}}%
\pgfpathlineto{\pgfqpoint{4.957765in}{2.042158in}}%
\pgfpathlineto{\pgfqpoint{4.953886in}{2.089493in}}%
\pgfpathlineto{\pgfqpoint{4.950007in}{2.055418in}}%
\pgfpathlineto{\pgfqpoint{4.946128in}{2.030788in}}%
\pgfpathlineto{\pgfqpoint{4.942249in}{2.002350in}}%
\pgfpathlineto{\pgfqpoint{4.938371in}{2.045947in}}%
\pgfpathlineto{\pgfqpoint{4.934492in}{2.017520in}}%
\pgfpathlineto{\pgfqpoint{4.930613in}{1.996660in}}%
\pgfpathlineto{\pgfqpoint{4.926734in}{1.958707in}}%
\pgfpathlineto{\pgfqpoint{4.922855in}{1.945416in}}%
\pgfpathlineto{\pgfqpoint{4.918976in}{1.928321in}}%
\pgfpathlineto{\pgfqpoint{4.915097in}{1.964402in}}%
\pgfpathlineto{\pgfqpoint{4.911218in}{1.926422in}}%
\pgfpathlineto{\pgfqpoint{4.907340in}{1.990970in}}%
\pgfpathlineto{\pgfqpoint{4.903461in}{1.951113in}}%
\pgfpathlineto{\pgfqpoint{4.899582in}{2.229202in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{2.212247in}}%
\pgfpathlineto{\pgfqpoint{4.891824in}{2.225435in}}%
\pgfpathlineto{\pgfqpoint{4.887945in}{2.178305in}}%
\pgfpathlineto{\pgfqpoint{4.884066in}{2.187737in}}%
\pgfpathlineto{\pgfqpoint{4.880188in}{2.123536in}}%
\pgfpathlineto{\pgfqpoint{4.876309in}{2.191509in}}%
\pgfpathlineto{\pgfqpoint{4.872430in}{2.172643in}}%
\pgfpathlineto{\pgfqpoint{4.868551in}{2.149988in}}%
\pgfpathlineto{\pgfqpoint{4.864672in}{2.129206in}}%
\pgfpathlineto{\pgfqpoint{4.860793in}{2.108410in}}%
\pgfpathlineto{\pgfqpoint{4.856914in}{2.062993in}}%
\pgfpathlineto{\pgfqpoint{4.853035in}{2.038368in}}%
\pgfpathlineto{\pgfqpoint{4.849157in}{1.998557in}}%
\pgfpathlineto{\pgfqpoint{4.845278in}{1.989072in}}%
\pgfpathlineto{\pgfqpoint{4.841399in}{1.939718in}}%
\pgfpathlineto{\pgfqpoint{4.837520in}{1.920722in}}%
\pgfpathlineto{\pgfqpoint{4.833641in}{1.894113in}}%
\pgfpathlineto{\pgfqpoint{4.829762in}{1.877000in}}%
\pgfpathlineto{\pgfqpoint{4.825883in}{1.869392in}}%
\pgfpathlineto{\pgfqpoint{4.822005in}{1.842756in}}%
\pgfpathlineto{\pgfqpoint{4.818126in}{1.844659in}}%
\pgfpathlineto{\pgfqpoint{4.814247in}{1.905519in}}%
\pgfpathlineto{\pgfqpoint{4.810368in}{1.873196in}}%
\pgfpathlineto{\pgfqpoint{4.806489in}{1.875098in}}%
\pgfpathlineto{\pgfqpoint{4.802610in}{1.859881in}}%
\pgfpathlineto{\pgfqpoint{4.798731in}{1.888409in}}%
\pgfpathlineto{\pgfqpoint{4.794852in}{1.859881in}}%
\pgfpathlineto{\pgfqpoint{4.790974in}{1.831337in}}%
\pgfpathlineto{\pgfqpoint{4.787095in}{2.249909in}}%
\pgfpathlineto{\pgfqpoint{4.783216in}{2.195281in}}%
\pgfpathlineto{\pgfqpoint{4.779337in}{2.165094in}}%
\pgfpathlineto{\pgfqpoint{4.775458in}{2.185851in}}%
\pgfpathlineto{\pgfqpoint{4.771579in}{2.151877in}}%
\pgfpathlineto{\pgfqpoint{4.767700in}{2.195281in}}%
\pgfpathlineto{\pgfqpoint{4.763821in}{2.166981in}}%
\pgfpathlineto{\pgfqpoint{4.759943in}{2.159430in}}%
\pgfpathlineto{\pgfqpoint{4.756064in}{2.144322in}}%
\pgfpathlineto{\pgfqpoint{4.752185in}{2.119755in}}%
\pgfpathlineto{\pgfqpoint{4.748306in}{2.142433in}}%
\pgfpathlineto{\pgfqpoint{4.744427in}{2.091386in}}%
\pgfpathlineto{\pgfqpoint{4.740548in}{2.098953in}}%
\pgfpathlineto{\pgfqpoint{4.736669in}{2.064887in}}%
\pgfpathlineto{\pgfqpoint{4.732791in}{2.059206in}}%
\pgfpathlineto{\pgfqpoint{4.728912in}{2.004247in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{1.985278in}}%
\pgfpathlineto{\pgfqpoint{4.721154in}{1.970097in}}%
\pgfpathlineto{\pgfqpoint{4.717275in}{1.954910in}}%
\pgfpathlineto{\pgfqpoint{4.713396in}{1.939718in}}%
\pgfpathlineto{\pgfqpoint{4.709517in}{1.907419in}}%
\pgfpathlineto{\pgfqpoint{4.705638in}{1.915021in}}%
\pgfpathlineto{\pgfqpoint{4.701760in}{1.901717in}}%
\pgfpathlineto{\pgfqpoint{4.697881in}{1.951113in}}%
\pgfpathlineto{\pgfqpoint{4.694002in}{1.926422in}}%
\pgfpathlineto{\pgfqpoint{4.690123in}{1.890311in}}%
\pgfpathlineto{\pgfqpoint{4.686244in}{1.835143in}}%
\pgfpathlineto{\pgfqpoint{4.682365in}{1.954910in}}%
\pgfpathlineto{\pgfqpoint{4.678486in}{1.901717in}}%
\pgfpathlineto{\pgfqpoint{4.674608in}{1.975790in}}%
\pgfpathlineto{\pgfqpoint{4.670729in}{1.947315in}}%
\pgfpathlineto{\pgfqpoint{4.666850in}{1.939718in}}%
\pgfpathlineto{\pgfqpoint{4.662971in}{1.890311in}}%
\pgfpathlineto{\pgfqpoint{4.659092in}{1.871294in}}%
\pgfpathlineto{\pgfqpoint{4.655213in}{1.833240in}}%
\pgfpathlineto{\pgfqpoint{4.651334in}{1.793254in}}%
\pgfpathlineto{\pgfqpoint{4.647455in}{1.772297in}}%
\pgfpathlineto{\pgfqpoint{4.643577in}{1.751332in}}%
\pgfpathlineto{\pgfqpoint{4.639698in}{1.739894in}}%
\pgfpathlineto{\pgfqpoint{4.635819in}{1.718918in}}%
\pgfpathlineto{\pgfqpoint{4.631940in}{1.690302in}}%
\pgfpathlineto{\pgfqpoint{4.628061in}{1.667401in}}%
\pgfpathlineto{\pgfqpoint{4.624182in}{1.663583in}}%
\pgfpathlineto{\pgfqpoint{4.620303in}{1.634943in}}%
\pgfpathlineto{\pgfqpoint{4.616425in}{1.625393in}}%
\pgfpathlineto{\pgfqpoint{4.612546in}{1.692211in}}%
\pgfpathlineto{\pgfqpoint{4.608667in}{1.686486in}}%
\pgfpathlineto{\pgfqpoint{4.604788in}{1.837047in}}%
\pgfpathlineto{\pgfqpoint{4.600909in}{1.819915in}}%
\pgfpathlineto{\pgfqpoint{4.597030in}{1.886508in}}%
\pgfpathlineto{\pgfqpoint{4.593151in}{1.867490in}}%
\pgfpathlineto{\pgfqpoint{4.589272in}{1.823722in}}%
\pgfpathlineto{\pgfqpoint{4.585394in}{1.806586in}}%
\pgfpathlineto{\pgfqpoint{4.581515in}{1.798968in}}%
\pgfpathlineto{\pgfqpoint{4.577636in}{1.783729in}}%
\pgfpathlineto{\pgfqpoint{4.573757in}{1.768486in}}%
\pgfpathlineto{\pgfqpoint{4.569878in}{1.758957in}}%
\pgfpathlineto{\pgfqpoint{4.565999in}{1.755145in}}%
\pgfpathlineto{\pgfqpoint{4.562120in}{1.732267in}}%
\pgfpathlineto{\pgfqpoint{4.558242in}{1.867490in}}%
\pgfpathlineto{\pgfqpoint{4.554363in}{1.833240in}}%
\pgfpathlineto{\pgfqpoint{4.550484in}{1.905519in}}%
\pgfpathlineto{\pgfqpoint{4.546605in}{1.899816in}}%
\pgfpathlineto{\pgfqpoint{4.542726in}{1.865588in}}%
\pgfpathlineto{\pgfqpoint{4.538847in}{1.840853in}}%
\pgfpathlineto{\pgfqpoint{4.534968in}{1.814203in}}%
\pgfpathlineto{\pgfqpoint{4.531089in}{1.791349in}}%
\pgfpathlineto{\pgfqpoint{4.527211in}{1.778013in}}%
\pgfpathlineto{\pgfqpoint{4.523332in}{1.755145in}}%
\pgfpathlineto{\pgfqpoint{4.519453in}{1.886508in}}%
\pgfpathlineto{\pgfqpoint{4.515574in}{1.859881in}}%
\pgfpathlineto{\pgfqpoint{4.511695in}{1.831337in}}%
\pgfpathlineto{\pgfqpoint{4.507816in}{1.802777in}}%
\pgfpathlineto{\pgfqpoint{4.503937in}{1.764674in}}%
\pgfpathlineto{\pgfqpoint{4.500059in}{1.589092in}}%
\pgfpathlineto{\pgfqpoint{4.496180in}{1.583359in}}%
\pgfpathlineto{\pgfqpoint{4.492301in}{1.581447in}}%
\pgfpathlineto{\pgfqpoint{4.488422in}{1.566155in}}%
\pgfpathlineto{\pgfqpoint{4.484543in}{1.550860in}}%
\pgfpathlineto{\pgfqpoint{4.480664in}{1.533649in}}%
\pgfpathlineto{\pgfqpoint{4.476785in}{1.525998in}}%
\pgfpathlineto{\pgfqpoint{4.472906in}{1.497301in}}%
\pgfpathlineto{\pgfqpoint{4.469028in}{1.678853in}}%
\pgfpathlineto{\pgfqpoint{4.465149in}{1.468593in}}%
\pgfpathlineto{\pgfqpoint{4.461270in}{1.612021in}}%
\pgfpathlineto{\pgfqpoint{4.457391in}{1.696027in}}%
\pgfpathlineto{\pgfqpoint{4.453512in}{1.671218in}}%
\pgfpathlineto{\pgfqpoint{4.449633in}{1.657856in}}%
\pgfpathlineto{\pgfqpoint{4.445754in}{1.642581in}}%
\pgfpathlineto{\pgfqpoint{4.441875in}{1.642581in}}%
\pgfpathlineto{\pgfqpoint{4.437997in}{1.414975in}}%
\pgfpathlineto{\pgfqpoint{4.434118in}{1.537474in}}%
\pgfpathlineto{\pgfqpoint{4.430239in}{1.512608in}}%
\pgfpathlineto{\pgfqpoint{4.426360in}{1.491560in}}%
\pgfpathlineto{\pgfqpoint{4.422481in}{1.878902in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.636852in}}%
\pgfpathlineto{\pgfqpoint{4.414723in}{1.684578in}}%
\pgfpathlineto{\pgfqpoint{4.410845in}{1.652128in}}%
\pgfpathlineto{\pgfqpoint{4.406966in}{1.671218in}}%
\pgfpathlineto{\pgfqpoint{4.403087in}{1.629213in}}%
\pgfpathlineto{\pgfqpoint{4.399208in}{1.615842in}}%
\pgfpathlineto{\pgfqpoint{4.395329in}{1.587181in}}%
\pgfpathlineto{\pgfqpoint{4.391450in}{1.648310in}}%
\pgfpathlineto{\pgfqpoint{4.387571in}{1.627303in}}%
\pgfpathlineto{\pgfqpoint{4.383692in}{1.596736in}}%
\pgfpathlineto{\pgfqpoint{4.379814in}{1.575713in}}%
\pgfpathlineto{\pgfqpoint{4.375935in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{4.372056in}{1.504955in}}%
\pgfpathlineto{\pgfqpoint{4.368177in}{1.503041in}}%
\pgfpathlineto{\pgfqpoint{4.364298in}{1.480077in}}%
\pgfpathlineto{\pgfqpoint{4.360419in}{1.470507in}}%
\pgfpathlineto{\pgfqpoint{4.356540in}{1.453277in}}%
\pgfpathlineto{\pgfqpoint{4.352662in}{1.466678in}}%
\pgfpathlineto{\pgfqpoint{4.348783in}{1.428383in}}%
\pgfpathlineto{\pgfqpoint{4.344904in}{1.399648in}}%
\pgfpathlineto{\pgfqpoint{4.341025in}{1.631123in}}%
\pgfpathlineto{\pgfqpoint{4.337146in}{1.608200in}}%
\pgfpathlineto{\pgfqpoint{4.333267in}{1.770391in}}%
\pgfpathlineto{\pgfqpoint{4.329388in}{1.724639in}}%
\pgfpathlineto{\pgfqpoint{4.325509in}{1.709381in}}%
\pgfpathlineto{\pgfqpoint{4.321631in}{1.638762in}}%
\pgfpathlineto{\pgfqpoint{4.317752in}{1.694119in}}%
\pgfpathlineto{\pgfqpoint{4.313873in}{1.673127in}}%
\pgfpathlineto{\pgfqpoint{4.309994in}{1.720825in}}%
\pgfpathlineto{\pgfqpoint{4.306115in}{1.699842in}}%
\pgfpathlineto{\pgfqpoint{4.302236in}{1.673127in}}%
\pgfpathlineto{\pgfqpoint{4.298357in}{1.652128in}}%
\pgfpathlineto{\pgfqpoint{4.294479in}{1.623483in}}%
\pgfpathlineto{\pgfqpoint{4.290600in}{1.709381in}}%
\pgfpathlineto{\pgfqpoint{4.286721in}{1.678853in}}%
\pgfpathlineto{\pgfqpoint{4.282842in}{1.692211in}}%
\pgfpathlineto{\pgfqpoint{4.278963in}{1.634943in}}%
\pgfpathlineto{\pgfqpoint{4.275084in}{1.615842in}}%
\pgfpathlineto{\pgfqpoint{4.271205in}{1.596736in}}%
\pgfpathlineto{\pgfqpoint{4.267326in}{1.591003in}}%
\pgfpathlineto{\pgfqpoint{4.263448in}{1.669310in}}%
\pgfpathlineto{\pgfqpoint{4.259569in}{1.648310in}}%
\pgfpathlineto{\pgfqpoint{4.255690in}{1.623483in}}%
\pgfpathlineto{\pgfqpoint{4.251811in}{1.654038in}}%
\pgfpathlineto{\pgfqpoint{4.247932in}{1.633033in}}%
\pgfpathlineto{\pgfqpoint{4.244053in}{1.644491in}}%
\pgfpathlineto{\pgfqpoint{4.240174in}{1.629213in}}%
\pgfpathlineto{\pgfqpoint{4.236296in}{1.667401in}}%
\pgfpathlineto{\pgfqpoint{4.232417in}{1.640672in}}%
\pgfpathlineto{\pgfqpoint{4.228538in}{1.619663in}}%
\pgfpathlineto{\pgfqpoint{4.224659in}{1.884607in}}%
\pgfpathlineto{\pgfqpoint{4.220780in}{1.869392in}}%
\pgfpathlineto{\pgfqpoint{4.216901in}{1.878902in}}%
\pgfpathlineto{\pgfqpoint{4.213022in}{1.802777in}}%
\pgfpathlineto{\pgfqpoint{4.209143in}{1.911220in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{1.882705in}}%
\pgfpathlineto{\pgfqpoint{4.201386in}{1.899816in}}%
\pgfpathlineto{\pgfqpoint{4.197507in}{1.880803in}}%
\pgfpathlineto{\pgfqpoint{4.193628in}{1.901717in}}%
\pgfpathlineto{\pgfqpoint{4.189749in}{1.880803in}}%
\pgfpathlineto{\pgfqpoint{4.185870in}{1.884607in}}%
\pgfpathlineto{\pgfqpoint{4.181991in}{1.856076in}}%
\pgfpathlineto{\pgfqpoint{4.178113in}{1.835143in}}%
\pgfpathlineto{\pgfqpoint{4.174234in}{1.913121in}}%
\pgfpathlineto{\pgfqpoint{4.170355in}{1.886508in}}%
\pgfpathlineto{\pgfqpoint{4.166476in}{1.875098in}}%
\pgfpathlineto{\pgfqpoint{4.162597in}{1.903618in}}%
\pgfpathlineto{\pgfqpoint{4.158718in}{1.882705in}}%
\pgfpathlineto{\pgfqpoint{4.154839in}{2.004247in}}%
\pgfpathlineto{\pgfqpoint{4.150960in}{1.990970in}}%
\pgfpathlineto{\pgfqpoint{4.147082in}{1.964402in}}%
\pgfpathlineto{\pgfqpoint{4.143203in}{1.981483in}}%
\pgfpathlineto{\pgfqpoint{4.139324in}{1.971995in}}%
\pgfpathlineto{\pgfqpoint{4.135445in}{1.985278in}}%
\pgfpathlineto{\pgfqpoint{4.131566in}{1.970097in}}%
\pgfpathlineto{\pgfqpoint{4.127687in}{2.019416in}}%
\pgfpathlineto{\pgfqpoint{4.123808in}{1.985278in}}%
\pgfpathlineto{\pgfqpoint{4.119929in}{2.074353in}}%
\pgfpathlineto{\pgfqpoint{4.116051in}{2.064887in}}%
\pgfpathlineto{\pgfqpoint{4.112172in}{2.193395in}}%
\pgfpathlineto{\pgfqpoint{4.108293in}{2.170756in}}%
\pgfpathlineto{\pgfqpoint{4.104414in}{2.148099in}}%
\pgfpathlineto{\pgfqpoint{4.100535in}{2.138654in}}%
\pgfpathlineto{\pgfqpoint{4.096656in}{2.106519in}}%
\pgfpathlineto{\pgfqpoint{4.092777in}{2.134875in}}%
\pgfpathlineto{\pgfqpoint{4.088899in}{2.129206in}}%
\pgfpathlineto{\pgfqpoint{4.085020in}{2.221668in}}%
\pgfpathlineto{\pgfqpoint{4.081141in}{2.187737in}}%
\pgfpathlineto{\pgfqpoint{4.077262in}{2.259315in}}%
\pgfpathlineto{\pgfqpoint{4.073383in}{2.238616in}}%
\pgfpathlineto{\pgfqpoint{4.069504in}{2.216016in}}%
\pgfpathlineto{\pgfqpoint{4.065625in}{2.200938in}}%
\pgfpathlineto{\pgfqpoint{4.061746in}{2.328792in}}%
\pgfpathlineto{\pgfqpoint{4.057868in}{2.300654in}}%
\pgfpathlineto{\pgfqpoint{4.053989in}{2.274357in}}%
\pgfpathlineto{\pgfqpoint{4.050110in}{2.263076in}}%
\pgfpathlineto{\pgfqpoint{4.046231in}{2.244263in}}%
\pgfpathlineto{\pgfqpoint{4.042352in}{2.200938in}}%
\pgfpathlineto{\pgfqpoint{4.038473in}{2.216016in}}%
\pgfpathlineto{\pgfqpoint{4.034594in}{2.197167in}}%
\pgfpathlineto{\pgfqpoint{4.030716in}{2.295022in}}%
\pgfpathlineto{\pgfqpoint{4.026837in}{2.281874in}}%
\pgfpathlineto{\pgfqpoint{4.022958in}{2.311914in}}%
\pgfpathlineto{\pgfqpoint{4.019079in}{2.289388in}}%
\pgfpathlineto{\pgfqpoint{4.015200in}{2.287510in}}%
\pgfpathlineto{\pgfqpoint{4.011321in}{2.257434in}}%
\pgfpathlineto{\pgfqpoint{4.007442in}{2.364369in}}%
\pgfpathlineto{\pgfqpoint{4.003563in}{2.351270in}}%
\pgfpathlineto{\pgfqpoint{3.999685in}{2.355014in}}%
\pgfpathlineto{\pgfqpoint{3.995806in}{2.341908in}}%
\pgfpathlineto{\pgfqpoint{3.991927in}{2.334414in}}%
\pgfpathlineto{\pgfqpoint{3.988048in}{2.336288in}}%
\pgfpathlineto{\pgfqpoint{3.984169in}{2.319417in}}%
\pgfpathlineto{\pgfqpoint{3.980290in}{2.308162in}}%
\pgfpathlineto{\pgfqpoint{3.976411in}{2.274357in}}%
\pgfpathlineto{\pgfqpoint{3.972533in}{2.278115in}}%
\pgfpathlineto{\pgfqpoint{3.968654in}{2.266837in}}%
\pgfpathlineto{\pgfqpoint{3.964775in}{2.263076in}}%
\pgfpathlineto{\pgfqpoint{3.960896in}{2.249909in}}%
\pgfpathlineto{\pgfqpoint{3.957017in}{2.225435in}}%
\pgfpathlineto{\pgfqpoint{3.953138in}{2.210362in}}%
\pgfpathlineto{\pgfqpoint{3.949259in}{2.185851in}}%
\pgfpathlineto{\pgfqpoint{3.945380in}{2.172643in}}%
\pgfpathlineto{\pgfqpoint{3.941502in}{2.189623in}}%
\pgfpathlineto{\pgfqpoint{3.937623in}{2.170756in}}%
\pgfpathlineto{\pgfqpoint{3.933744in}{2.136765in}}%
\pgfpathlineto{\pgfqpoint{3.929865in}{2.121645in}}%
\pgfpathlineto{\pgfqpoint{3.925986in}{2.153765in}}%
\pgfpathlineto{\pgfqpoint{3.922107in}{2.144322in}}%
\pgfpathlineto{\pgfqpoint{3.918228in}{2.166981in}}%
\pgfpathlineto{\pgfqpoint{3.914350in}{2.159430in}}%
\pgfpathlineto{\pgfqpoint{3.910471in}{2.153765in}}%
\pgfpathlineto{\pgfqpoint{3.906592in}{2.180191in}}%
\pgfpathlineto{\pgfqpoint{3.902713in}{2.157542in}}%
\pgfpathlineto{\pgfqpoint{3.898834in}{2.261196in}}%
\pgfpathlineto{\pgfqpoint{3.894955in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{3.891076in}{2.187737in}}%
\pgfpathlineto{\pgfqpoint{3.887197in}{2.166981in}}%
\pgfpathlineto{\pgfqpoint{3.883319in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{3.879440in}{2.199052in}}%
\pgfpathlineto{\pgfqpoint{3.875561in}{2.319417in}}%
\pgfpathlineto{\pgfqpoint{3.871682in}{2.293144in}}%
\pgfpathlineto{\pgfqpoint{3.867803in}{2.323168in}}%
\pgfpathlineto{\pgfqpoint{3.863924in}{2.264957in}}%
\pgfpathlineto{\pgfqpoint{3.860045in}{2.285631in}}%
\pgfpathlineto{\pgfqpoint{3.856167in}{2.217900in}}%
\pgfpathlineto{\pgfqpoint{3.852288in}{2.240499in}}%
\pgfpathlineto{\pgfqpoint{3.848409in}{2.231085in}}%
\pgfpathlineto{\pgfqpoint{3.844530in}{2.208478in}}%
\pgfpathlineto{\pgfqpoint{3.840651in}{2.182078in}}%
\pgfpathlineto{\pgfqpoint{3.836772in}{2.287510in}}%
\pgfpathlineto{\pgfqpoint{3.832893in}{2.249909in}}%
\pgfpathlineto{\pgfqpoint{3.829014in}{2.248027in}}%
\pgfpathlineto{\pgfqpoint{3.825136in}{2.214131in}}%
\pgfpathlineto{\pgfqpoint{3.821257in}{2.199052in}}%
\pgfpathlineto{\pgfqpoint{3.817378in}{2.210362in}}%
\pgfpathlineto{\pgfqpoint{3.813499in}{2.182078in}}%
\pgfpathlineto{\pgfqpoint{3.809620in}{2.295022in}}%
\pgfpathlineto{\pgfqpoint{3.805741in}{2.229202in}}%
\pgfpathlineto{\pgfqpoint{3.801862in}{2.210362in}}%
\pgfpathlineto{\pgfqpoint{3.797984in}{2.234851in}}%
\pgfpathlineto{\pgfqpoint{3.794105in}{2.227318in}}%
\pgfpathlineto{\pgfqpoint{3.790226in}{2.200938in}}%
\pgfpathlineto{\pgfqpoint{3.786347in}{2.197167in}}%
\pgfpathlineto{\pgfqpoint{3.782468in}{2.172643in}}%
\pgfpathlineto{\pgfqpoint{3.778589in}{2.166981in}}%
\pgfpathlineto{\pgfqpoint{3.774710in}{2.112192in}}%
\pgfpathlineto{\pgfqpoint{3.770831in}{2.119755in}}%
\pgfpathlineto{\pgfqpoint{3.766953in}{2.061100in}}%
\pgfpathlineto{\pgfqpoint{3.763074in}{2.085709in}}%
\pgfpathlineto{\pgfqpoint{3.759195in}{2.074353in}}%
\pgfpathlineto{\pgfqpoint{3.755316in}{2.042158in}}%
\pgfpathlineto{\pgfqpoint{3.751437in}{2.030788in}}%
\pgfpathlineto{\pgfqpoint{3.747558in}{2.114083in}}%
\pgfpathlineto{\pgfqpoint{3.743679in}{2.066780in}}%
\pgfpathlineto{\pgfqpoint{3.739800in}{2.042158in}}%
\pgfpathlineto{\pgfqpoint{3.735922in}{2.097061in}}%
\pgfpathlineto{\pgfqpoint{3.732043in}{2.108410in}}%
\pgfpathlineto{\pgfqpoint{3.728164in}{2.093278in}}%
\pgfpathlineto{\pgfqpoint{3.724285in}{2.225435in}}%
\pgfpathlineto{\pgfqpoint{3.720406in}{2.216016in}}%
\pgfpathlineto{\pgfqpoint{3.716527in}{2.204708in}}%
\pgfpathlineto{\pgfqpoint{3.712648in}{2.200938in}}%
\pgfpathlineto{\pgfqpoint{3.708770in}{2.193395in}}%
\pgfpathlineto{\pgfqpoint{3.704891in}{2.373718in}}%
\pgfpathlineto{\pgfqpoint{3.701012in}{2.343781in}}%
\pgfpathlineto{\pgfqpoint{3.697133in}{2.340035in}}%
\pgfpathlineto{\pgfqpoint{3.693254in}{2.325043in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{2.321293in}}%
\pgfpathlineto{\pgfqpoint{3.685496in}{2.319417in}}%
\pgfpathlineto{\pgfqpoint{3.681617in}{2.313790in}}%
\pgfpathlineto{\pgfqpoint{3.677739in}{2.291266in}}%
\pgfpathlineto{\pgfqpoint{3.673860in}{2.285631in}}%
\pgfpathlineto{\pgfqpoint{3.669981in}{2.340035in}}%
\pgfpathlineto{\pgfqpoint{3.666102in}{2.289388in}}%
\pgfpathlineto{\pgfqpoint{3.662223in}{2.319417in}}%
\pgfpathlineto{\pgfqpoint{3.658344in}{2.278115in}}%
\pgfpathlineto{\pgfqpoint{3.654465in}{2.304408in}}%
\pgfpathlineto{\pgfqpoint{3.650587in}{2.295022in}}%
\pgfpathlineto{\pgfqpoint{3.646708in}{2.257434in}}%
\pgfpathlineto{\pgfqpoint{3.642829in}{2.257434in}}%
\pgfpathlineto{\pgfqpoint{3.638950in}{2.259315in}}%
\pgfpathlineto{\pgfqpoint{3.635071in}{2.319417in}}%
\pgfpathlineto{\pgfqpoint{3.631192in}{2.287510in}}%
\pgfpathlineto{\pgfqpoint{3.627313in}{2.289388in}}%
\pgfpathlineto{\pgfqpoint{3.623434in}{2.311914in}}%
\pgfpathlineto{\pgfqpoint{3.619556in}{2.287510in}}%
\pgfpathlineto{\pgfqpoint{3.615677in}{2.298777in}}%
\pgfpathlineto{\pgfqpoint{3.611798in}{2.302531in}}%
\pgfpathlineto{\pgfqpoint{3.607919in}{2.295022in}}%
\pgfpathlineto{\pgfqpoint{3.604040in}{2.298777in}}%
\pgfpathlineto{\pgfqpoint{3.600161in}{2.276236in}}%
\pgfpathlineto{\pgfqpoint{3.596282in}{2.279995in}}%
\pgfpathlineto{\pgfqpoint{3.592404in}{2.259315in}}%
\pgfpathlineto{\pgfqpoint{3.588525in}{2.255553in}}%
\pgfpathlineto{\pgfqpoint{3.584646in}{2.257434in}}%
\pgfpathlineto{\pgfqpoint{3.580767in}{2.217900in}}%
\pgfpathlineto{\pgfqpoint{3.576888in}{2.221668in}}%
\pgfpathlineto{\pgfqpoint{3.573009in}{2.270597in}}%
\pgfpathlineto{\pgfqpoint{3.569130in}{2.272477in}}%
\pgfpathlineto{\pgfqpoint{3.565251in}{2.283752in}}%
\pgfpathlineto{\pgfqpoint{3.561373in}{2.266837in}}%
\pgfpathlineto{\pgfqpoint{3.557494in}{2.266837in}}%
\pgfpathlineto{\pgfqpoint{3.553615in}{2.319417in}}%
\pgfpathlineto{\pgfqpoint{3.549736in}{2.279995in}}%
\pgfpathlineto{\pgfqpoint{3.545857in}{2.295022in}}%
\pgfpathlineto{\pgfqpoint{3.541978in}{2.261196in}}%
\pgfpathlineto{\pgfqpoint{3.538099in}{2.295022in}}%
\pgfpathlineto{\pgfqpoint{3.534221in}{2.295022in}}%
\pgfpathlineto{\pgfqpoint{3.530342in}{2.291266in}}%
\pgfpathlineto{\pgfqpoint{3.526463in}{2.229202in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{2.227318in}}%
\pgfpathlineto{\pgfqpoint{3.518705in}{2.229202in}}%
\pgfpathlineto{\pgfqpoint{3.514826in}{2.216016in}}%
\pgfpathlineto{\pgfqpoint{3.510947in}{2.216016in}}%
\pgfpathlineto{\pgfqpoint{3.507068in}{2.259315in}}%
\pgfpathlineto{\pgfqpoint{3.503190in}{2.236734in}}%
\pgfpathlineto{\pgfqpoint{3.499311in}{2.236734in}}%
\pgfpathlineto{\pgfqpoint{3.495432in}{2.246145in}}%
\pgfpathlineto{\pgfqpoint{3.491553in}{2.244263in}}%
\pgfpathlineto{\pgfqpoint{3.487674in}{2.229202in}}%
\pgfpathlineto{\pgfqpoint{3.483795in}{2.227318in}}%
\pgfpathlineto{\pgfqpoint{3.479916in}{2.227318in}}%
\pgfpathlineto{\pgfqpoint{3.476038in}{2.221668in}}%
\pgfpathlineto{\pgfqpoint{3.472159in}{2.223551in}}%
\pgfpathlineto{\pgfqpoint{3.468280in}{2.263076in}}%
\pgfpathlineto{\pgfqpoint{3.464401in}{2.268717in}}%
\pgfpathlineto{\pgfqpoint{3.460522in}{2.248027in}}%
\pgfpathlineto{\pgfqpoint{3.456643in}{2.240499in}}%
\pgfpathlineto{\pgfqpoint{3.452764in}{2.182078in}}%
\pgfpathlineto{\pgfqpoint{3.448885in}{2.272477in}}%
\pgfpathlineto{\pgfqpoint{3.445007in}{2.272477in}}%
\pgfpathlineto{\pgfqpoint{3.441128in}{2.272477in}}%
\pgfpathlineto{\pgfqpoint{3.437249in}{2.225435in}}%
\pgfpathlineto{\pgfqpoint{3.433370in}{2.225435in}}%
\pgfpathlineto{\pgfqpoint{3.429491in}{2.208478in}}%
\pgfpathlineto{\pgfqpoint{3.425612in}{2.208478in}}%
\pgfpathlineto{\pgfqpoint{3.421733in}{2.200938in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{2.270597in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{2.270597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.768627,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.768627,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.417854in}{0.693043in}}{\pgfqpoint{5.353409in}{1.968199in}}{%
\pgfpathmoveto{\pgfqpoint{3.417854in}{1.867490in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{1.794404in}}%
\pgfpathlineto{\pgfqpoint{3.421733in}{1.890736in}}%
\pgfpathlineto{\pgfqpoint{3.425612in}{1.886801in}}%
\pgfpathlineto{\pgfqpoint{3.429491in}{1.898608in}}%
\pgfpathlineto{\pgfqpoint{3.433370in}{1.863194in}}%
\pgfpathlineto{\pgfqpoint{3.437249in}{1.861227in}}%
\pgfpathlineto{\pgfqpoint{3.441128in}{1.835667in}}%
\pgfpathlineto{\pgfqpoint{3.445007in}{1.833701in}}%
\pgfpathlineto{\pgfqpoint{3.448885in}{1.833701in}}%
\pgfpathlineto{\pgfqpoint{3.452764in}{1.876963in}}%
\pgfpathlineto{\pgfqpoint{3.456643in}{1.743361in}}%
\pgfpathlineto{\pgfqpoint{3.460522in}{1.743361in}}%
\pgfpathlineto{\pgfqpoint{3.464401in}{1.774767in}}%
\pgfpathlineto{\pgfqpoint{3.468280in}{1.778694in}}%
\pgfpathlineto{\pgfqpoint{3.472159in}{1.831736in}}%
\pgfpathlineto{\pgfqpoint{3.476038in}{1.831736in}}%
\pgfpathlineto{\pgfqpoint{3.479916in}{1.876963in}}%
\pgfpathlineto{\pgfqpoint{3.483795in}{1.871062in}}%
\pgfpathlineto{\pgfqpoint{3.487674in}{1.871062in}}%
\pgfpathlineto{\pgfqpoint{3.491553in}{1.863194in}}%
\pgfpathlineto{\pgfqpoint{3.495432in}{1.861227in}}%
\pgfpathlineto{\pgfqpoint{3.499311in}{1.865161in}}%
\pgfpathlineto{\pgfqpoint{3.503190in}{1.861227in}}%
\pgfpathlineto{\pgfqpoint{3.507068in}{1.831736in}}%
\pgfpathlineto{\pgfqpoint{3.510947in}{1.873029in}}%
\pgfpathlineto{\pgfqpoint{3.514826in}{1.873029in}}%
\pgfpathlineto{\pgfqpoint{3.518705in}{1.827805in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.831736in}}%
\pgfpathlineto{\pgfqpoint{3.526463in}{1.831736in}}%
\pgfpathlineto{\pgfqpoint{3.530342in}{1.778694in}}%
\pgfpathlineto{\pgfqpoint{3.534221in}{1.774767in}}%
\pgfpathlineto{\pgfqpoint{3.538099in}{1.772803in}}%
\pgfpathlineto{\pgfqpoint{3.541978in}{1.810120in}}%
\pgfpathlineto{\pgfqpoint{3.545857in}{1.733550in}}%
\pgfpathlineto{\pgfqpoint{3.549736in}{1.762987in}}%
\pgfpathlineto{\pgfqpoint{3.553615in}{1.698245in}}%
\pgfpathlineto{\pgfqpoint{3.557494in}{1.774767in}}%
\pgfpathlineto{\pgfqpoint{3.561373in}{1.774767in}}%
\pgfpathlineto{\pgfqpoint{3.565251in}{1.762987in}}%
\pgfpathlineto{\pgfqpoint{3.569130in}{1.776730in}}%
\pgfpathlineto{\pgfqpoint{3.573009in}{1.776730in}}%
\pgfpathlineto{\pgfqpoint{3.576888in}{1.790476in}}%
\pgfpathlineto{\pgfqpoint{3.580767in}{1.788512in}}%
\pgfpathlineto{\pgfqpoint{3.584646in}{1.759062in}}%
\pgfpathlineto{\pgfqpoint{3.588525in}{1.759062in}}%
\pgfpathlineto{\pgfqpoint{3.592404in}{1.761025in}}%
\pgfpathlineto{\pgfqpoint{3.596282in}{1.659041in}}%
\pgfpathlineto{\pgfqpoint{3.600161in}{1.661001in}}%
\pgfpathlineto{\pgfqpoint{3.604040in}{1.625737in}}%
\pgfpathlineto{\pgfqpoint{3.607919in}{1.625737in}}%
\pgfpathlineto{\pgfqpoint{3.611798in}{1.633572in}}%
\pgfpathlineto{\pgfqpoint{3.615677in}{1.633572in}}%
\pgfpathlineto{\pgfqpoint{3.619556in}{1.662960in}}%
\pgfpathlineto{\pgfqpoint{3.623434in}{1.613987in}}%
\pgfpathlineto{\pgfqpoint{3.627313in}{1.694323in}}%
\pgfpathlineto{\pgfqpoint{3.631192in}{1.690402in}}%
\pgfpathlineto{\pgfqpoint{3.635071in}{1.631613in}}%
\pgfpathlineto{\pgfqpoint{3.638950in}{1.657082in}}%
\pgfpathlineto{\pgfqpoint{3.642829in}{1.659041in}}%
\pgfpathlineto{\pgfqpoint{3.646708in}{1.643367in}}%
\pgfpathlineto{\pgfqpoint{3.650587in}{1.688442in}}%
\pgfpathlineto{\pgfqpoint{3.654465in}{1.655122in}}%
\pgfpathlineto{\pgfqpoint{3.658344in}{1.731588in}}%
\pgfpathlineto{\pgfqpoint{3.662223in}{1.696284in}}%
\pgfpathlineto{\pgfqpoint{3.666102in}{1.706089in}}%
\pgfpathlineto{\pgfqpoint{3.669981in}{1.617903in}}%
\pgfpathlineto{\pgfqpoint{3.673860in}{1.666880in}}%
\pgfpathlineto{\pgfqpoint{3.677739in}{1.672760in}}%
\pgfpathlineto{\pgfqpoint{3.681617in}{1.631613in}}%
\pgfpathlineto{\pgfqpoint{3.685496in}{1.643367in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{1.645326in}}%
\pgfpathlineto{\pgfqpoint{3.693254in}{1.645326in}}%
\pgfpathlineto{\pgfqpoint{3.697133in}{1.635531in}}%
\pgfpathlineto{\pgfqpoint{3.701012in}{1.639448in}}%
\pgfpathlineto{\pgfqpoint{3.704891in}{1.584620in}}%
\pgfpathlineto{\pgfqpoint{3.708770in}{1.739436in}}%
\pgfpathlineto{\pgfqpoint{3.712648in}{1.751211in}}%
\pgfpathlineto{\pgfqpoint{3.716527in}{1.749248in}}%
\pgfpathlineto{\pgfqpoint{3.720406in}{1.761025in}}%
\pgfpathlineto{\pgfqpoint{3.724285in}{1.762987in}}%
\pgfpathlineto{\pgfqpoint{3.728164in}{1.755136in}}%
\pgfpathlineto{\pgfqpoint{3.732043in}{1.764951in}}%
\pgfpathlineto{\pgfqpoint{3.735922in}{1.757099in}}%
\pgfpathlineto{\pgfqpoint{3.739800in}{1.759062in}}%
\pgfpathlineto{\pgfqpoint{3.743679in}{1.774767in}}%
\pgfpathlineto{\pgfqpoint{3.747558in}{1.757099in}}%
\pgfpathlineto{\pgfqpoint{3.751437in}{1.772803in}}%
\pgfpathlineto{\pgfqpoint{3.755316in}{1.780657in}}%
\pgfpathlineto{\pgfqpoint{3.759195in}{1.753173in}}%
\pgfpathlineto{\pgfqpoint{3.763074in}{1.766914in}}%
\pgfpathlineto{\pgfqpoint{3.766953in}{1.786548in}}%
\pgfpathlineto{\pgfqpoint{3.770831in}{1.713934in}}%
\pgfpathlineto{\pgfqpoint{3.774710in}{1.729626in}}%
\pgfpathlineto{\pgfqpoint{3.778589in}{1.662960in}}%
\pgfpathlineto{\pgfqpoint{3.782468in}{1.680600in}}%
\pgfpathlineto{\pgfqpoint{3.786347in}{1.649244in}}%
\pgfpathlineto{\pgfqpoint{3.790226in}{1.662960in}}%
\pgfpathlineto{\pgfqpoint{3.794105in}{1.662960in}}%
\pgfpathlineto{\pgfqpoint{3.797984in}{1.670800in}}%
\pgfpathlineto{\pgfqpoint{3.801862in}{1.659041in}}%
\pgfpathlineto{\pgfqpoint{3.805741in}{1.668840in}}%
\pgfpathlineto{\pgfqpoint{3.809620in}{1.602239in}}%
\pgfpathlineto{\pgfqpoint{3.813499in}{1.615945in}}%
\pgfpathlineto{\pgfqpoint{3.817378in}{1.580706in}}%
\pgfpathlineto{\pgfqpoint{3.821257in}{1.592450in}}%
\pgfpathlineto{\pgfqpoint{3.825136in}{1.617903in}}%
\pgfpathlineto{\pgfqpoint{3.829014in}{1.592450in}}%
\pgfpathlineto{\pgfqpoint{3.832893in}{1.610071in}}%
\pgfpathlineto{\pgfqpoint{3.836772in}{1.522014in}}%
\pgfpathlineto{\pgfqpoint{3.840651in}{1.535705in}}%
\pgfpathlineto{\pgfqpoint{3.844530in}{1.523970in}}%
\pgfpathlineto{\pgfqpoint{3.848409in}{1.559180in}}%
\pgfpathlineto{\pgfqpoint{3.852288in}{1.570921in}}%
\pgfpathlineto{\pgfqpoint{3.856167in}{1.592450in}}%
\pgfpathlineto{\pgfqpoint{3.860045in}{1.504416in}}%
\pgfpathlineto{\pgfqpoint{3.863924in}{1.527881in}}%
\pgfpathlineto{\pgfqpoint{3.867803in}{1.387203in}}%
\pgfpathlineto{\pgfqpoint{3.871682in}{1.398916in}}%
\pgfpathlineto{\pgfqpoint{3.875561in}{1.410631in}}%
\pgfpathlineto{\pgfqpoint{3.879440in}{1.434067in}}%
\pgfpathlineto{\pgfqpoint{3.883319in}{1.428207in}}%
\pgfpathlineto{\pgfqpoint{3.887197in}{1.447741in}}%
\pgfpathlineto{\pgfqpoint{3.891076in}{1.410631in}}%
\pgfpathlineto{\pgfqpoint{3.894955in}{1.428207in}}%
\pgfpathlineto{\pgfqpoint{3.898834in}{1.346220in}}%
\pgfpathlineto{\pgfqpoint{3.902713in}{1.354025in}}%
\pgfpathlineto{\pgfqpoint{3.906592in}{1.369637in}}%
\pgfpathlineto{\pgfqpoint{3.910471in}{1.352074in}}%
\pgfpathlineto{\pgfqpoint{3.914350in}{1.365733in}}%
\pgfpathlineto{\pgfqpoint{3.918228in}{1.377443in}}%
\pgfpathlineto{\pgfqpoint{3.922107in}{1.379395in}}%
\pgfpathlineto{\pgfqpoint{3.925986in}{1.389155in}}%
\pgfpathlineto{\pgfqpoint{3.929865in}{1.379395in}}%
\pgfpathlineto{\pgfqpoint{3.933744in}{1.389155in}}%
\pgfpathlineto{\pgfqpoint{3.937623in}{1.322811in}}%
\pgfpathlineto{\pgfqpoint{3.941502in}{1.330613in}}%
\pgfpathlineto{\pgfqpoint{3.945380in}{1.348172in}}%
\pgfpathlineto{\pgfqpoint{3.949259in}{1.357928in}}%
\pgfpathlineto{\pgfqpoint{3.953138in}{1.363782in}}%
\pgfpathlineto{\pgfqpoint{3.957017in}{1.371588in}}%
\pgfpathlineto{\pgfqpoint{3.960896in}{1.354025in}}%
\pgfpathlineto{\pgfqpoint{3.964775in}{1.363782in}}%
\pgfpathlineto{\pgfqpoint{3.968654in}{1.373540in}}%
\pgfpathlineto{\pgfqpoint{3.972533in}{1.354025in}}%
\pgfpathlineto{\pgfqpoint{3.976411in}{1.373540in}}%
\pgfpathlineto{\pgfqpoint{3.980290in}{1.375492in}}%
\pgfpathlineto{\pgfqpoint{3.984169in}{1.385251in}}%
\pgfpathlineto{\pgfqpoint{3.988048in}{1.402821in}}%
\pgfpathlineto{\pgfqpoint{3.991927in}{1.418442in}}%
\pgfpathlineto{\pgfqpoint{3.995806in}{1.426254in}}%
\pgfpathlineto{\pgfqpoint{3.999685in}{1.437973in}}%
\pgfpathlineto{\pgfqpoint{4.003563in}{1.324762in}}%
\pgfpathlineto{\pgfqpoint{4.007442in}{1.346220in}}%
\pgfpathlineto{\pgfqpoint{4.011321in}{1.365733in}}%
\pgfpathlineto{\pgfqpoint{4.015200in}{1.299408in}}%
\pgfpathlineto{\pgfqpoint{4.019079in}{1.332564in}}%
\pgfpathlineto{\pgfqpoint{4.022958in}{1.285760in}}%
\pgfpathlineto{\pgfqpoint{4.026837in}{1.299408in}}%
\pgfpathlineto{\pgfqpoint{4.030716in}{1.313059in}}%
\pgfpathlineto{\pgfqpoint{4.034594in}{1.235085in}}%
\pgfpathlineto{\pgfqpoint{4.038473in}{1.248725in}}%
\pgfpathlineto{\pgfqpoint{4.042352in}{1.262367in}}%
\pgfpathlineto{\pgfqpoint{4.046231in}{1.100742in}}%
\pgfpathlineto{\pgfqpoint{4.050110in}{1.092960in}}%
\pgfpathlineto{\pgfqpoint{4.053989in}{1.104633in}}%
\pgfpathlineto{\pgfqpoint{4.057868in}{1.104633in}}%
\pgfpathlineto{\pgfqpoint{4.061746in}{1.120200in}}%
\pgfpathlineto{\pgfqpoint{4.065625in}{1.135769in}}%
\pgfpathlineto{\pgfqpoint{4.069504in}{1.151340in}}%
\pgfpathlineto{\pgfqpoint{4.073383in}{1.176650in}}%
\pgfpathlineto{\pgfqpoint{4.077262in}{1.164968in}}%
\pgfpathlineto{\pgfqpoint{4.081141in}{1.194176in}}%
\pgfpathlineto{\pgfqpoint{4.085020in}{1.151340in}}%
\pgfpathlineto{\pgfqpoint{4.088899in}{1.174703in}}%
\pgfpathlineto{\pgfqpoint{4.092777in}{1.190281in}}%
\pgfpathlineto{\pgfqpoint{4.096656in}{1.209758in}}%
\pgfpathlineto{\pgfqpoint{4.100535in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{4.104414in}{1.178597in}}%
\pgfpathlineto{\pgfqpoint{4.108293in}{1.164968in}}%
\pgfpathlineto{\pgfqpoint{4.112172in}{1.180544in}}%
\pgfpathlineto{\pgfqpoint{4.116051in}{1.174703in}}%
\pgfpathlineto{\pgfqpoint{4.119929in}{1.186386in}}%
\pgfpathlineto{\pgfqpoint{4.123808in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{4.127687in}{1.127984in}}%
\pgfpathlineto{\pgfqpoint{4.131566in}{1.143554in}}%
\pgfpathlineto{\pgfqpoint{4.135445in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{4.139324in}{1.083234in}}%
\pgfpathlineto{\pgfqpoint{4.143203in}{1.094906in}}%
\pgfpathlineto{\pgfqpoint{4.147082in}{1.094906in}}%
\pgfpathlineto{\pgfqpoint{4.150960in}{1.081289in}}%
\pgfpathlineto{\pgfqpoint{4.154839in}{1.092960in}}%
\pgfpathlineto{\pgfqpoint{4.158718in}{1.110470in}}%
\pgfpathlineto{\pgfqpoint{4.162597in}{1.126038in}}%
\pgfpathlineto{\pgfqpoint{4.166476in}{1.139661in}}%
\pgfpathlineto{\pgfqpoint{4.170355in}{1.145501in}}%
\pgfpathlineto{\pgfqpoint{4.174234in}{1.164968in}}%
\pgfpathlineto{\pgfqpoint{4.178113in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{4.181991in}{1.203915in}}%
\pgfpathlineto{\pgfqpoint{4.185870in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{4.189749in}{1.200019in}}%
\pgfpathlineto{\pgfqpoint{4.193628in}{1.217550in}}%
\pgfpathlineto{\pgfqpoint{4.197507in}{1.227291in}}%
\pgfpathlineto{\pgfqpoint{4.201386in}{1.242879in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{1.225343in}}%
\pgfpathlineto{\pgfqpoint{4.209143in}{1.250674in}}%
\pgfpathlineto{\pgfqpoint{4.213022in}{1.276012in}}%
\pgfpathlineto{\pgfqpoint{4.216901in}{1.159127in}}%
\pgfpathlineto{\pgfqpoint{4.220780in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{4.224659in}{1.133822in}}%
\pgfpathlineto{\pgfqpoint{4.228538in}{1.137715in}}%
\pgfpathlineto{\pgfqpoint{4.232417in}{1.135769in}}%
\pgfpathlineto{\pgfqpoint{4.236296in}{1.157180in}}%
\pgfpathlineto{\pgfqpoint{4.240174in}{1.170809in}}%
\pgfpathlineto{\pgfqpoint{4.244053in}{1.182492in}}%
\pgfpathlineto{\pgfqpoint{4.247932in}{1.163021in}}%
\pgfpathlineto{\pgfqpoint{4.251811in}{1.186386in}}%
\pgfpathlineto{\pgfqpoint{4.255690in}{1.196124in}}%
\pgfpathlineto{\pgfqpoint{4.259569in}{1.217550in}}%
\pgfpathlineto{\pgfqpoint{4.263448in}{1.237033in}}%
\pgfpathlineto{\pgfqpoint{4.267326in}{1.198071in}}%
\pgfpathlineto{\pgfqpoint{4.271205in}{1.203915in}}%
\pgfpathlineto{\pgfqpoint{4.275084in}{1.114362in}}%
\pgfpathlineto{\pgfqpoint{4.278963in}{1.129930in}}%
\pgfpathlineto{\pgfqpoint{4.282842in}{1.131876in}}%
\pgfpathlineto{\pgfqpoint{4.286721in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{4.290600in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{4.294479in}{1.184439in}}%
\pgfpathlineto{\pgfqpoint{4.298357in}{1.207810in}}%
\pgfpathlineto{\pgfqpoint{4.302236in}{1.223395in}}%
\pgfpathlineto{\pgfqpoint{4.306115in}{1.242879in}}%
\pgfpathlineto{\pgfqpoint{4.309994in}{1.250674in}}%
\pgfpathlineto{\pgfqpoint{4.313873in}{1.254571in}}%
\pgfpathlineto{\pgfqpoint{4.317752in}{1.276012in}}%
\pgfpathlineto{\pgfqpoint{4.321631in}{1.305258in}}%
\pgfpathlineto{\pgfqpoint{4.325509in}{1.198071in}}%
\pgfpathlineto{\pgfqpoint{4.329388in}{1.227291in}}%
\pgfpathlineto{\pgfqpoint{4.333267in}{1.186386in}}%
\pgfpathlineto{\pgfqpoint{4.337146in}{1.196124in}}%
\pgfpathlineto{\pgfqpoint{4.341025in}{1.201967in}}%
\pgfpathlineto{\pgfqpoint{4.344904in}{1.217550in}}%
\pgfpathlineto{\pgfqpoint{4.348783in}{1.205862in}}%
\pgfpathlineto{\pgfqpoint{4.352662in}{1.238982in}}%
\pgfpathlineto{\pgfqpoint{4.356540in}{1.200019in}}%
\pgfpathlineto{\pgfqpoint{4.360419in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{4.364298in}{1.237033in}}%
\pgfpathlineto{\pgfqpoint{4.368177in}{1.242879in}}%
\pgfpathlineto{\pgfqpoint{4.372056in}{1.268215in}}%
\pgfpathlineto{\pgfqpoint{4.375935in}{1.266266in}}%
\pgfpathlineto{\pgfqpoint{4.379814in}{1.149394in}}%
\pgfpathlineto{\pgfqpoint{4.383692in}{1.166915in}}%
\pgfpathlineto{\pgfqpoint{4.387571in}{1.184439in}}%
\pgfpathlineto{\pgfqpoint{4.391450in}{1.200019in}}%
\pgfpathlineto{\pgfqpoint{4.395329in}{1.203915in}}%
\pgfpathlineto{\pgfqpoint{4.399208in}{1.229239in}}%
\pgfpathlineto{\pgfqpoint{4.403087in}{1.240930in}}%
\pgfpathlineto{\pgfqpoint{4.406966in}{1.176650in}}%
\pgfpathlineto{\pgfqpoint{4.410845in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{4.414723in}{1.108525in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.127984in}}%
\pgfpathlineto{\pgfqpoint{4.422481in}{1.354025in}}%
\pgfpathlineto{\pgfqpoint{4.426360in}{1.135769in}}%
\pgfpathlineto{\pgfqpoint{4.430239in}{1.141608in}}%
\pgfpathlineto{\pgfqpoint{4.434118in}{1.166915in}}%
\pgfpathlineto{\pgfqpoint{4.437997in}{1.180544in}}%
\pgfpathlineto{\pgfqpoint{4.441875in}{1.404774in}}%
\pgfpathlineto{\pgfqpoint{4.445754in}{1.363782in}}%
\pgfpathlineto{\pgfqpoint{4.449633in}{1.379395in}}%
\pgfpathlineto{\pgfqpoint{4.453512in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{4.457391in}{1.412584in}}%
\pgfpathlineto{\pgfqpoint{4.461270in}{1.422348in}}%
\pgfpathlineto{\pgfqpoint{4.465149in}{1.083234in}}%
\pgfpathlineto{\pgfqpoint{4.469028in}{1.287709in}}%
\pgfpathlineto{\pgfqpoint{4.472906in}{1.092960in}}%
\pgfpathlineto{\pgfqpoint{4.476785in}{1.114362in}}%
\pgfpathlineto{\pgfqpoint{4.480664in}{1.120200in}}%
\pgfpathlineto{\pgfqpoint{4.484543in}{1.127984in}}%
\pgfpathlineto{\pgfqpoint{4.488422in}{1.108525in}}%
\pgfpathlineto{\pgfqpoint{4.492301in}{1.126038in}}%
\pgfpathlineto{\pgfqpoint{4.496180in}{1.135769in}}%
\pgfpathlineto{\pgfqpoint{4.500059in}{1.143554in}}%
\pgfpathlineto{\pgfqpoint{4.503937in}{1.365733in}}%
\pgfpathlineto{\pgfqpoint{4.507816in}{1.389155in}}%
\pgfpathlineto{\pgfqpoint{4.511695in}{1.274063in}}%
\pgfpathlineto{\pgfqpoint{4.515574in}{1.289659in}}%
\pgfpathlineto{\pgfqpoint{4.519453in}{1.291609in}}%
\pgfpathlineto{\pgfqpoint{4.523332in}{1.305258in}}%
\pgfpathlineto{\pgfqpoint{4.527211in}{1.322811in}}%
\pgfpathlineto{\pgfqpoint{4.531089in}{1.316960in}}%
\pgfpathlineto{\pgfqpoint{4.534968in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{4.538847in}{1.328663in}}%
\pgfpathlineto{\pgfqpoint{4.542726in}{1.348172in}}%
\pgfpathlineto{\pgfqpoint{4.546605in}{1.285760in}}%
\pgfpathlineto{\pgfqpoint{4.550484in}{1.299408in}}%
\pgfpathlineto{\pgfqpoint{4.554363in}{1.315009in}}%
\pgfpathlineto{\pgfqpoint{4.558242in}{1.301358in}}%
\pgfpathlineto{\pgfqpoint{4.562120in}{1.311109in}}%
\pgfpathlineto{\pgfqpoint{4.565999in}{1.285760in}}%
\pgfpathlineto{\pgfqpoint{4.569878in}{1.299408in}}%
\pgfpathlineto{\pgfqpoint{4.573757in}{1.311109in}}%
\pgfpathlineto{\pgfqpoint{4.577636in}{1.283810in}}%
\pgfpathlineto{\pgfqpoint{4.581515in}{1.305258in}}%
\pgfpathlineto{\pgfqpoint{4.585394in}{1.315009in}}%
\pgfpathlineto{\pgfqpoint{4.589272in}{1.330613in}}%
\pgfpathlineto{\pgfqpoint{4.593151in}{1.313059in}}%
\pgfpathlineto{\pgfqpoint{4.597030in}{1.328663in}}%
\pgfpathlineto{\pgfqpoint{4.600909in}{1.342318in}}%
\pgfpathlineto{\pgfqpoint{4.604788in}{1.369637in}}%
\pgfpathlineto{\pgfqpoint{4.608667in}{1.328663in}}%
\pgfpathlineto{\pgfqpoint{4.612546in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{4.616425in}{1.209758in}}%
\pgfpathlineto{\pgfqpoint{4.620303in}{1.225343in}}%
\pgfpathlineto{\pgfqpoint{4.624182in}{1.252623in}}%
\pgfpathlineto{\pgfqpoint{4.628061in}{1.221446in}}%
\pgfpathlineto{\pgfqpoint{4.631940in}{1.252623in}}%
\pgfpathlineto{\pgfqpoint{4.635819in}{1.270164in}}%
\pgfpathlineto{\pgfqpoint{4.639698in}{1.293559in}}%
\pgfpathlineto{\pgfqpoint{4.643577in}{1.315009in}}%
\pgfpathlineto{\pgfqpoint{4.647455in}{1.340367in}}%
\pgfpathlineto{\pgfqpoint{4.651334in}{1.209758in}}%
\pgfpathlineto{\pgfqpoint{4.655213in}{1.240930in}}%
\pgfpathlineto{\pgfqpoint{4.659092in}{1.256520in}}%
\pgfpathlineto{\pgfqpoint{4.662971in}{1.276012in}}%
\pgfpathlineto{\pgfqpoint{4.666850in}{1.295509in}}%
\pgfpathlineto{\pgfqpoint{4.670729in}{1.315009in}}%
\pgfpathlineto{\pgfqpoint{4.674608in}{1.352074in}}%
\pgfpathlineto{\pgfqpoint{4.678486in}{1.371588in}}%
\pgfpathlineto{\pgfqpoint{4.682365in}{1.371588in}}%
\pgfpathlineto{\pgfqpoint{4.686244in}{1.385251in}}%
\pgfpathlineto{\pgfqpoint{4.690123in}{1.342318in}}%
\pgfpathlineto{\pgfqpoint{4.694002in}{1.377443in}}%
\pgfpathlineto{\pgfqpoint{4.697881in}{1.396964in}}%
\pgfpathlineto{\pgfqpoint{4.701760in}{1.369637in}}%
\pgfpathlineto{\pgfqpoint{4.705638in}{1.387203in}}%
\pgfpathlineto{\pgfqpoint{4.709517in}{1.389155in}}%
\pgfpathlineto{\pgfqpoint{4.713396in}{1.418442in}}%
\pgfpathlineto{\pgfqpoint{4.717275in}{1.434067in}}%
\pgfpathlineto{\pgfqpoint{4.721154in}{1.449694in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{4.728912in}{1.484868in}}%
\pgfpathlineto{\pgfqpoint{4.732791in}{1.436020in}}%
\pgfpathlineto{\pgfqpoint{4.736669in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{4.740548in}{1.447741in}}%
\pgfpathlineto{\pgfqpoint{4.744427in}{1.463371in}}%
\pgfpathlineto{\pgfqpoint{4.748306in}{1.395012in}}%
\pgfpathlineto{\pgfqpoint{4.752185in}{1.412584in}}%
\pgfpathlineto{\pgfqpoint{4.756064in}{1.416490in}}%
\pgfpathlineto{\pgfqpoint{4.759943in}{1.432113in}}%
\pgfpathlineto{\pgfqpoint{4.763821in}{1.443834in}}%
\pgfpathlineto{\pgfqpoint{4.767700in}{1.475096in}}%
\pgfpathlineto{\pgfqpoint{4.771579in}{1.496596in}}%
\pgfpathlineto{\pgfqpoint{4.775458in}{1.492687in}}%
\pgfpathlineto{\pgfqpoint{4.779337in}{1.514192in}}%
\pgfpathlineto{\pgfqpoint{4.783216in}{1.531793in}}%
\pgfpathlineto{\pgfqpoint{4.787095in}{1.461417in}}%
\pgfpathlineto{\pgfqpoint{4.790974in}{1.473142in}}%
\pgfpathlineto{\pgfqpoint{4.794852in}{1.457509in}}%
\pgfpathlineto{\pgfqpoint{4.798731in}{1.480959in}}%
\pgfpathlineto{\pgfqpoint{4.802610in}{1.475096in}}%
\pgfpathlineto{\pgfqpoint{4.806489in}{1.527881in}}%
\pgfpathlineto{\pgfqpoint{4.810368in}{1.518103in}}%
\pgfpathlineto{\pgfqpoint{4.814247in}{1.543529in}}%
\pgfpathlineto{\pgfqpoint{4.818126in}{1.535705in}}%
\pgfpathlineto{\pgfqpoint{4.822005in}{1.551354in}}%
\pgfpathlineto{\pgfqpoint{4.825883in}{1.576792in}}%
\pgfpathlineto{\pgfqpoint{4.829762in}{1.592450in}}%
\pgfpathlineto{\pgfqpoint{4.833641in}{1.551354in}}%
\pgfpathlineto{\pgfqpoint{4.837520in}{1.584620in}}%
\pgfpathlineto{\pgfqpoint{4.841399in}{1.612029in}}%
\pgfpathlineto{\pgfqpoint{4.845278in}{1.598323in}}%
\pgfpathlineto{\pgfqpoint{4.849157in}{1.637490in}}%
\pgfpathlineto{\pgfqpoint{4.853035in}{1.619862in}}%
\pgfpathlineto{\pgfqpoint{4.856914in}{1.643367in}}%
\pgfpathlineto{\pgfqpoint{4.860793in}{1.553310in}}%
\pgfpathlineto{\pgfqpoint{4.864672in}{1.576792in}}%
\pgfpathlineto{\pgfqpoint{4.868551in}{1.604197in}}%
\pgfpathlineto{\pgfqpoint{4.872430in}{1.416490in}}%
\pgfpathlineto{\pgfqpoint{4.876309in}{1.430160in}}%
\pgfpathlineto{\pgfqpoint{4.880188in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{4.884066in}{1.377443in}}%
\pgfpathlineto{\pgfqpoint{4.887945in}{1.391107in}}%
\pgfpathlineto{\pgfqpoint{4.891824in}{1.396964in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{1.346220in}}%
\pgfpathlineto{\pgfqpoint{4.899582in}{1.357928in}}%
\pgfpathlineto{\pgfqpoint{4.903461in}{1.363782in}}%
\pgfpathlineto{\pgfqpoint{4.907340in}{1.354025in}}%
\pgfpathlineto{\pgfqpoint{4.911218in}{1.381347in}}%
\pgfpathlineto{\pgfqpoint{4.915097in}{1.365733in}}%
\pgfpathlineto{\pgfqpoint{4.918976in}{1.387203in}}%
\pgfpathlineto{\pgfqpoint{4.922855in}{1.412584in}}%
\pgfpathlineto{\pgfqpoint{4.926734in}{1.441880in}}%
\pgfpathlineto{\pgfqpoint{4.930613in}{1.406726in}}%
\pgfpathlineto{\pgfqpoint{4.934492in}{1.436020in}}%
\pgfpathlineto{\pgfqpoint{4.938371in}{1.473142in}}%
\pgfpathlineto{\pgfqpoint{4.942249in}{1.316960in}}%
\pgfpathlineto{\pgfqpoint{4.946128in}{1.340367in}}%
\pgfpathlineto{\pgfqpoint{4.950007in}{1.357928in}}%
\pgfpathlineto{\pgfqpoint{4.953886in}{1.387203in}}%
\pgfpathlineto{\pgfqpoint{4.957765in}{1.418442in}}%
\pgfpathlineto{\pgfqpoint{4.961644in}{1.422348in}}%
\pgfpathlineto{\pgfqpoint{4.965523in}{1.447741in}}%
\pgfpathlineto{\pgfqpoint{4.969401in}{1.451648in}}%
\pgfpathlineto{\pgfqpoint{4.973280in}{1.475096in}}%
\pgfpathlineto{\pgfqpoint{4.977159in}{1.428207in}}%
\pgfpathlineto{\pgfqpoint{4.981038in}{1.445787in}}%
\pgfpathlineto{\pgfqpoint{4.984917in}{1.315009in}}%
\pgfpathlineto{\pgfqpoint{4.988796in}{1.352074in}}%
\pgfpathlineto{\pgfqpoint{4.992675in}{1.334515in}}%
\pgfpathlineto{\pgfqpoint{4.996554in}{1.363782in}}%
\pgfpathlineto{\pgfqpoint{5.000432in}{1.355976in}}%
\pgfpathlineto{\pgfqpoint{5.004311in}{1.373540in}}%
\pgfpathlineto{\pgfqpoint{5.008190in}{1.229239in}}%
\pgfpathlineto{\pgfqpoint{5.012069in}{1.248725in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{0.997686in}}%
\pgfpathlineto{\pgfqpoint{5.019827in}{1.022953in}}%
\pgfpathlineto{\pgfqpoint{5.023706in}{0.939401in}}%
\pgfpathlineto{\pgfqpoint{5.027584in}{1.001572in}}%
\pgfpathlineto{\pgfqpoint{5.031463in}{0.984083in}}%
\pgfpathlineto{\pgfqpoint{5.035342in}{0.863683in}}%
\pgfpathlineto{\pgfqpoint{5.039221in}{0.871446in}}%
\pgfpathlineto{\pgfqpoint{5.043100in}{0.896681in}}%
\pgfpathlineto{\pgfqpoint{5.046979in}{0.912214in}}%
\pgfpathlineto{\pgfqpoint{5.050858in}{0.910272in}}%
\pgfpathlineto{\pgfqpoint{5.054737in}{0.780266in}}%
\pgfpathlineto{\pgfqpoint{5.058615in}{0.801599in}}%
\pgfpathlineto{\pgfqpoint{5.062494in}{0.756999in}}%
\pgfpathlineto{\pgfqpoint{5.066373in}{0.782205in}}%
\pgfpathlineto{\pgfqpoint{5.070252in}{0.820996in}}%
\pgfpathlineto{\pgfqpoint{5.074131in}{0.758938in}}%
\pgfpathlineto{\pgfqpoint{5.078010in}{0.811297in}}%
\pgfpathlineto{\pgfqpoint{5.081889in}{0.784145in}}%
\pgfpathlineto{\pgfqpoint{5.085767in}{0.848159in}}%
\pgfpathlineto{\pgfqpoint{5.089646in}{0.844278in}}%
\pgfpathlineto{\pgfqpoint{5.093525in}{0.838457in}}%
\pgfpathlineto{\pgfqpoint{5.097404in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{5.101283in}{0.712420in}}%
\pgfpathlineto{\pgfqpoint{5.105162in}{0.745368in}}%
\pgfpathlineto{\pgfqpoint{5.109041in}{0.770571in}}%
\pgfpathlineto{\pgfqpoint{5.112920in}{0.694981in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{0.749245in}}%
\pgfpathlineto{\pgfqpoint{5.120677in}{0.747307in}}%
\pgfpathlineto{\pgfqpoint{5.124556in}{0.770571in}}%
\pgfpathlineto{\pgfqpoint{5.128435in}{0.762816in}}%
\pgfpathlineto{\pgfqpoint{5.132314in}{0.764754in}}%
\pgfpathlineto{\pgfqpoint{5.136193in}{0.817116in}}%
\pgfpathlineto{\pgfqpoint{5.140072in}{0.820996in}}%
\pgfpathlineto{\pgfqpoint{5.143951in}{0.834576in}}%
\pgfpathlineto{\pgfqpoint{5.147829in}{0.883092in}}%
\pgfpathlineto{\pgfqpoint{5.151708in}{0.939401in}}%
\pgfpathlineto{\pgfqpoint{5.155587in}{0.933574in}}%
\pgfpathlineto{\pgfqpoint{5.159466in}{0.952998in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{1.026841in}}%
\pgfpathlineto{\pgfqpoint{5.167224in}{0.960768in}}%
\pgfpathlineto{\pgfqpoint{5.171103in}{0.974367in}}%
\pgfpathlineto{\pgfqpoint{5.174981in}{0.813237in}}%
\pgfpathlineto{\pgfqpoint{5.178860in}{0.820996in}}%
\pgfpathlineto{\pgfqpoint{5.182739in}{0.741491in}}%
\pgfpathlineto{\pgfqpoint{5.186618in}{0.758938in}}%
\pgfpathlineto{\pgfqpoint{5.190497in}{0.755061in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.782205in}}%
\pgfpathlineto{\pgfqpoint{5.198255in}{0.819056in}}%
\pgfpathlineto{\pgfqpoint{5.202134in}{0.838457in}}%
\pgfpathlineto{\pgfqpoint{5.206012in}{0.828756in}}%
\pgfpathlineto{\pgfqpoint{5.209891in}{0.881151in}}%
\pgfpathlineto{\pgfqpoint{5.213770in}{0.877269in}}%
\pgfpathlineto{\pgfqpoint{5.217649in}{0.865624in}}%
\pgfpathlineto{\pgfqpoint{5.221528in}{0.916097in}}%
\pgfpathlineto{\pgfqpoint{5.225407in}{0.859802in}}%
\pgfpathlineto{\pgfqpoint{5.229286in}{0.910272in}}%
\pgfpathlineto{\pgfqpoint{5.233164in}{0.935517in}}%
\pgfpathlineto{\pgfqpoint{5.237043in}{0.935517in}}%
\pgfpathlineto{\pgfqpoint{5.240922in}{0.972425in}}%
\pgfpathlineto{\pgfqpoint{5.244801in}{0.838457in}}%
\pgfpathlineto{\pgfqpoint{5.248680in}{0.842337in}}%
\pgfpathlineto{\pgfqpoint{5.252559in}{0.919981in}}%
\pgfpathlineto{\pgfqpoint{5.256438in}{0.958825in}}%
\pgfpathlineto{\pgfqpoint{5.260317in}{0.820996in}}%
\pgfpathlineto{\pgfqpoint{5.264195in}{0.852039in}}%
\pgfpathlineto{\pgfqpoint{5.268074in}{0.844278in}}%
\pgfpathlineto{\pgfqpoint{5.271953in}{0.871446in}}%
\pgfpathlineto{\pgfqpoint{5.275832in}{0.921922in}}%
\pgfpathlineto{\pgfqpoint{5.279711in}{0.850099in}}%
\pgfpathlineto{\pgfqpoint{5.283590in}{0.863683in}}%
\pgfpathlineto{\pgfqpoint{5.287469in}{0.881151in}}%
\pgfpathlineto{\pgfqpoint{5.291347in}{0.923864in}}%
\pgfpathlineto{\pgfqpoint{5.295226in}{0.702731in}}%
\pgfpathlineto{\pgfqpoint{5.299105in}{0.755061in}}%
\pgfpathlineto{\pgfqpoint{5.302984in}{0.791902in}}%
\pgfpathlineto{\pgfqpoint{5.306863in}{0.820996in}}%
\pgfpathlineto{\pgfqpoint{5.310742in}{0.846218in}}%
\pgfpathlineto{\pgfqpoint{5.314621in}{0.824876in}}%
\pgfpathlineto{\pgfqpoint{5.318500in}{0.896681in}}%
\pgfpathlineto{\pgfqpoint{5.322378in}{0.918039in}}%
\pgfpathlineto{\pgfqpoint{5.326257in}{0.949113in}}%
\pgfpathlineto{\pgfqpoint{5.330136in}{0.951055in}}%
\pgfpathlineto{\pgfqpoint{5.334015in}{1.003516in}}%
\pgfpathlineto{\pgfqpoint{5.337894in}{0.964653in}}%
\pgfpathlineto{\pgfqpoint{5.341773in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{5.345652in}{0.764754in}}%
\pgfpathlineto{\pgfqpoint{5.349530in}{0.793841in}}%
\pgfpathlineto{\pgfqpoint{5.353409in}{0.848159in}}%
\pgfpathlineto{\pgfqpoint{5.353409in}{0.938594in}}%
\pgfpathlineto{\pgfqpoint{5.353409in}{0.938594in}}%
\pgfpathlineto{\pgfqpoint{5.349530in}{0.884656in}}%
\pgfpathlineto{\pgfqpoint{5.345652in}{0.855748in}}%
\pgfpathlineto{\pgfqpoint{5.341773in}{1.079078in}}%
\pgfpathlineto{\pgfqpoint{5.337894in}{1.054075in}}%
\pgfpathlineto{\pgfqpoint{5.334015in}{1.092538in}}%
\pgfpathlineto{\pgfqpoint{5.330136in}{1.040610in}}%
\pgfpathlineto{\pgfqpoint{5.326257in}{1.038686in}}%
\pgfpathlineto{\pgfqpoint{5.322378in}{1.007899in}}%
\pgfpathlineto{\pgfqpoint{5.318500in}{0.986728in}}%
\pgfpathlineto{\pgfqpoint{5.314621in}{0.915481in}}%
\pgfpathlineto{\pgfqpoint{5.310742in}{0.936668in}}%
\pgfpathlineto{\pgfqpoint{5.306863in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{5.302984in}{0.882729in}}%
\pgfpathlineto{\pgfqpoint{5.299105in}{0.846110in}}%
\pgfpathlineto{\pgfqpoint{5.295226in}{0.794051in}}%
\pgfpathlineto{\pgfqpoint{5.291347in}{1.013673in}}%
\pgfpathlineto{\pgfqpoint{5.287469in}{0.971328in}}%
\pgfpathlineto{\pgfqpoint{5.283590in}{0.953999in}}%
\pgfpathlineto{\pgfqpoint{5.279711in}{0.940520in}}%
\pgfpathlineto{\pgfqpoint{5.275832in}{1.011748in}}%
\pgfpathlineto{\pgfqpoint{5.271953in}{0.961701in}}%
\pgfpathlineto{\pgfqpoint{5.268074in}{0.934742in}}%
\pgfpathlineto{\pgfqpoint{5.264195in}{0.942445in}}%
\pgfpathlineto{\pgfqpoint{5.260317in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{5.256438in}{1.048305in}}%
\pgfpathlineto{\pgfqpoint{5.252559in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{5.248680in}{0.932816in}}%
\pgfpathlineto{\pgfqpoint{5.244801in}{0.928964in}}%
\pgfpathlineto{\pgfqpoint{5.240922in}{1.061769in}}%
\pgfpathlineto{\pgfqpoint{5.237043in}{1.025218in}}%
\pgfpathlineto{\pgfqpoint{5.233164in}{1.025218in}}%
\pgfpathlineto{\pgfqpoint{5.229286in}{1.000201in}}%
\pgfpathlineto{\pgfqpoint{5.225407in}{0.950148in}}%
\pgfpathlineto{\pgfqpoint{5.221528in}{1.005975in}}%
\pgfpathlineto{\pgfqpoint{5.217649in}{0.955925in}}%
\pgfpathlineto{\pgfqpoint{5.213770in}{0.967477in}}%
\pgfpathlineto{\pgfqpoint{5.209891in}{0.971328in}}%
\pgfpathlineto{\pgfqpoint{5.206012in}{0.919334in}}%
\pgfpathlineto{\pgfqpoint{5.202134in}{0.928964in}}%
\pgfpathlineto{\pgfqpoint{5.198255in}{0.909702in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.873094in}}%
\pgfpathlineto{\pgfqpoint{5.190497in}{0.846110in}}%
\pgfpathlineto{\pgfqpoint{5.186618in}{0.849966in}}%
\pgfpathlineto{\pgfqpoint{5.182739in}{0.832616in}}%
\pgfpathlineto{\pgfqpoint{5.178860in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{5.174981in}{0.903923in}}%
\pgfpathlineto{\pgfqpoint{5.171103in}{1.063693in}}%
\pgfpathlineto{\pgfqpoint{5.167224in}{1.050228in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{1.115608in}}%
\pgfpathlineto{\pgfqpoint{5.159466in}{1.042534in}}%
\pgfpathlineto{\pgfqpoint{5.155587in}{1.023294in}}%
\pgfpathlineto{\pgfqpoint{5.151708in}{1.029066in}}%
\pgfpathlineto{\pgfqpoint{5.147829in}{0.973253in}}%
\pgfpathlineto{\pgfqpoint{5.143951in}{0.925112in}}%
\pgfpathlineto{\pgfqpoint{5.140072in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{5.136193in}{0.907776in}}%
\pgfpathlineto{\pgfqpoint{5.132314in}{0.855748in}}%
\pgfpathlineto{\pgfqpoint{5.128435in}{0.853821in}}%
\pgfpathlineto{\pgfqpoint{5.124556in}{0.861530in}}%
\pgfpathlineto{\pgfqpoint{5.120677in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{0.840327in}}%
\pgfpathlineto{\pgfqpoint{5.112920in}{0.786336in}}%
\pgfpathlineto{\pgfqpoint{5.109041in}{0.861530in}}%
\pgfpathlineto{\pgfqpoint{5.105162in}{0.836472in}}%
\pgfpathlineto{\pgfqpoint{5.101283in}{0.803694in}}%
\pgfpathlineto{\pgfqpoint{5.097404in}{0.784407in}}%
\pgfpathlineto{\pgfqpoint{5.093525in}{0.928964in}}%
\pgfpathlineto{\pgfqpoint{5.089646in}{0.934742in}}%
\pgfpathlineto{\pgfqpoint{5.085767in}{0.938594in}}%
\pgfpathlineto{\pgfqpoint{5.081889in}{0.875021in}}%
\pgfpathlineto{\pgfqpoint{5.078010in}{0.901996in}}%
\pgfpathlineto{\pgfqpoint{5.074131in}{0.849966in}}%
\pgfpathlineto{\pgfqpoint{5.070252in}{0.911628in}}%
\pgfpathlineto{\pgfqpoint{5.066373in}{0.873094in}}%
\pgfpathlineto{\pgfqpoint{5.062494in}{0.848038in}}%
\pgfpathlineto{\pgfqpoint{5.058615in}{0.892363in}}%
\pgfpathlineto{\pgfqpoint{5.054737in}{0.871167in}}%
\pgfpathlineto{\pgfqpoint{5.050858in}{1.000201in}}%
\pgfpathlineto{\pgfqpoint{5.046979in}{1.002126in}}%
\pgfpathlineto{\pgfqpoint{5.043100in}{0.986728in}}%
\pgfpathlineto{\pgfqpoint{5.039221in}{0.961701in}}%
\pgfpathlineto{\pgfqpoint{5.035342in}{0.953999in}}%
\pgfpathlineto{\pgfqpoint{5.031463in}{1.073309in}}%
\pgfpathlineto{\pgfqpoint{5.027584in}{1.090616in}}%
\pgfpathlineto{\pgfqpoint{5.023706in}{1.029066in}}%
\pgfpathlineto{\pgfqpoint{5.019827in}{1.111764in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{1.086770in}}%
\pgfpathlineto{\pgfqpoint{5.012069in}{1.334480in}}%
\pgfpathlineto{\pgfqpoint{5.008190in}{1.315302in}}%
\pgfpathlineto{\pgfqpoint{5.004311in}{1.457106in}}%
\pgfpathlineto{\pgfqpoint{5.000432in}{1.439873in}}%
\pgfpathlineto{\pgfqpoint{4.996554in}{1.447533in}}%
\pgfpathlineto{\pgfqpoint{4.992675in}{1.418806in}}%
\pgfpathlineto{\pgfqpoint{4.988796in}{1.436043in}}%
\pgfpathlineto{\pgfqpoint{4.984917in}{1.399648in}}%
\pgfpathlineto{\pgfqpoint{4.981038in}{1.527911in}}%
\pgfpathlineto{\pgfqpoint{4.977159in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{4.973280in}{1.556596in}}%
\pgfpathlineto{\pgfqpoint{4.969401in}{1.533649in}}%
\pgfpathlineto{\pgfqpoint{4.965523in}{1.529824in}}%
\pgfpathlineto{\pgfqpoint{4.961644in}{1.504955in}}%
\pgfpathlineto{\pgfqpoint{4.957765in}{1.501128in}}%
\pgfpathlineto{\pgfqpoint{4.953886in}{1.470507in}}%
\pgfpathlineto{\pgfqpoint{4.950007in}{1.441788in}}%
\pgfpathlineto{\pgfqpoint{4.946128in}{1.424552in}}%
\pgfpathlineto{\pgfqpoint{4.942249in}{1.401564in}}%
\pgfpathlineto{\pgfqpoint{4.938371in}{1.554684in}}%
\pgfpathlineto{\pgfqpoint{4.934492in}{1.518347in}}%
\pgfpathlineto{\pgfqpoint{4.930613in}{1.489646in}}%
\pgfpathlineto{\pgfqpoint{4.926734in}{1.524085in}}%
\pgfpathlineto{\pgfqpoint{4.922855in}{1.495387in}}%
\pgfpathlineto{\pgfqpoint{4.918976in}{1.470507in}}%
\pgfpathlineto{\pgfqpoint{4.915097in}{1.449448in}}%
\pgfpathlineto{\pgfqpoint{4.911218in}{1.464764in}}%
\pgfpathlineto{\pgfqpoint{4.907340in}{1.437958in}}%
\pgfpathlineto{\pgfqpoint{4.903461in}{1.447533in}}%
\pgfpathlineto{\pgfqpoint{4.899582in}{1.441788in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{1.430298in}}%
\pgfpathlineto{\pgfqpoint{4.891824in}{1.480077in}}%
\pgfpathlineto{\pgfqpoint{4.887945in}{1.474335in}}%
\pgfpathlineto{\pgfqpoint{4.884066in}{1.460935in}}%
\pgfpathlineto{\pgfqpoint{4.880188in}{1.547036in}}%
\pgfpathlineto{\pgfqpoint{4.876309in}{1.512608in}}%
\pgfpathlineto{\pgfqpoint{4.872430in}{1.499214in}}%
\pgfpathlineto{\pgfqpoint{4.868551in}{1.682669in}}%
\pgfpathlineto{\pgfqpoint{4.864672in}{1.655947in}}%
\pgfpathlineto{\pgfqpoint{4.860793in}{1.633033in}}%
\pgfpathlineto{\pgfqpoint{4.856914in}{1.720825in}}%
\pgfpathlineto{\pgfqpoint{4.853035in}{1.697935in}}%
\pgfpathlineto{\pgfqpoint{4.849157in}{1.715103in}}%
\pgfpathlineto{\pgfqpoint{4.845278in}{1.676944in}}%
\pgfpathlineto{\pgfqpoint{4.841399in}{1.690302in}}%
\pgfpathlineto{\pgfqpoint{4.837520in}{1.663583in}}%
\pgfpathlineto{\pgfqpoint{4.833641in}{1.631123in}}%
\pgfpathlineto{\pgfqpoint{4.829762in}{1.671218in}}%
\pgfpathlineto{\pgfqpoint{4.825883in}{1.655947in}}%
\pgfpathlineto{\pgfqpoint{4.822005in}{1.631123in}}%
\pgfpathlineto{\pgfqpoint{4.818126in}{1.615842in}}%
\pgfpathlineto{\pgfqpoint{4.814247in}{1.623483in}}%
\pgfpathlineto{\pgfqpoint{4.810368in}{1.598647in}}%
\pgfpathlineto{\pgfqpoint{4.806489in}{1.608200in}}%
\pgfpathlineto{\pgfqpoint{4.802610in}{1.556596in}}%
\pgfpathlineto{\pgfqpoint{4.798731in}{1.562332in}}%
\pgfpathlineto{\pgfqpoint{4.794852in}{1.539387in}}%
\pgfpathlineto{\pgfqpoint{4.790974in}{1.554684in}}%
\pgfpathlineto{\pgfqpoint{4.787095in}{1.543211in}}%
\pgfpathlineto{\pgfqpoint{4.783216in}{1.612021in}}%
\pgfpathlineto{\pgfqpoint{4.779337in}{1.594825in}}%
\pgfpathlineto{\pgfqpoint{4.775458in}{1.573802in}}%
\pgfpathlineto{\pgfqpoint{4.771579in}{1.577625in}}%
\pgfpathlineto{\pgfqpoint{4.767700in}{1.556596in}}%
\pgfpathlineto{\pgfqpoint{4.763821in}{1.525998in}}%
\pgfpathlineto{\pgfqpoint{4.759943in}{1.514521in}}%
\pgfpathlineto{\pgfqpoint{4.756064in}{1.499214in}}%
\pgfpathlineto{\pgfqpoint{4.752185in}{1.495387in}}%
\pgfpathlineto{\pgfqpoint{4.748306in}{1.478163in}}%
\pgfpathlineto{\pgfqpoint{4.744427in}{1.545124in}}%
\pgfpathlineto{\pgfqpoint{4.740548in}{1.529824in}}%
\pgfpathlineto{\pgfqpoint{4.736669in}{1.548948in}}%
\pgfpathlineto{\pgfqpoint{4.732791in}{1.518347in}}%
\pgfpathlineto{\pgfqpoint{4.728912in}{1.566155in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{1.548948in}}%
\pgfpathlineto{\pgfqpoint{4.721154in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{4.717275in}{1.516434in}}%
\pgfpathlineto{\pgfqpoint{4.713396in}{1.501128in}}%
\pgfpathlineto{\pgfqpoint{4.709517in}{1.472421in}}%
\pgfpathlineto{\pgfqpoint{4.705638in}{1.470507in}}%
\pgfpathlineto{\pgfqpoint{4.701760in}{1.453277in}}%
\pgfpathlineto{\pgfqpoint{4.697881in}{1.480077in}}%
\pgfpathlineto{\pgfqpoint{4.694002in}{1.460935in}}%
\pgfpathlineto{\pgfqpoint{4.690123in}{1.426467in}}%
\pgfpathlineto{\pgfqpoint{4.686244in}{1.468593in}}%
\pgfpathlineto{\pgfqpoint{4.682365in}{1.455192in}}%
\pgfpathlineto{\pgfqpoint{4.678486in}{1.455192in}}%
\pgfpathlineto{\pgfqpoint{4.674608in}{1.436043in}}%
\pgfpathlineto{\pgfqpoint{4.670729in}{1.399648in}}%
\pgfpathlineto{\pgfqpoint{4.666850in}{1.380487in}}%
\pgfpathlineto{\pgfqpoint{4.662971in}{1.361320in}}%
\pgfpathlineto{\pgfqpoint{4.659092in}{1.342149in}}%
\pgfpathlineto{\pgfqpoint{4.655213in}{1.326809in}}%
\pgfpathlineto{\pgfqpoint{4.651334in}{1.296121in}}%
\pgfpathlineto{\pgfqpoint{4.647455in}{1.424552in}}%
\pgfpathlineto{\pgfqpoint{4.643577in}{1.399648in}}%
\pgfpathlineto{\pgfqpoint{4.639698in}{1.378570in}}%
\pgfpathlineto{\pgfqpoint{4.635819in}{1.355569in}}%
\pgfpathlineto{\pgfqpoint{4.631940in}{1.338315in}}%
\pgfpathlineto{\pgfqpoint{4.628061in}{1.307630in}}%
\pgfpathlineto{\pgfqpoint{4.624182in}{1.338315in}}%
\pgfpathlineto{\pgfqpoint{4.620303in}{1.311467in}}%
\pgfpathlineto{\pgfqpoint{4.616425in}{1.296121in}}%
\pgfpathlineto{\pgfqpoint{4.612546in}{1.428383in}}%
\pgfpathlineto{\pgfqpoint{4.608667in}{1.413059in}}%
\pgfpathlineto{\pgfqpoint{4.604788in}{1.453277in}}%
\pgfpathlineto{\pgfqpoint{4.600909in}{1.426467in}}%
\pgfpathlineto{\pgfqpoint{4.597030in}{1.413059in}}%
\pgfpathlineto{\pgfqpoint{4.593151in}{1.397732in}}%
\pgfpathlineto{\pgfqpoint{4.589272in}{1.414975in}}%
\pgfpathlineto{\pgfqpoint{4.585394in}{1.399648in}}%
\pgfpathlineto{\pgfqpoint{4.581515in}{1.390068in}}%
\pgfpathlineto{\pgfqpoint{4.577636in}{1.368987in}}%
\pgfpathlineto{\pgfqpoint{4.573757in}{1.395816in}}%
\pgfpathlineto{\pgfqpoint{4.569878in}{1.384319in}}%
\pgfpathlineto{\pgfqpoint{4.565999in}{1.370904in}}%
\pgfpathlineto{\pgfqpoint{4.562120in}{1.395816in}}%
\pgfpathlineto{\pgfqpoint{4.558242in}{1.386236in}}%
\pgfpathlineto{\pgfqpoint{4.554363in}{1.399648in}}%
\pgfpathlineto{\pgfqpoint{4.550484in}{1.384319in}}%
\pgfpathlineto{\pgfqpoint{4.546605in}{1.370904in}}%
\pgfpathlineto{\pgfqpoint{4.542726in}{1.432213in}}%
\pgfpathlineto{\pgfqpoint{4.538847in}{1.413059in}}%
\pgfpathlineto{\pgfqpoint{4.534968in}{1.428383in}}%
\pgfpathlineto{\pgfqpoint{4.531089in}{1.401564in}}%
\pgfpathlineto{\pgfqpoint{4.527211in}{1.407312in}}%
\pgfpathlineto{\pgfqpoint{4.523332in}{1.390068in}}%
\pgfpathlineto{\pgfqpoint{4.519453in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{4.515574in}{1.374737in}}%
\pgfpathlineto{\pgfqpoint{4.511695in}{1.359403in}}%
\pgfpathlineto{\pgfqpoint{4.507816in}{1.472421in}}%
\pgfpathlineto{\pgfqpoint{4.503937in}{1.449448in}}%
\pgfpathlineto{\pgfqpoint{4.500059in}{1.230872in}}%
\pgfpathlineto{\pgfqpoint{4.496180in}{1.223192in}}%
\pgfpathlineto{\pgfqpoint{4.492301in}{1.213592in}}%
\pgfpathlineto{\pgfqpoint{4.488422in}{1.196308in}}%
\pgfpathlineto{\pgfqpoint{4.484543in}{1.215512in}}%
\pgfpathlineto{\pgfqpoint{4.480664in}{1.207831in}}%
\pgfpathlineto{\pgfqpoint{4.476785in}{1.202070in}}%
\pgfpathlineto{\pgfqpoint{4.472906in}{1.180942in}}%
\pgfpathlineto{\pgfqpoint{4.469028in}{1.372821in}}%
\pgfpathlineto{\pgfqpoint{4.465149in}{1.171337in}}%
\pgfpathlineto{\pgfqpoint{4.461270in}{1.504955in}}%
\pgfpathlineto{\pgfqpoint{4.457391in}{1.495387in}}%
\pgfpathlineto{\pgfqpoint{4.453512in}{1.476249in}}%
\pgfpathlineto{\pgfqpoint{4.449633in}{1.462850in}}%
\pgfpathlineto{\pgfqpoint{4.445754in}{1.447533in}}%
\pgfpathlineto{\pgfqpoint{4.441875in}{1.487733in}}%
\pgfpathlineto{\pgfqpoint{4.437997in}{1.267341in}}%
\pgfpathlineto{\pgfqpoint{4.434118in}{1.253906in}}%
\pgfpathlineto{\pgfqpoint{4.430239in}{1.228952in}}%
\pgfpathlineto{\pgfqpoint{4.426360in}{1.223192in}}%
\pgfpathlineto{\pgfqpoint{4.422481in}{1.437958in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.215512in}}%
\pgfpathlineto{\pgfqpoint{4.414723in}{1.196308in}}%
\pgfpathlineto{\pgfqpoint{4.410845in}{1.275016in}}%
\pgfpathlineto{\pgfqpoint{4.406966in}{1.263503in}}%
\pgfpathlineto{\pgfqpoint{4.403087in}{1.326809in}}%
\pgfpathlineto{\pgfqpoint{4.399208in}{1.315302in}}%
\pgfpathlineto{\pgfqpoint{4.395329in}{1.290366in}}%
\pgfpathlineto{\pgfqpoint{4.391450in}{1.286529in}}%
\pgfpathlineto{\pgfqpoint{4.387571in}{1.271179in}}%
\pgfpathlineto{\pgfqpoint{4.383692in}{1.253906in}}%
\pgfpathlineto{\pgfqpoint{4.379814in}{1.236631in}}%
\pgfpathlineto{\pgfqpoint{4.375935in}{1.351735in}}%
\pgfpathlineto{\pgfqpoint{4.372056in}{1.353652in}}%
\pgfpathlineto{\pgfqpoint{4.368177in}{1.328727in}}%
\pgfpathlineto{\pgfqpoint{4.364298in}{1.322974in}}%
\pgfpathlineto{\pgfqpoint{4.360419in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{4.356540in}{1.286529in}}%
\pgfpathlineto{\pgfqpoint{4.352662in}{1.324892in}}%
\pgfpathlineto{\pgfqpoint{4.348783in}{1.292284in}}%
\pgfpathlineto{\pgfqpoint{4.344904in}{1.303794in}}%
\pgfpathlineto{\pgfqpoint{4.341025in}{1.288447in}}%
\pgfpathlineto{\pgfqpoint{4.337146in}{1.282691in}}%
\pgfpathlineto{\pgfqpoint{4.333267in}{1.273097in}}%
\pgfpathlineto{\pgfqpoint{4.329388in}{1.313385in}}%
\pgfpathlineto{\pgfqpoint{4.325509in}{1.284610in}}%
\pgfpathlineto{\pgfqpoint{4.321631in}{1.390068in}}%
\pgfpathlineto{\pgfqpoint{4.317752in}{1.361320in}}%
\pgfpathlineto{\pgfqpoint{4.313873in}{1.340232in}}%
\pgfpathlineto{\pgfqpoint{4.309994in}{1.336397in}}%
\pgfpathlineto{\pgfqpoint{4.306115in}{1.328727in}}%
\pgfpathlineto{\pgfqpoint{4.302236in}{1.309549in}}%
\pgfpathlineto{\pgfqpoint{4.298357in}{1.294203in}}%
\pgfpathlineto{\pgfqpoint{4.294479in}{1.271179in}}%
\pgfpathlineto{\pgfqpoint{4.290600in}{1.255826in}}%
\pgfpathlineto{\pgfqpoint{4.286721in}{1.242390in}}%
\pgfpathlineto{\pgfqpoint{4.282842in}{1.219352in}}%
\pgfpathlineto{\pgfqpoint{4.278963in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{4.275084in}{1.202070in}}%
\pgfpathlineto{\pgfqpoint{4.271205in}{1.290366in}}%
\pgfpathlineto{\pgfqpoint{4.267326in}{1.284610in}}%
\pgfpathlineto{\pgfqpoint{4.263448in}{1.322974in}}%
\pgfpathlineto{\pgfqpoint{4.259569in}{1.303794in}}%
\pgfpathlineto{\pgfqpoint{4.255690in}{1.282691in}}%
\pgfpathlineto{\pgfqpoint{4.251811in}{1.273097in}}%
\pgfpathlineto{\pgfqpoint{4.247932in}{1.250068in}}%
\pgfpathlineto{\pgfqpoint{4.244053in}{1.269260in}}%
\pgfpathlineto{\pgfqpoint{4.240174in}{1.257745in}}%
\pgfpathlineto{\pgfqpoint{4.236296in}{1.244309in}}%
\pgfpathlineto{\pgfqpoint{4.232417in}{1.223192in}}%
\pgfpathlineto{\pgfqpoint{4.228538in}{1.225112in}}%
\pgfpathlineto{\pgfqpoint{4.224659in}{1.221272in}}%
\pgfpathlineto{\pgfqpoint{4.220780in}{1.255826in}}%
\pgfpathlineto{\pgfqpoint{4.216901in}{1.246229in}}%
\pgfpathlineto{\pgfqpoint{4.213022in}{1.361320in}}%
\pgfpathlineto{\pgfqpoint{4.209143in}{1.336397in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{1.311467in}}%
\pgfpathlineto{\pgfqpoint{4.201386in}{1.328727in}}%
\pgfpathlineto{\pgfqpoint{4.197507in}{1.313385in}}%
\pgfpathlineto{\pgfqpoint{4.193628in}{1.303794in}}%
\pgfpathlineto{\pgfqpoint{4.189749in}{1.286529in}}%
\pgfpathlineto{\pgfqpoint{4.185870in}{1.275016in}}%
\pgfpathlineto{\pgfqpoint{4.181991in}{1.290366in}}%
\pgfpathlineto{\pgfqpoint{4.178113in}{1.275016in}}%
\pgfpathlineto{\pgfqpoint{4.174234in}{1.251987in}}%
\pgfpathlineto{\pgfqpoint{4.170355in}{1.232791in}}%
\pgfpathlineto{\pgfqpoint{4.166476in}{1.227032in}}%
\pgfpathlineto{\pgfqpoint{4.162597in}{1.213592in}}%
\pgfpathlineto{\pgfqpoint{4.158718in}{1.198229in}}%
\pgfpathlineto{\pgfqpoint{4.154839in}{1.180942in}}%
\pgfpathlineto{\pgfqpoint{4.150960in}{1.169416in}}%
\pgfpathlineto{\pgfqpoint{4.147082in}{1.182863in}}%
\pgfpathlineto{\pgfqpoint{4.143203in}{1.182863in}}%
\pgfpathlineto{\pgfqpoint{4.139324in}{1.171337in}}%
\pgfpathlineto{\pgfqpoint{4.135445in}{1.154046in}}%
\pgfpathlineto{\pgfqpoint{4.131566in}{1.230872in}}%
\pgfpathlineto{\pgfqpoint{4.127687in}{1.215512in}}%
\pgfpathlineto{\pgfqpoint{4.123808in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{4.119929in}{1.273097in}}%
\pgfpathlineto{\pgfqpoint{4.116051in}{1.261583in}}%
\pgfpathlineto{\pgfqpoint{4.112172in}{1.267341in}}%
\pgfpathlineto{\pgfqpoint{4.108293in}{1.251987in}}%
\pgfpathlineto{\pgfqpoint{4.104414in}{1.265422in}}%
\pgfpathlineto{\pgfqpoint{4.100535in}{1.242390in}}%
\pgfpathlineto{\pgfqpoint{4.096656in}{1.296121in}}%
\pgfpathlineto{\pgfqpoint{4.092777in}{1.276935in}}%
\pgfpathlineto{\pgfqpoint{4.088899in}{1.261583in}}%
\pgfpathlineto{\pgfqpoint{4.085020in}{1.238551in}}%
\pgfpathlineto{\pgfqpoint{4.081141in}{1.280773in}}%
\pgfpathlineto{\pgfqpoint{4.077262in}{1.251987in}}%
\pgfpathlineto{\pgfqpoint{4.073383in}{1.263503in}}%
\pgfpathlineto{\pgfqpoint{4.069504in}{1.238551in}}%
\pgfpathlineto{\pgfqpoint{4.065625in}{1.223192in}}%
\pgfpathlineto{\pgfqpoint{4.061746in}{1.207831in}}%
\pgfpathlineto{\pgfqpoint{4.057868in}{1.192467in}}%
\pgfpathlineto{\pgfqpoint{4.053989in}{1.192467in}}%
\pgfpathlineto{\pgfqpoint{4.050110in}{1.180942in}}%
\pgfpathlineto{\pgfqpoint{4.046231in}{1.188626in}}%
\pgfpathlineto{\pgfqpoint{4.042352in}{1.347901in}}%
\pgfpathlineto{\pgfqpoint{4.038473in}{1.334480in}}%
\pgfpathlineto{\pgfqpoint{4.034594in}{1.321056in}}%
\pgfpathlineto{\pgfqpoint{4.030716in}{1.397732in}}%
\pgfpathlineto{\pgfqpoint{4.026837in}{1.384319in}}%
\pgfpathlineto{\pgfqpoint{4.022958in}{1.370904in}}%
\pgfpathlineto{\pgfqpoint{4.019079in}{1.416890in}}%
\pgfpathlineto{\pgfqpoint{4.015200in}{1.384319in}}%
\pgfpathlineto{\pgfqpoint{4.011321in}{1.449448in}}%
\pgfpathlineto{\pgfqpoint{4.007442in}{1.430298in}}%
\pgfpathlineto{\pgfqpoint{4.003563in}{1.409228in}}%
\pgfpathlineto{\pgfqpoint{3.999685in}{1.520260in}}%
\pgfpathlineto{\pgfqpoint{3.995806in}{1.508781in}}%
\pgfpathlineto{\pgfqpoint{3.991927in}{1.501128in}}%
\pgfpathlineto{\pgfqpoint{3.988048in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{3.984169in}{1.468593in}}%
\pgfpathlineto{\pgfqpoint{3.980290in}{1.459021in}}%
\pgfpathlineto{\pgfqpoint{3.976411in}{1.457106in}}%
\pgfpathlineto{\pgfqpoint{3.972533in}{1.437958in}}%
\pgfpathlineto{\pgfqpoint{3.968654in}{1.457106in}}%
\pgfpathlineto{\pgfqpoint{3.964775in}{1.447533in}}%
\pgfpathlineto{\pgfqpoint{3.960896in}{1.437958in}}%
\pgfpathlineto{\pgfqpoint{3.957017in}{1.455192in}}%
\pgfpathlineto{\pgfqpoint{3.953138in}{1.447533in}}%
\pgfpathlineto{\pgfqpoint{3.949259in}{1.441788in}}%
\pgfpathlineto{\pgfqpoint{3.945380in}{1.432213in}}%
\pgfpathlineto{\pgfqpoint{3.941502in}{1.414975in}}%
\pgfpathlineto{\pgfqpoint{3.937623in}{1.407312in}}%
\pgfpathlineto{\pgfqpoint{3.933744in}{1.472421in}}%
\pgfpathlineto{\pgfqpoint{3.929865in}{1.462850in}}%
\pgfpathlineto{\pgfqpoint{3.925986in}{1.472421in}}%
\pgfpathlineto{\pgfqpoint{3.922107in}{1.462850in}}%
\pgfpathlineto{\pgfqpoint{3.918228in}{1.460935in}}%
\pgfpathlineto{\pgfqpoint{3.914350in}{1.449448in}}%
\pgfpathlineto{\pgfqpoint{3.910471in}{1.436043in}}%
\pgfpathlineto{\pgfqpoint{3.906592in}{1.453277in}}%
\pgfpathlineto{\pgfqpoint{3.902713in}{1.437958in}}%
\pgfpathlineto{\pgfqpoint{3.898834in}{1.430298in}}%
\pgfpathlineto{\pgfqpoint{3.894955in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{3.891076in}{1.493474in}}%
\pgfpathlineto{\pgfqpoint{3.887197in}{1.529824in}}%
\pgfpathlineto{\pgfqpoint{3.883319in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{3.879440in}{1.516434in}}%
\pgfpathlineto{\pgfqpoint{3.875561in}{1.493474in}}%
\pgfpathlineto{\pgfqpoint{3.871682in}{1.481991in}}%
\pgfpathlineto{\pgfqpoint{3.867803in}{1.470507in}}%
\pgfpathlineto{\pgfqpoint{3.863924in}{1.608200in}}%
\pgfpathlineto{\pgfqpoint{3.860045in}{1.585270in}}%
\pgfpathlineto{\pgfqpoint{3.856167in}{1.671218in}}%
\pgfpathlineto{\pgfqpoint{3.852288in}{1.650219in}}%
\pgfpathlineto{\pgfqpoint{3.848409in}{1.638762in}}%
\pgfpathlineto{\pgfqpoint{3.844530in}{1.604379in}}%
\pgfpathlineto{\pgfqpoint{3.840651in}{1.615842in}}%
\pgfpathlineto{\pgfqpoint{3.836772in}{1.602468in}}%
\pgfpathlineto{\pgfqpoint{3.832893in}{1.688394in}}%
\pgfpathlineto{\pgfqpoint{3.829014in}{1.671218in}}%
\pgfpathlineto{\pgfqpoint{3.825136in}{1.696027in}}%
\pgfpathlineto{\pgfqpoint{3.821257in}{1.671218in}}%
\pgfpathlineto{\pgfqpoint{3.817378in}{1.659765in}}%
\pgfpathlineto{\pgfqpoint{3.813499in}{1.694119in}}%
\pgfpathlineto{\pgfqpoint{3.809620in}{1.680761in}}%
\pgfpathlineto{\pgfqpoint{3.805741in}{1.745613in}}%
\pgfpathlineto{\pgfqpoint{3.801862in}{1.736081in}}%
\pgfpathlineto{\pgfqpoint{3.797984in}{1.747520in}}%
\pgfpathlineto{\pgfqpoint{3.794105in}{1.739894in}}%
\pgfpathlineto{\pgfqpoint{3.790226in}{1.739894in}}%
\pgfpathlineto{\pgfqpoint{3.786347in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{3.782468in}{1.757051in}}%
\pgfpathlineto{\pgfqpoint{3.778589in}{1.739894in}}%
\pgfpathlineto{\pgfqpoint{3.774710in}{1.804681in}}%
\pgfpathlineto{\pgfqpoint{3.770831in}{1.789444in}}%
\pgfpathlineto{\pgfqpoint{3.766953in}{1.859881in}}%
\pgfpathlineto{\pgfqpoint{3.763074in}{1.840853in}}%
\pgfpathlineto{\pgfqpoint{3.759195in}{1.827530in}}%
\pgfpathlineto{\pgfqpoint{3.755316in}{1.854173in}}%
\pgfpathlineto{\pgfqpoint{3.751437in}{1.846562in}}%
\pgfpathlineto{\pgfqpoint{3.747558in}{1.831337in}}%
\pgfpathlineto{\pgfqpoint{3.743679in}{1.848465in}}%
\pgfpathlineto{\pgfqpoint{3.739800in}{1.833240in}}%
\pgfpathlineto{\pgfqpoint{3.735922in}{1.831337in}}%
\pgfpathlineto{\pgfqpoint{3.732043in}{1.838950in}}%
\pgfpathlineto{\pgfqpoint{3.728164in}{1.829433in}}%
\pgfpathlineto{\pgfqpoint{3.724285in}{1.837047in}}%
\pgfpathlineto{\pgfqpoint{3.720406in}{1.835143in}}%
\pgfpathlineto{\pgfqpoint{3.716527in}{1.823722in}}%
\pgfpathlineto{\pgfqpoint{3.712648in}{1.825626in}}%
\pgfpathlineto{\pgfqpoint{3.708770in}{1.814203in}}%
\pgfpathlineto{\pgfqpoint{3.704891in}{1.663583in}}%
\pgfpathlineto{\pgfqpoint{3.701012in}{1.717011in}}%
\pgfpathlineto{\pgfqpoint{3.697133in}{1.713196in}}%
\pgfpathlineto{\pgfqpoint{3.693254in}{1.722732in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{1.722732in}}%
\pgfpathlineto{\pgfqpoint{3.685496in}{1.720825in}}%
\pgfpathlineto{\pgfqpoint{3.681617in}{1.709381in}}%
\pgfpathlineto{\pgfqpoint{3.677739in}{1.749426in}}%
\pgfpathlineto{\pgfqpoint{3.673860in}{1.743707in}}%
\pgfpathlineto{\pgfqpoint{3.669981in}{1.696027in}}%
\pgfpathlineto{\pgfqpoint{3.666102in}{1.781824in}}%
\pgfpathlineto{\pgfqpoint{3.662223in}{1.772297in}}%
\pgfpathlineto{\pgfqpoint{3.658344in}{1.806586in}}%
\pgfpathlineto{\pgfqpoint{3.654465in}{1.732267in}}%
\pgfpathlineto{\pgfqpoint{3.650587in}{1.764674in}}%
\pgfpathlineto{\pgfqpoint{3.646708in}{1.720825in}}%
\pgfpathlineto{\pgfqpoint{3.642829in}{1.736081in}}%
\pgfpathlineto{\pgfqpoint{3.638950in}{1.734174in}}%
\pgfpathlineto{\pgfqpoint{3.635071in}{1.709381in}}%
\pgfpathlineto{\pgfqpoint{3.631192in}{1.766580in}}%
\pgfpathlineto{\pgfqpoint{3.627313in}{1.770391in}}%
\pgfpathlineto{\pgfqpoint{3.623434in}{1.692211in}}%
\pgfpathlineto{\pgfqpoint{3.619556in}{1.739894in}}%
\pgfpathlineto{\pgfqpoint{3.615677in}{1.711288in}}%
\pgfpathlineto{\pgfqpoint{3.611798in}{1.711288in}}%
\pgfpathlineto{\pgfqpoint{3.607919in}{1.703658in}}%
\pgfpathlineto{\pgfqpoint{3.604040in}{1.703658in}}%
\pgfpathlineto{\pgfqpoint{3.600161in}{1.737987in}}%
\pgfpathlineto{\pgfqpoint{3.596282in}{1.736081in}}%
\pgfpathlineto{\pgfqpoint{3.592404in}{1.835143in}}%
\pgfpathlineto{\pgfqpoint{3.588525in}{1.833240in}}%
\pgfpathlineto{\pgfqpoint{3.584646in}{1.833240in}}%
\pgfpathlineto{\pgfqpoint{3.580767in}{1.861783in}}%
\pgfpathlineto{\pgfqpoint{3.576888in}{1.863686in}}%
\pgfpathlineto{\pgfqpoint{3.573009in}{1.850368in}}%
\pgfpathlineto{\pgfqpoint{3.569130in}{1.850368in}}%
\pgfpathlineto{\pgfqpoint{3.565251in}{1.837047in}}%
\pgfpathlineto{\pgfqpoint{3.561373in}{1.848465in}}%
\pgfpathlineto{\pgfqpoint{3.557494in}{1.848465in}}%
\pgfpathlineto{\pgfqpoint{3.553615in}{1.774202in}}%
\pgfpathlineto{\pgfqpoint{3.549736in}{1.837047in}}%
\pgfpathlineto{\pgfqpoint{3.545857in}{1.808490in}}%
\pgfpathlineto{\pgfqpoint{3.541978in}{1.882705in}}%
\pgfpathlineto{\pgfqpoint{3.538099in}{1.846562in}}%
\pgfpathlineto{\pgfqpoint{3.534221in}{1.848465in}}%
\pgfpathlineto{\pgfqpoint{3.530342in}{1.852271in}}%
\pgfpathlineto{\pgfqpoint{3.526463in}{1.903618in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.903618in}}%
\pgfpathlineto{\pgfqpoint{3.518705in}{1.899816in}}%
\pgfpathlineto{\pgfqpoint{3.514826in}{1.943517in}}%
\pgfpathlineto{\pgfqpoint{3.510947in}{1.943517in}}%
\pgfpathlineto{\pgfqpoint{3.507068in}{1.903618in}}%
\pgfpathlineto{\pgfqpoint{3.503190in}{1.932121in}}%
\pgfpathlineto{\pgfqpoint{3.499311in}{1.935920in}}%
\pgfpathlineto{\pgfqpoint{3.495432in}{1.932121in}}%
\pgfpathlineto{\pgfqpoint{3.491553in}{1.934020in}}%
\pgfpathlineto{\pgfqpoint{3.487674in}{1.941618in}}%
\pgfpathlineto{\pgfqpoint{3.483795in}{1.941618in}}%
\pgfpathlineto{\pgfqpoint{3.479916in}{1.947315in}}%
\pgfpathlineto{\pgfqpoint{3.476038in}{1.903618in}}%
\pgfpathlineto{\pgfqpoint{3.472159in}{1.903618in}}%
\pgfpathlineto{\pgfqpoint{3.468280in}{1.852271in}}%
\pgfpathlineto{\pgfqpoint{3.464401in}{1.848465in}}%
\pgfpathlineto{\pgfqpoint{3.460522in}{1.818011in}}%
\pgfpathlineto{\pgfqpoint{3.456643in}{1.818011in}}%
\pgfpathlineto{\pgfqpoint{3.452764in}{1.947315in}}%
\pgfpathlineto{\pgfqpoint{3.448885in}{1.905519in}}%
\pgfpathlineto{\pgfqpoint{3.445007in}{1.905519in}}%
\pgfpathlineto{\pgfqpoint{3.441128in}{1.907419in}}%
\pgfpathlineto{\pgfqpoint{3.437249in}{1.932121in}}%
\pgfpathlineto{\pgfqpoint{3.433370in}{1.934020in}}%
\pgfpathlineto{\pgfqpoint{3.429491in}{1.968199in}}%
\pgfpathlineto{\pgfqpoint{3.425612in}{1.956809in}}%
\pgfpathlineto{\pgfqpoint{3.421733in}{1.960606in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{1.867490in}}%
\pgfpathlineto{\pgfqpoint{3.417854in}{1.867490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673750in}{0.944411in}}%
\pgfpathlineto{\pgfqpoint{5.576250in}{0.944411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576250in}{0.944411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.673472in, y=0.889869in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673750in}{1.381106in}}%
\pgfpathlineto{\pgfqpoint{5.576250in}{1.381106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576250in}{1.381106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.673472in, y=1.326565in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673750in}{1.817802in}}%
\pgfpathlineto{\pgfqpoint{5.576250in}{1.817802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576250in}{1.817802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.673472in, y=1.763260in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.673750in}{2.254497in}}%
\pgfpathlineto{\pgfqpoint{5.576250in}{2.254497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576250in}{2.254497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.673472in, y=2.199956in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941389in,y=1.617785in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Tightest Intervals (mass)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.470588,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417854in}{1.836747in}}%
\pgfpathlineto{\pgfqpoint{3.421733in}{1.923738in}}%
\pgfpathlineto{\pgfqpoint{3.425612in}{1.904406in}}%
\pgfpathlineto{\pgfqpoint{3.429491in}{1.914072in}}%
\pgfpathlineto{\pgfqpoint{3.433370in}{1.906340in}}%
\pgfpathlineto{\pgfqpoint{3.437249in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{3.441128in}{1.939203in}}%
\pgfpathlineto{\pgfqpoint{3.445007in}{1.912139in}}%
\pgfpathlineto{\pgfqpoint{3.448885in}{1.896674in}}%
\pgfpathlineto{\pgfqpoint{3.452764in}{1.910206in}}%
\pgfpathlineto{\pgfqpoint{3.456643in}{1.945002in}}%
\pgfpathlineto{\pgfqpoint{3.460522in}{1.919872in}}%
\pgfpathlineto{\pgfqpoint{3.464401in}{1.945002in}}%
\pgfpathlineto{\pgfqpoint{3.468280in}{1.929537in}}%
\pgfpathlineto{\pgfqpoint{3.472159in}{1.964334in}}%
\pgfpathlineto{\pgfqpoint{3.476038in}{1.943069in}}%
\pgfpathlineto{\pgfqpoint{3.479916in}{1.993331in}}%
\pgfpathlineto{\pgfqpoint{3.483795in}{1.973999in}}%
\pgfpathlineto{\pgfqpoint{3.487674in}{1.960467in}}%
\pgfpathlineto{\pgfqpoint{3.491553in}{1.987531in}}%
\pgfpathlineto{\pgfqpoint{3.495432in}{1.952735in}}%
\pgfpathlineto{\pgfqpoint{3.499311in}{1.948869in}}%
\pgfpathlineto{\pgfqpoint{3.503190in}{1.929537in}}%
\pgfpathlineto{\pgfqpoint{3.507068in}{1.943069in}}%
\pgfpathlineto{\pgfqpoint{3.510947in}{1.962401in}}%
\pgfpathlineto{\pgfqpoint{3.514826in}{1.946935in}}%
\pgfpathlineto{\pgfqpoint{3.518705in}{1.956601in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.946935in}}%
\pgfpathlineto{\pgfqpoint{3.526463in}{1.933404in}}%
\pgfpathlineto{\pgfqpoint{3.530342in}{2.010729in}}%
\pgfpathlineto{\pgfqpoint{3.534221in}{1.972066in}}%
\pgfpathlineto{\pgfqpoint{3.538099in}{1.945002in}}%
\pgfpathlineto{\pgfqpoint{3.541978in}{1.960467in}}%
\pgfpathlineto{\pgfqpoint{3.545857in}{1.981732in}}%
\pgfpathlineto{\pgfqpoint{3.549736in}{1.989464in}}%
\pgfpathlineto{\pgfqpoint{3.553615in}{2.001063in}}%
\pgfpathlineto{\pgfqpoint{3.557494in}{2.064857in}}%
\pgfpathlineto{\pgfqpoint{3.561373in}{2.045525in}}%
\pgfpathlineto{\pgfqpoint{3.565251in}{2.033927in}}%
\pgfpathlineto{\pgfqpoint{3.569130in}{2.028127in}}%
\pgfpathlineto{\pgfqpoint{3.573009in}{1.997197in}}%
\pgfpathlineto{\pgfqpoint{3.576888in}{1.995264in}}%
\pgfpathlineto{\pgfqpoint{3.580767in}{1.970133in}}%
\pgfpathlineto{\pgfqpoint{3.584646in}{2.055191in}}%
\pgfpathlineto{\pgfqpoint{3.592404in}{2.008796in}}%
\pgfpathlineto{\pgfqpoint{3.596282in}{2.047459in}}%
\pgfpathlineto{\pgfqpoint{3.600161in}{2.031993in}}%
\pgfpathlineto{\pgfqpoint{3.604040in}{2.049392in}}%
\pgfpathlineto{\pgfqpoint{3.607919in}{2.037793in}}%
\pgfpathlineto{\pgfqpoint{3.611798in}{2.037793in}}%
\pgfpathlineto{\pgfqpoint{3.615677in}{2.008796in}}%
\pgfpathlineto{\pgfqpoint{3.619556in}{2.018462in}}%
\pgfpathlineto{\pgfqpoint{3.623434in}{2.020395in}}%
\pgfpathlineto{\pgfqpoint{3.627313in}{2.076456in}}%
\pgfpathlineto{\pgfqpoint{3.631192in}{2.057124in}}%
\pgfpathlineto{\pgfqpoint{3.635071in}{2.051325in}}%
\pgfpathlineto{\pgfqpoint{3.638950in}{2.060991in}}%
\pgfpathlineto{\pgfqpoint{3.642829in}{2.031993in}}%
\pgfpathlineto{\pgfqpoint{3.646708in}{2.022328in}}%
\pgfpathlineto{\pgfqpoint{3.650587in}{2.057124in}}%
\pgfpathlineto{\pgfqpoint{3.654465in}{2.060991in}}%
\pgfpathlineto{\pgfqpoint{3.658344in}{2.117051in}}%
\pgfpathlineto{\pgfqpoint{3.662223in}{2.146049in}}%
\pgfpathlineto{\pgfqpoint{3.666102in}{2.146049in}}%
\pgfpathlineto{\pgfqpoint{3.669981in}{2.171179in}}%
\pgfpathlineto{\pgfqpoint{3.673860in}{2.207909in}}%
\pgfpathlineto{\pgfqpoint{3.677739in}{2.176979in}}%
\pgfpathlineto{\pgfqpoint{3.681617in}{2.186644in}}%
\pgfpathlineto{\pgfqpoint{3.685496in}{2.175046in}}%
\pgfpathlineto{\pgfqpoint{3.693254in}{2.140249in}}%
\pgfpathlineto{\pgfqpoint{3.701012in}{2.095787in}}%
\pgfpathlineto{\pgfqpoint{3.704891in}{2.095787in}}%
\pgfpathlineto{\pgfqpoint{3.708770in}{2.248505in}}%
\pgfpathlineto{\pgfqpoint{3.712648in}{2.238839in}}%
\pgfpathlineto{\pgfqpoint{3.716527in}{2.242705in}}%
\pgfpathlineto{\pgfqpoint{3.724285in}{2.190511in}}%
\pgfpathlineto{\pgfqpoint{3.728164in}{2.248505in}}%
\pgfpathlineto{\pgfqpoint{3.732043in}{2.240772in}}%
\pgfpathlineto{\pgfqpoint{3.735922in}{2.262037in}}%
\pgfpathlineto{\pgfqpoint{3.739800in}{2.258170in}}%
\pgfpathlineto{\pgfqpoint{3.743679in}{2.246572in}}%
\pgfpathlineto{\pgfqpoint{3.747558in}{2.265903in}}%
\pgfpathlineto{\pgfqpoint{3.755316in}{2.265903in}}%
\pgfpathlineto{\pgfqpoint{3.759195in}{2.294900in}}%
\pgfpathlineto{\pgfqpoint{3.763074in}{2.277502in}}%
\pgfpathlineto{\pgfqpoint{3.766953in}{2.271702in}}%
\pgfpathlineto{\pgfqpoint{3.770831in}{2.306499in}}%
\pgfpathlineto{\pgfqpoint{3.774710in}{2.298766in}}%
\pgfpathlineto{\pgfqpoint{3.778589in}{2.339362in}}%
\pgfpathlineto{\pgfqpoint{3.782468in}{2.335496in}}%
\pgfpathlineto{\pgfqpoint{3.786347in}{2.341295in}}%
\pgfpathlineto{\pgfqpoint{3.790226in}{2.323897in}}%
\pgfpathlineto{\pgfqpoint{3.794105in}{2.329696in}}%
\pgfpathlineto{\pgfqpoint{3.797984in}{2.321964in}}%
\pgfpathlineto{\pgfqpoint{3.801862in}{2.323897in}}%
\pgfpathlineto{\pgfqpoint{3.805741in}{2.312298in}}%
\pgfpathlineto{\pgfqpoint{3.809620in}{2.354827in}}%
\pgfpathlineto{\pgfqpoint{3.817378in}{2.368359in}}%
\pgfpathlineto{\pgfqpoint{3.825136in}{2.352894in}}%
\pgfpathlineto{\pgfqpoint{3.829014in}{2.362560in}}%
\pgfpathlineto{\pgfqpoint{3.832893in}{2.352894in}}%
\pgfpathlineto{\pgfqpoint{3.836772in}{2.374159in}}%
\pgfpathlineto{\pgfqpoint{3.840651in}{2.374159in}}%
\pgfpathlineto{\pgfqpoint{3.844530in}{2.378025in}}%
\pgfpathlineto{\pgfqpoint{3.848409in}{2.385757in}}%
\pgfpathlineto{\pgfqpoint{3.856167in}{2.370292in}}%
\pgfpathlineto{\pgfqpoint{3.860045in}{2.418621in}}%
\pgfpathlineto{\pgfqpoint{3.863924in}{2.418621in}}%
\pgfpathlineto{\pgfqpoint{3.867803in}{2.457283in}}%
\pgfpathlineto{\pgfqpoint{3.875561in}{2.449551in}}%
\pgfpathlineto{\pgfqpoint{3.879440in}{2.447618in}}%
\pgfpathlineto{\pgfqpoint{3.883319in}{2.443752in}}%
\pgfpathlineto{\pgfqpoint{3.887197in}{2.441818in}}%
\pgfpathlineto{\pgfqpoint{3.891076in}{2.447618in}}%
\pgfpathlineto{\pgfqpoint{3.894955in}{2.441818in}}%
\pgfpathlineto{\pgfqpoint{3.898834in}{2.474682in}}%
\pgfpathlineto{\pgfqpoint{3.902713in}{2.468882in}}%
\pgfpathlineto{\pgfqpoint{3.906592in}{2.468882in}}%
\pgfpathlineto{\pgfqpoint{3.910471in}{2.466949in}}%
\pgfpathlineto{\pgfqpoint{3.914350in}{2.455350in}}%
\pgfpathlineto{\pgfqpoint{3.918228in}{2.449551in}}%
\pgfpathlineto{\pgfqpoint{3.922107in}{2.451484in}}%
\pgfpathlineto{\pgfqpoint{3.925986in}{2.449551in}}%
\pgfpathlineto{\pgfqpoint{3.929865in}{2.449551in}}%
\pgfpathlineto{\pgfqpoint{3.933744in}{2.445685in}}%
\pgfpathlineto{\pgfqpoint{3.937623in}{2.470815in}}%
\pgfpathlineto{\pgfqpoint{3.941502in}{2.470815in}}%
\pgfpathlineto{\pgfqpoint{3.945380in}{2.457283in}}%
\pgfpathlineto{\pgfqpoint{3.953138in}{2.457283in}}%
\pgfpathlineto{\pgfqpoint{3.957017in}{2.453417in}}%
\pgfpathlineto{\pgfqpoint{3.960896in}{2.455350in}}%
\pgfpathlineto{\pgfqpoint{3.964775in}{2.451484in}}%
\pgfpathlineto{\pgfqpoint{3.968654in}{2.443752in}}%
\pgfpathlineto{\pgfqpoint{3.972533in}{2.441818in}}%
\pgfpathlineto{\pgfqpoint{3.976411in}{2.437952in}}%
\pgfpathlineto{\pgfqpoint{3.980290in}{2.430220in}}%
\pgfpathlineto{\pgfqpoint{3.984169in}{2.428286in}}%
\pgfpathlineto{\pgfqpoint{3.988048in}{2.420554in}}%
\pgfpathlineto{\pgfqpoint{3.991927in}{2.416688in}}%
\pgfpathlineto{\pgfqpoint{3.995806in}{2.408955in}}%
\pgfpathlineto{\pgfqpoint{3.999685in}{2.397356in}}%
\pgfpathlineto{\pgfqpoint{4.003563in}{2.472749in}}%
\pgfpathlineto{\pgfqpoint{4.007442in}{2.461150in}}%
\pgfpathlineto{\pgfqpoint{4.011321in}{2.457283in}}%
\pgfpathlineto{\pgfqpoint{4.015200in}{2.478548in}}%
\pgfpathlineto{\pgfqpoint{4.019079in}{2.484347in}}%
\pgfpathlineto{\pgfqpoint{4.022958in}{2.494013in}}%
\pgfpathlineto{\pgfqpoint{4.026837in}{2.492080in}}%
\pgfpathlineto{\pgfqpoint{4.030716in}{2.488214in}}%
\pgfpathlineto{\pgfqpoint{4.034594in}{2.505612in}}%
\pgfpathlineto{\pgfqpoint{4.038473in}{2.505612in}}%
\pgfpathlineto{\pgfqpoint{4.042352in}{2.499812in}}%
\pgfpathlineto{\pgfqpoint{4.046231in}{2.511411in}}%
\pgfpathlineto{\pgfqpoint{4.050110in}{2.511411in}}%
\pgfpathlineto{\pgfqpoint{4.053989in}{2.503679in}}%
\pgfpathlineto{\pgfqpoint{4.057868in}{2.507545in}}%
\pgfpathlineto{\pgfqpoint{4.061746in}{2.497879in}}%
\pgfpathlineto{\pgfqpoint{4.065625in}{2.503679in}}%
\pgfpathlineto{\pgfqpoint{4.069504in}{2.505612in}}%
\pgfpathlineto{\pgfqpoint{4.073383in}{2.505612in}}%
\pgfpathlineto{\pgfqpoint{4.077262in}{2.495946in}}%
\pgfpathlineto{\pgfqpoint{4.081141in}{2.490147in}}%
\pgfpathlineto{\pgfqpoint{4.085020in}{2.507545in}}%
\pgfpathlineto{\pgfqpoint{4.088899in}{2.507545in}}%
\pgfpathlineto{\pgfqpoint{4.096656in}{2.499812in}}%
\pgfpathlineto{\pgfqpoint{4.100535in}{2.507545in}}%
\pgfpathlineto{\pgfqpoint{4.104414in}{2.501746in}}%
\pgfpathlineto{\pgfqpoint{4.112172in}{2.497879in}}%
\pgfpathlineto{\pgfqpoint{4.116051in}{2.499812in}}%
\pgfpathlineto{\pgfqpoint{4.123808in}{2.490147in}}%
\pgfpathlineto{\pgfqpoint{4.127687in}{2.507545in}}%
\pgfpathlineto{\pgfqpoint{4.131566in}{2.497879in}}%
\pgfpathlineto{\pgfqpoint{4.135445in}{2.507545in}}%
\pgfpathlineto{\pgfqpoint{4.139324in}{2.503679in}}%
\pgfpathlineto{\pgfqpoint{4.143203in}{2.501746in}}%
\pgfpathlineto{\pgfqpoint{4.147082in}{2.503679in}}%
\pgfpathlineto{\pgfqpoint{4.150960in}{2.507545in}}%
\pgfpathlineto{\pgfqpoint{4.154839in}{2.505612in}}%
\pgfpathlineto{\pgfqpoint{4.162597in}{2.495946in}}%
\pgfpathlineto{\pgfqpoint{4.166476in}{2.492080in}}%
\pgfpathlineto{\pgfqpoint{4.174234in}{2.482414in}}%
\pgfpathlineto{\pgfqpoint{4.178113in}{2.480481in}}%
\pgfpathlineto{\pgfqpoint{4.181991in}{2.470815in}}%
\pgfpathlineto{\pgfqpoint{4.189749in}{2.463083in}}%
\pgfpathlineto{\pgfqpoint{4.197507in}{2.449551in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{2.445685in}}%
\pgfpathlineto{\pgfqpoint{4.209143in}{2.437952in}}%
\pgfpathlineto{\pgfqpoint{4.213022in}{2.422487in}}%
\pgfpathlineto{\pgfqpoint{4.216901in}{2.466949in}}%
\pgfpathlineto{\pgfqpoint{4.220780in}{2.466949in}}%
\pgfpathlineto{\pgfqpoint{4.224659in}{2.474682in}}%
\pgfpathlineto{\pgfqpoint{4.228538in}{2.470815in}}%
\pgfpathlineto{\pgfqpoint{4.232417in}{2.463083in}}%
\pgfpathlineto{\pgfqpoint{4.236296in}{2.461150in}}%
\pgfpathlineto{\pgfqpoint{4.240174in}{2.461150in}}%
\pgfpathlineto{\pgfqpoint{4.251811in}{2.449551in}}%
\pgfpathlineto{\pgfqpoint{4.259569in}{2.445685in}}%
\pgfpathlineto{\pgfqpoint{4.263448in}{2.445685in}}%
\pgfpathlineto{\pgfqpoint{4.267326in}{2.455350in}}%
\pgfpathlineto{\pgfqpoint{4.271205in}{2.449551in}}%
\pgfpathlineto{\pgfqpoint{4.275084in}{2.468882in}}%
\pgfpathlineto{\pgfqpoint{4.278963in}{2.466949in}}%
\pgfpathlineto{\pgfqpoint{4.282842in}{2.480481in}}%
\pgfpathlineto{\pgfqpoint{4.286721in}{2.474682in}}%
\pgfpathlineto{\pgfqpoint{4.290600in}{2.476615in}}%
\pgfpathlineto{\pgfqpoint{4.294479in}{2.474682in}}%
\pgfpathlineto{\pgfqpoint{4.298357in}{2.470815in}}%
\pgfpathlineto{\pgfqpoint{4.302236in}{2.465016in}}%
\pgfpathlineto{\pgfqpoint{4.306115in}{2.455350in}}%
\pgfpathlineto{\pgfqpoint{4.309994in}{2.451484in}}%
\pgfpathlineto{\pgfqpoint{4.317752in}{2.451484in}}%
\pgfpathlineto{\pgfqpoint{4.321631in}{2.443752in}}%
\pgfpathlineto{\pgfqpoint{4.325509in}{2.480481in}}%
\pgfpathlineto{\pgfqpoint{4.329388in}{2.474682in}}%
\pgfpathlineto{\pgfqpoint{4.333267in}{2.490147in}}%
\pgfpathlineto{\pgfqpoint{4.337146in}{2.490147in}}%
\pgfpathlineto{\pgfqpoint{4.341025in}{2.488214in}}%
\pgfpathlineto{\pgfqpoint{4.344904in}{2.476615in}}%
\pgfpathlineto{\pgfqpoint{4.348783in}{2.470815in}}%
\pgfpathlineto{\pgfqpoint{4.352662in}{2.461150in}}%
\pgfpathlineto{\pgfqpoint{4.356540in}{2.476615in}}%
\pgfpathlineto{\pgfqpoint{4.360419in}{2.466949in}}%
\pgfpathlineto{\pgfqpoint{4.364298in}{2.465016in}}%
\pgfpathlineto{\pgfqpoint{4.368177in}{2.470815in}}%
\pgfpathlineto{\pgfqpoint{4.372056in}{2.465016in}}%
\pgfpathlineto{\pgfqpoint{4.375935in}{2.463083in}}%
\pgfpathlineto{\pgfqpoint{4.379814in}{2.488214in}}%
\pgfpathlineto{\pgfqpoint{4.387571in}{2.478548in}}%
\pgfpathlineto{\pgfqpoint{4.391450in}{2.474682in}}%
\pgfpathlineto{\pgfqpoint{4.395329in}{2.476615in}}%
\pgfpathlineto{\pgfqpoint{4.403087in}{2.472749in}}%
\pgfpathlineto{\pgfqpoint{4.406966in}{2.484347in}}%
\pgfpathlineto{\pgfqpoint{4.410845in}{2.484347in}}%
\pgfpathlineto{\pgfqpoint{4.414723in}{2.507545in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{2.501746in}}%
\pgfpathlineto{\pgfqpoint{4.422481in}{2.441818in}}%
\pgfpathlineto{\pgfqpoint{4.426360in}{2.494013in}}%
\pgfpathlineto{\pgfqpoint{4.430239in}{2.494013in}}%
\pgfpathlineto{\pgfqpoint{4.434118in}{2.488214in}}%
\pgfpathlineto{\pgfqpoint{4.437997in}{2.488214in}}%
\pgfpathlineto{\pgfqpoint{4.441875in}{2.434086in}}%
\pgfpathlineto{\pgfqpoint{4.445754in}{2.441818in}}%
\pgfpathlineto{\pgfqpoint{4.449633in}{2.439885in}}%
\pgfpathlineto{\pgfqpoint{4.453512in}{2.436019in}}%
\pgfpathlineto{\pgfqpoint{4.461270in}{2.412821in}}%
\pgfpathlineto{\pgfqpoint{4.465149in}{2.513344in}}%
\pgfpathlineto{\pgfqpoint{4.469028in}{2.463083in}}%
\pgfpathlineto{\pgfqpoint{4.472906in}{2.521077in}}%
\pgfpathlineto{\pgfqpoint{4.480664in}{2.513344in}}%
\pgfpathlineto{\pgfqpoint{4.484543in}{2.507545in}}%
\pgfpathlineto{\pgfqpoint{4.488422in}{2.507545in}}%
\pgfpathlineto{\pgfqpoint{4.492301in}{2.501746in}}%
\pgfpathlineto{\pgfqpoint{4.496180in}{2.501746in}}%
\pgfpathlineto{\pgfqpoint{4.500059in}{2.499812in}}%
\pgfpathlineto{\pgfqpoint{4.503937in}{2.422487in}}%
\pgfpathlineto{\pgfqpoint{4.507816in}{2.412821in}}%
\pgfpathlineto{\pgfqpoint{4.511695in}{2.432153in}}%
\pgfpathlineto{\pgfqpoint{4.515574in}{2.430220in}}%
\pgfpathlineto{\pgfqpoint{4.523332in}{2.430220in}}%
\pgfpathlineto{\pgfqpoint{4.531089in}{2.420554in}}%
\pgfpathlineto{\pgfqpoint{4.534968in}{2.418621in}}%
\pgfpathlineto{\pgfqpoint{4.538847in}{2.426353in}}%
\pgfpathlineto{\pgfqpoint{4.542726in}{2.420554in}}%
\pgfpathlineto{\pgfqpoint{4.546605in}{2.451484in}}%
\pgfpathlineto{\pgfqpoint{4.550484in}{2.449551in}}%
\pgfpathlineto{\pgfqpoint{4.554363in}{2.443752in}}%
\pgfpathlineto{\pgfqpoint{4.558242in}{2.447618in}}%
\pgfpathlineto{\pgfqpoint{4.562120in}{2.445685in}}%
\pgfpathlineto{\pgfqpoint{4.565999in}{2.459217in}}%
\pgfpathlineto{\pgfqpoint{4.569878in}{2.455350in}}%
\pgfpathlineto{\pgfqpoint{4.573757in}{2.449551in}}%
\pgfpathlineto{\pgfqpoint{4.577636in}{2.447618in}}%
\pgfpathlineto{\pgfqpoint{4.581515in}{2.439885in}}%
\pgfpathlineto{\pgfqpoint{4.585394in}{2.437952in}}%
\pgfpathlineto{\pgfqpoint{4.589272in}{2.430220in}}%
\pgfpathlineto{\pgfqpoint{4.593151in}{2.437952in}}%
\pgfpathlineto{\pgfqpoint{4.597030in}{2.428286in}}%
\pgfpathlineto{\pgfqpoint{4.600909in}{2.428286in}}%
\pgfpathlineto{\pgfqpoint{4.604788in}{2.422487in}}%
\pgfpathlineto{\pgfqpoint{4.608667in}{2.428286in}}%
\pgfpathlineto{\pgfqpoint{4.612546in}{2.424420in}}%
\pgfpathlineto{\pgfqpoint{4.616425in}{2.451484in}}%
\pgfpathlineto{\pgfqpoint{4.620303in}{2.443752in}}%
\pgfpathlineto{\pgfqpoint{4.624182in}{2.443752in}}%
\pgfpathlineto{\pgfqpoint{4.628061in}{2.445685in}}%
\pgfpathlineto{\pgfqpoint{4.631940in}{2.437952in}}%
\pgfpathlineto{\pgfqpoint{4.635819in}{2.437952in}}%
\pgfpathlineto{\pgfqpoint{4.643577in}{2.422487in}}%
\pgfpathlineto{\pgfqpoint{4.647455in}{2.410888in}}%
\pgfpathlineto{\pgfqpoint{4.651334in}{2.443752in}}%
\pgfpathlineto{\pgfqpoint{4.655213in}{2.439885in}}%
\pgfpathlineto{\pgfqpoint{4.659092in}{2.439885in}}%
\pgfpathlineto{\pgfqpoint{4.678486in}{2.410888in}}%
\pgfpathlineto{\pgfqpoint{4.682365in}{2.416688in}}%
\pgfpathlineto{\pgfqpoint{4.686244in}{2.407022in}}%
\pgfpathlineto{\pgfqpoint{4.690123in}{2.422487in}}%
\pgfpathlineto{\pgfqpoint{4.694002in}{2.403156in}}%
\pgfpathlineto{\pgfqpoint{4.697881in}{2.393490in}}%
\pgfpathlineto{\pgfqpoint{4.701760in}{2.397356in}}%
\pgfpathlineto{\pgfqpoint{4.705638in}{2.387691in}}%
\pgfpathlineto{\pgfqpoint{4.709517in}{2.385757in}}%
\pgfpathlineto{\pgfqpoint{4.717275in}{2.372225in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{2.364493in}}%
\pgfpathlineto{\pgfqpoint{4.728912in}{2.362560in}}%
\pgfpathlineto{\pgfqpoint{4.732791in}{2.387691in}}%
\pgfpathlineto{\pgfqpoint{4.736669in}{2.379958in}}%
\pgfpathlineto{\pgfqpoint{4.740548in}{2.381891in}}%
\pgfpathlineto{\pgfqpoint{4.744427in}{2.374159in}}%
\pgfpathlineto{\pgfqpoint{4.748306in}{2.395423in}}%
\pgfpathlineto{\pgfqpoint{4.752185in}{2.389624in}}%
\pgfpathlineto{\pgfqpoint{4.756064in}{2.395423in}}%
\pgfpathlineto{\pgfqpoint{4.759943in}{2.383824in}}%
\pgfpathlineto{\pgfqpoint{4.767700in}{2.374159in}}%
\pgfpathlineto{\pgfqpoint{4.771579in}{2.370292in}}%
\pgfpathlineto{\pgfqpoint{4.775458in}{2.370292in}}%
\pgfpathlineto{\pgfqpoint{4.779337in}{2.364493in}}%
\pgfpathlineto{\pgfqpoint{4.783216in}{2.354827in}}%
\pgfpathlineto{\pgfqpoint{4.787095in}{2.372225in}}%
\pgfpathlineto{\pgfqpoint{4.790974in}{2.368359in}}%
\pgfpathlineto{\pgfqpoint{4.794852in}{2.360627in}}%
\pgfpathlineto{\pgfqpoint{4.798731in}{2.349028in}}%
\pgfpathlineto{\pgfqpoint{4.802610in}{2.354827in}}%
\pgfpathlineto{\pgfqpoint{4.806489in}{2.335496in}}%
\pgfpathlineto{\pgfqpoint{4.810368in}{2.337429in}}%
\pgfpathlineto{\pgfqpoint{4.814247in}{2.329696in}}%
\pgfpathlineto{\pgfqpoint{4.818126in}{2.327763in}}%
\pgfpathlineto{\pgfqpoint{4.822005in}{2.320031in}}%
\pgfpathlineto{\pgfqpoint{4.825883in}{2.320031in}}%
\pgfpathlineto{\pgfqpoint{4.829762in}{2.310365in}}%
\pgfpathlineto{\pgfqpoint{4.833641in}{2.318098in}}%
\pgfpathlineto{\pgfqpoint{4.837520in}{2.312298in}}%
\pgfpathlineto{\pgfqpoint{4.841399in}{2.302633in}}%
\pgfpathlineto{\pgfqpoint{4.845278in}{2.327763in}}%
\pgfpathlineto{\pgfqpoint{4.849157in}{2.318098in}}%
\pgfpathlineto{\pgfqpoint{4.853035in}{2.329696in}}%
\pgfpathlineto{\pgfqpoint{4.856914in}{2.316165in}}%
\pgfpathlineto{\pgfqpoint{4.860793in}{2.337429in}}%
\pgfpathlineto{\pgfqpoint{4.864672in}{2.329696in}}%
\pgfpathlineto{\pgfqpoint{4.868551in}{2.300699in}}%
\pgfpathlineto{\pgfqpoint{4.872430in}{2.378025in}}%
\pgfpathlineto{\pgfqpoint{4.876309in}{2.370292in}}%
\pgfpathlineto{\pgfqpoint{4.880188in}{2.356760in}}%
\pgfpathlineto{\pgfqpoint{4.884066in}{2.383824in}}%
\pgfpathlineto{\pgfqpoint{4.887945in}{2.378025in}}%
\pgfpathlineto{\pgfqpoint{4.891824in}{2.378025in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{2.397356in}}%
\pgfpathlineto{\pgfqpoint{4.907340in}{2.381891in}}%
\pgfpathlineto{\pgfqpoint{4.911218in}{2.379958in}}%
\pgfpathlineto{\pgfqpoint{4.915097in}{2.381891in}}%
\pgfpathlineto{\pgfqpoint{4.918976in}{2.366426in}}%
\pgfpathlineto{\pgfqpoint{4.926734in}{2.356760in}}%
\pgfpathlineto{\pgfqpoint{4.930613in}{2.372225in}}%
\pgfpathlineto{\pgfqpoint{4.934492in}{2.364493in}}%
\pgfpathlineto{\pgfqpoint{4.938371in}{2.349028in}}%
\pgfpathlineto{\pgfqpoint{4.942249in}{2.412821in}}%
\pgfpathlineto{\pgfqpoint{4.946128in}{2.405089in}}%
\pgfpathlineto{\pgfqpoint{4.950007in}{2.401223in}}%
\pgfpathlineto{\pgfqpoint{4.953886in}{2.393490in}}%
\pgfpathlineto{\pgfqpoint{4.957765in}{2.381891in}}%
\pgfpathlineto{\pgfqpoint{4.961644in}{2.374159in}}%
\pgfpathlineto{\pgfqpoint{4.965523in}{2.370292in}}%
\pgfpathlineto{\pgfqpoint{4.969401in}{2.370292in}}%
\pgfpathlineto{\pgfqpoint{4.973280in}{2.366426in}}%
\pgfpathlineto{\pgfqpoint{4.977159in}{2.376092in}}%
\pgfpathlineto{\pgfqpoint{4.981038in}{2.366426in}}%
\pgfpathlineto{\pgfqpoint{4.984917in}{2.424420in}}%
\pgfpathlineto{\pgfqpoint{4.988796in}{2.414754in}}%
\pgfpathlineto{\pgfqpoint{4.992675in}{2.420554in}}%
\pgfpathlineto{\pgfqpoint{4.996554in}{2.414754in}}%
\pgfpathlineto{\pgfqpoint{5.000432in}{2.412821in}}%
\pgfpathlineto{\pgfqpoint{5.004311in}{2.408955in}}%
\pgfpathlineto{\pgfqpoint{5.008190in}{2.451484in}}%
\pgfpathlineto{\pgfqpoint{5.012069in}{2.443752in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{2.494013in}}%
\pgfpathlineto{\pgfqpoint{5.019827in}{2.486281in}}%
\pgfpathlineto{\pgfqpoint{5.023706in}{2.501746in}}%
\pgfpathlineto{\pgfqpoint{5.027584in}{2.478548in}}%
\pgfpathlineto{\pgfqpoint{5.035342in}{2.499812in}}%
\pgfpathlineto{\pgfqpoint{5.039221in}{2.497879in}}%
\pgfpathlineto{\pgfqpoint{5.043100in}{2.488214in}}%
\pgfpathlineto{\pgfqpoint{5.046979in}{2.474682in}}%
\pgfpathlineto{\pgfqpoint{5.050858in}{2.470815in}}%
\pgfpathlineto{\pgfqpoint{5.054737in}{2.499812in}}%
\pgfpathlineto{\pgfqpoint{5.058615in}{2.495946in}}%
\pgfpathlineto{\pgfqpoint{5.062494in}{2.495946in}}%
\pgfpathlineto{\pgfqpoint{5.066373in}{2.490147in}}%
\pgfpathlineto{\pgfqpoint{5.070252in}{2.490147in}}%
\pgfpathlineto{\pgfqpoint{5.074131in}{2.507545in}}%
\pgfpathlineto{\pgfqpoint{5.078010in}{2.507545in}}%
\pgfpathlineto{\pgfqpoint{5.081889in}{2.513344in}}%
\pgfpathlineto{\pgfqpoint{5.085767in}{2.495946in}}%
\pgfpathlineto{\pgfqpoint{5.089646in}{2.490147in}}%
\pgfpathlineto{\pgfqpoint{5.093525in}{2.492080in}}%
\pgfpathlineto{\pgfqpoint{5.097404in}{2.524943in}}%
\pgfpathlineto{\pgfqpoint{5.101283in}{2.509478in}}%
\pgfpathlineto{\pgfqpoint{5.105162in}{2.501746in}}%
\pgfpathlineto{\pgfqpoint{5.109041in}{2.503679in}}%
\pgfpathlineto{\pgfqpoint{5.112920in}{2.515278in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{2.499812in}}%
\pgfpathlineto{\pgfqpoint{5.128435in}{2.499812in}}%
\pgfpathlineto{\pgfqpoint{5.132314in}{2.503679in}}%
\pgfpathlineto{\pgfqpoint{5.136193in}{2.488214in}}%
\pgfpathlineto{\pgfqpoint{5.140072in}{2.490147in}}%
\pgfpathlineto{\pgfqpoint{5.143951in}{2.482414in}}%
\pgfpathlineto{\pgfqpoint{5.147829in}{2.470815in}}%
\pgfpathlineto{\pgfqpoint{5.151708in}{2.451484in}}%
\pgfpathlineto{\pgfqpoint{5.155587in}{2.459217in}}%
\pgfpathlineto{\pgfqpoint{5.159466in}{2.453417in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{2.439885in}}%
\pgfpathlineto{\pgfqpoint{5.167224in}{2.451484in}}%
\pgfpathlineto{\pgfqpoint{5.171103in}{2.451484in}}%
\pgfpathlineto{\pgfqpoint{5.174981in}{2.476615in}}%
\pgfpathlineto{\pgfqpoint{5.178860in}{2.476615in}}%
\pgfpathlineto{\pgfqpoint{5.182739in}{2.495946in}}%
\pgfpathlineto{\pgfqpoint{5.186618in}{2.492080in}}%
\pgfpathlineto{\pgfqpoint{5.190497in}{2.492080in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{2.490147in}}%
\pgfpathlineto{\pgfqpoint{5.198255in}{2.476615in}}%
\pgfpathlineto{\pgfqpoint{5.202134in}{2.474682in}}%
\pgfpathlineto{\pgfqpoint{5.206012in}{2.476615in}}%
\pgfpathlineto{\pgfqpoint{5.209891in}{2.459217in}}%
\pgfpathlineto{\pgfqpoint{5.213770in}{2.466949in}}%
\pgfpathlineto{\pgfqpoint{5.217649in}{2.459217in}}%
\pgfpathlineto{\pgfqpoint{5.221528in}{2.437952in}}%
\pgfpathlineto{\pgfqpoint{5.225407in}{2.461150in}}%
\pgfpathlineto{\pgfqpoint{5.229286in}{2.412821in}}%
\pgfpathlineto{\pgfqpoint{5.233164in}{2.405089in}}%
\pgfpathlineto{\pgfqpoint{5.237043in}{2.408955in}}%
\pgfpathlineto{\pgfqpoint{5.240922in}{2.258170in}}%
\pgfpathlineto{\pgfqpoint{5.244801in}{2.352894in}}%
\pgfpathlineto{\pgfqpoint{5.248680in}{2.378025in}}%
\pgfpathlineto{\pgfqpoint{5.252559in}{2.379958in}}%
\pgfpathlineto{\pgfqpoint{5.256438in}{2.366426in}}%
\pgfpathlineto{\pgfqpoint{5.260317in}{2.405089in}}%
\pgfpathlineto{\pgfqpoint{5.264195in}{2.341295in}}%
\pgfpathlineto{\pgfqpoint{5.268074in}{2.362560in}}%
\pgfpathlineto{\pgfqpoint{5.271953in}{2.329696in}}%
\pgfpathlineto{\pgfqpoint{5.275832in}{2.356760in}}%
\pgfpathlineto{\pgfqpoint{5.279711in}{2.321964in}}%
\pgfpathlineto{\pgfqpoint{5.283590in}{2.323897in}}%
\pgfpathlineto{\pgfqpoint{5.287469in}{2.356760in}}%
\pgfpathlineto{\pgfqpoint{5.291347in}{2.349028in}}%
\pgfpathlineto{\pgfqpoint{5.295226in}{2.434086in}}%
\pgfpathlineto{\pgfqpoint{5.299105in}{2.397356in}}%
\pgfpathlineto{\pgfqpoint{5.302984in}{2.459217in}}%
\pgfpathlineto{\pgfqpoint{5.310742in}{2.422487in}}%
\pgfpathlineto{\pgfqpoint{5.314621in}{2.441818in}}%
\pgfpathlineto{\pgfqpoint{5.318500in}{2.397356in}}%
\pgfpathlineto{\pgfqpoint{5.322378in}{2.408955in}}%
\pgfpathlineto{\pgfqpoint{5.326257in}{2.393490in}}%
\pgfpathlineto{\pgfqpoint{5.330136in}{2.405089in}}%
\pgfpathlineto{\pgfqpoint{5.334015in}{2.401223in}}%
\pgfpathlineto{\pgfqpoint{5.337894in}{2.418621in}}%
\pgfpathlineto{\pgfqpoint{5.341773in}{2.407022in}}%
\pgfpathlineto{\pgfqpoint{5.345652in}{2.451484in}}%
\pgfpathlineto{\pgfqpoint{5.349530in}{2.385757in}}%
\pgfpathlineto{\pgfqpoint{5.353409in}{2.410888in}}%
\pgfpathlineto{\pgfqpoint{5.353409in}{2.410888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.400000,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417854in}{2.194377in}}%
\pgfpathlineto{\pgfqpoint{3.421733in}{2.186644in}}%
\pgfpathlineto{\pgfqpoint{3.425612in}{2.196310in}}%
\pgfpathlineto{\pgfqpoint{3.429491in}{2.188578in}}%
\pgfpathlineto{\pgfqpoint{3.433370in}{2.207909in}}%
\pgfpathlineto{\pgfqpoint{3.437249in}{2.205976in}}%
\pgfpathlineto{\pgfqpoint{3.441128in}{2.205976in}}%
\pgfpathlineto{\pgfqpoint{3.445007in}{2.204043in}}%
\pgfpathlineto{\pgfqpoint{3.448885in}{2.204043in}}%
\pgfpathlineto{\pgfqpoint{3.452764in}{2.221441in}}%
\pgfpathlineto{\pgfqpoint{3.456643in}{2.281368in}}%
\pgfpathlineto{\pgfqpoint{3.460522in}{2.279435in}}%
\pgfpathlineto{\pgfqpoint{3.464401in}{2.215641in}}%
\pgfpathlineto{\pgfqpoint{3.468280in}{2.219508in}}%
\pgfpathlineto{\pgfqpoint{3.472159in}{2.188578in}}%
\pgfpathlineto{\pgfqpoint{3.476038in}{2.188578in}}%
\pgfpathlineto{\pgfqpoint{3.479916in}{2.186644in}}%
\pgfpathlineto{\pgfqpoint{3.483795in}{2.180845in}}%
\pgfpathlineto{\pgfqpoint{3.487674in}{2.180845in}}%
\pgfpathlineto{\pgfqpoint{3.491553in}{2.186644in}}%
\pgfpathlineto{\pgfqpoint{3.495432in}{2.184711in}}%
\pgfpathlineto{\pgfqpoint{3.499311in}{2.196310in}}%
\pgfpathlineto{\pgfqpoint{3.503190in}{2.180845in}}%
\pgfpathlineto{\pgfqpoint{3.507068in}{2.204043in}}%
\pgfpathlineto{\pgfqpoint{3.510947in}{2.192444in}}%
\pgfpathlineto{\pgfqpoint{3.514826in}{2.192444in}}%
\pgfpathlineto{\pgfqpoint{3.518705in}{2.211775in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{2.207909in}}%
\pgfpathlineto{\pgfqpoint{3.526463in}{2.207909in}}%
\pgfpathlineto{\pgfqpoint{3.530342in}{2.219508in}}%
\pgfpathlineto{\pgfqpoint{3.534221in}{2.215641in}}%
\pgfpathlineto{\pgfqpoint{3.538099in}{2.213708in}}%
\pgfpathlineto{\pgfqpoint{3.541978in}{2.215641in}}%
\pgfpathlineto{\pgfqpoint{3.545857in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{3.549736in}{2.219508in}}%
\pgfpathlineto{\pgfqpoint{3.553615in}{2.254304in}}%
\pgfpathlineto{\pgfqpoint{3.557494in}{2.225307in}}%
\pgfpathlineto{\pgfqpoint{3.561373in}{2.225307in}}%
\pgfpathlineto{\pgfqpoint{3.565251in}{2.244638in}}%
\pgfpathlineto{\pgfqpoint{3.573009in}{2.244638in}}%
\pgfpathlineto{\pgfqpoint{3.576888in}{2.248505in}}%
\pgfpathlineto{\pgfqpoint{3.580767in}{2.246572in}}%
\pgfpathlineto{\pgfqpoint{3.584646in}{2.227240in}}%
\pgfpathlineto{\pgfqpoint{3.592404in}{2.227240in}}%
\pgfpathlineto{\pgfqpoint{3.596282in}{2.292967in}}%
\pgfpathlineto{\pgfqpoint{3.600161in}{2.294900in}}%
\pgfpathlineto{\pgfqpoint{3.604040in}{2.323897in}}%
\pgfpathlineto{\pgfqpoint{3.607919in}{2.323897in}}%
\pgfpathlineto{\pgfqpoint{3.611798in}{2.308432in}}%
\pgfpathlineto{\pgfqpoint{3.615677in}{2.308432in}}%
\pgfpathlineto{\pgfqpoint{3.619556in}{2.296833in}}%
\pgfpathlineto{\pgfqpoint{3.623434in}{2.325830in}}%
\pgfpathlineto{\pgfqpoint{3.627313in}{2.275569in}}%
\pgfpathlineto{\pgfqpoint{3.631192in}{2.271702in}}%
\pgfpathlineto{\pgfqpoint{3.635071in}{2.296833in}}%
\pgfpathlineto{\pgfqpoint{3.638950in}{2.292967in}}%
\pgfpathlineto{\pgfqpoint{3.642829in}{2.294900in}}%
\pgfpathlineto{\pgfqpoint{3.646708in}{2.300699in}}%
\pgfpathlineto{\pgfqpoint{3.650587in}{2.273636in}}%
\pgfpathlineto{\pgfqpoint{3.654465in}{2.291034in}}%
\pgfpathlineto{\pgfqpoint{3.658344in}{2.238839in}}%
\pgfpathlineto{\pgfqpoint{3.662223in}{2.277502in}}%
\pgfpathlineto{\pgfqpoint{3.666102in}{2.267836in}}%
\pgfpathlineto{\pgfqpoint{3.669981in}{2.320031in}}%
\pgfpathlineto{\pgfqpoint{3.673860in}{2.260104in}}%
\pgfpathlineto{\pgfqpoint{3.677739in}{2.267836in}}%
\pgfpathlineto{\pgfqpoint{3.681617in}{2.291034in}}%
\pgfpathlineto{\pgfqpoint{3.685496in}{2.287167in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{2.289101in}}%
\pgfpathlineto{\pgfqpoint{3.693254in}{2.289101in}}%
\pgfpathlineto{\pgfqpoint{3.697133in}{2.298766in}}%
\pgfpathlineto{\pgfqpoint{3.701012in}{2.283301in}}%
\pgfpathlineto{\pgfqpoint{3.704891in}{2.310365in}}%
\pgfpathlineto{\pgfqpoint{3.708770in}{2.157647in}}%
\pgfpathlineto{\pgfqpoint{3.716527in}{2.182778in}}%
\pgfpathlineto{\pgfqpoint{3.720406in}{2.192444in}}%
\pgfpathlineto{\pgfqpoint{3.724285in}{2.196310in}}%
\pgfpathlineto{\pgfqpoint{3.728164in}{2.099653in}}%
\pgfpathlineto{\pgfqpoint{3.732043in}{2.113185in}}%
\pgfpathlineto{\pgfqpoint{3.735922in}{2.041659in}}%
\pgfpathlineto{\pgfqpoint{3.739800in}{2.045525in}}%
\pgfpathlineto{\pgfqpoint{3.743679in}{2.060991in}}%
\pgfpathlineto{\pgfqpoint{3.747558in}{2.105453in}}%
\pgfpathlineto{\pgfqpoint{3.751437in}{2.028127in}}%
\pgfpathlineto{\pgfqpoint{3.755316in}{2.037793in}}%
\pgfpathlineto{\pgfqpoint{3.759195in}{2.037793in}}%
\pgfpathlineto{\pgfqpoint{3.763074in}{2.049392in}}%
\pgfpathlineto{\pgfqpoint{3.766953in}{2.055191in}}%
\pgfpathlineto{\pgfqpoint{3.770831in}{2.113185in}}%
\pgfpathlineto{\pgfqpoint{3.774710in}{2.089988in}}%
\pgfpathlineto{\pgfqpoint{3.778589in}{2.147982in}}%
\pgfpathlineto{\pgfqpoint{3.782468in}{2.140249in}}%
\pgfpathlineto{\pgfqpoint{3.786347in}{2.163447in}}%
\pgfpathlineto{\pgfqpoint{3.790226in}{2.115118in}}%
\pgfpathlineto{\pgfqpoint{3.794105in}{2.146049in}}%
\pgfpathlineto{\pgfqpoint{3.797984in}{2.157647in}}%
\pgfpathlineto{\pgfqpoint{3.801862in}{2.184711in}}%
\pgfpathlineto{\pgfqpoint{3.805741in}{2.200176in}}%
\pgfpathlineto{\pgfqpoint{3.809620in}{2.269769in}}%
\pgfpathlineto{\pgfqpoint{3.813499in}{2.109319in}}%
\pgfpathlineto{\pgfqpoint{3.817378in}{2.138316in}}%
\pgfpathlineto{\pgfqpoint{3.821257in}{2.136383in}}%
\pgfpathlineto{\pgfqpoint{3.825136in}{2.161514in}}%
\pgfpathlineto{\pgfqpoint{3.832893in}{2.188578in}}%
\pgfpathlineto{\pgfqpoint{3.836772in}{2.231107in}}%
\pgfpathlineto{\pgfqpoint{3.840651in}{2.184711in}}%
\pgfpathlineto{\pgfqpoint{3.844530in}{2.209842in}}%
\pgfpathlineto{\pgfqpoint{3.848409in}{2.171179in}}%
\pgfpathlineto{\pgfqpoint{3.852288in}{2.184711in}}%
\pgfpathlineto{\pgfqpoint{3.856167in}{2.167313in}}%
\pgfpathlineto{\pgfqpoint{3.860045in}{2.236906in}}%
\pgfpathlineto{\pgfqpoint{3.863924in}{2.217575in}}%
\pgfpathlineto{\pgfqpoint{3.867803in}{2.273636in}}%
\pgfpathlineto{\pgfqpoint{3.871682in}{2.271702in}}%
\pgfpathlineto{\pgfqpoint{3.875561in}{2.294900in}}%
\pgfpathlineto{\pgfqpoint{3.879440in}{2.202109in}}%
\pgfpathlineto{\pgfqpoint{3.883319in}{2.223374in}}%
\pgfpathlineto{\pgfqpoint{3.887197in}{2.151848in}}%
\pgfpathlineto{\pgfqpoint{3.894955in}{2.194377in}}%
\pgfpathlineto{\pgfqpoint{3.898834in}{2.233040in}}%
\pgfpathlineto{\pgfqpoint{3.902713in}{2.175046in}}%
\pgfpathlineto{\pgfqpoint{3.906592in}{2.194377in}}%
\pgfpathlineto{\pgfqpoint{3.910471in}{2.086121in}}%
\pgfpathlineto{\pgfqpoint{3.914350in}{2.099653in}}%
\pgfpathlineto{\pgfqpoint{3.918228in}{2.107386in}}%
\pgfpathlineto{\pgfqpoint{3.922107in}{2.126717in}}%
\pgfpathlineto{\pgfqpoint{3.925986in}{2.117051in}}%
\pgfpathlineto{\pgfqpoint{3.929865in}{2.128650in}}%
\pgfpathlineto{\pgfqpoint{3.933744in}{2.144115in}}%
\pgfpathlineto{\pgfqpoint{3.937623in}{2.130583in}}%
\pgfpathlineto{\pgfqpoint{3.941502in}{2.144115in}}%
\pgfpathlineto{\pgfqpoint{3.945380in}{2.149915in}}%
\pgfpathlineto{\pgfqpoint{3.949259in}{2.163447in}}%
\pgfpathlineto{\pgfqpoint{3.953138in}{2.192444in}}%
\pgfpathlineto{\pgfqpoint{3.957017in}{2.176979in}}%
\pgfpathlineto{\pgfqpoint{3.960896in}{2.205976in}}%
\pgfpathlineto{\pgfqpoint{3.964775in}{2.219508in}}%
\pgfpathlineto{\pgfqpoint{3.968654in}{2.227240in}}%
\pgfpathlineto{\pgfqpoint{3.972533in}{2.223374in}}%
\pgfpathlineto{\pgfqpoint{3.976411in}{2.242705in}}%
\pgfpathlineto{\pgfqpoint{3.980290in}{2.277502in}}%
\pgfpathlineto{\pgfqpoint{3.984169in}{2.289101in}}%
\pgfpathlineto{\pgfqpoint{3.988048in}{2.308432in}}%
\pgfpathlineto{\pgfqpoint{3.991927in}{2.312298in}}%
\pgfpathlineto{\pgfqpoint{3.999685in}{2.333563in}}%
\pgfpathlineto{\pgfqpoint{4.003563in}{2.308432in}}%
\pgfpathlineto{\pgfqpoint{4.007442in}{2.325830in}}%
\pgfpathlineto{\pgfqpoint{4.011321in}{2.277502in}}%
\pgfpathlineto{\pgfqpoint{4.015200in}{2.306499in}}%
\pgfpathlineto{\pgfqpoint{4.019079in}{2.184711in}}%
\pgfpathlineto{\pgfqpoint{4.022958in}{2.211775in}}%
\pgfpathlineto{\pgfqpoint{4.030716in}{2.238839in}}%
\pgfpathlineto{\pgfqpoint{4.034594in}{2.192444in}}%
\pgfpathlineto{\pgfqpoint{4.038473in}{2.213708in}}%
\pgfpathlineto{\pgfqpoint{4.042352in}{2.194377in}}%
\pgfpathlineto{\pgfqpoint{4.050110in}{2.271702in}}%
\pgfpathlineto{\pgfqpoint{4.057868in}{2.291034in}}%
\pgfpathlineto{\pgfqpoint{4.061746in}{2.308432in}}%
\pgfpathlineto{\pgfqpoint{4.065625in}{2.146049in}}%
\pgfpathlineto{\pgfqpoint{4.069504in}{2.088054in}}%
\pgfpathlineto{\pgfqpoint{4.077262in}{2.142182in}}%
\pgfpathlineto{\pgfqpoint{4.081141in}{2.122851in}}%
\pgfpathlineto{\pgfqpoint{4.085020in}{2.163447in}}%
\pgfpathlineto{\pgfqpoint{4.088899in}{2.074522in}}%
\pgfpathlineto{\pgfqpoint{4.096656in}{2.103520in}}%
\pgfpathlineto{\pgfqpoint{4.104414in}{2.161514in}}%
\pgfpathlineto{\pgfqpoint{4.108293in}{2.111252in}}%
\pgfpathlineto{\pgfqpoint{4.112172in}{2.128650in}}%
\pgfpathlineto{\pgfqpoint{4.116051in}{1.987531in}}%
\pgfpathlineto{\pgfqpoint{4.119929in}{2.001063in}}%
\pgfpathlineto{\pgfqpoint{4.123808in}{1.950802in}}%
\pgfpathlineto{\pgfqpoint{4.127687in}{1.985598in}}%
\pgfpathlineto{\pgfqpoint{4.131566in}{1.800017in}}%
\pgfpathlineto{\pgfqpoint{4.135445in}{1.825148in}}%
\pgfpathlineto{\pgfqpoint{4.147082in}{1.867677in}}%
\pgfpathlineto{\pgfqpoint{4.150960in}{1.898607in}}%
\pgfpathlineto{\pgfqpoint{4.154839in}{1.892808in}}%
\pgfpathlineto{\pgfqpoint{4.158718in}{1.908273in}}%
\pgfpathlineto{\pgfqpoint{4.162597in}{1.933404in}}%
\pgfpathlineto{\pgfqpoint{4.166476in}{1.875409in}}%
\pgfpathlineto{\pgfqpoint{4.170355in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{4.174234in}{1.908273in}}%
\pgfpathlineto{\pgfqpoint{4.178113in}{1.902473in}}%
\pgfpathlineto{\pgfqpoint{4.185870in}{1.943069in}}%
\pgfpathlineto{\pgfqpoint{4.189749in}{1.931470in}}%
\pgfpathlineto{\pgfqpoint{4.193628in}{1.950802in}}%
\pgfpathlineto{\pgfqpoint{4.201386in}{1.979799in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{1.979799in}}%
\pgfpathlineto{\pgfqpoint{4.209143in}{2.001063in}}%
\pgfpathlineto{\pgfqpoint{4.213022in}{1.867677in}}%
\pgfpathlineto{\pgfqpoint{4.216901in}{1.939203in}}%
\pgfpathlineto{\pgfqpoint{4.220780in}{1.720759in}}%
\pgfpathlineto{\pgfqpoint{4.224659in}{1.738157in}}%
\pgfpathlineto{\pgfqpoint{4.228538in}{1.742023in}}%
\pgfpathlineto{\pgfqpoint{4.232417in}{1.662764in}}%
\pgfpathlineto{\pgfqpoint{4.236296in}{1.684029in}}%
\pgfpathlineto{\pgfqpoint{4.240174in}{1.689828in}}%
\pgfpathlineto{\pgfqpoint{4.244053in}{1.701427in}}%
\pgfpathlineto{\pgfqpoint{4.247932in}{1.645366in}}%
\pgfpathlineto{\pgfqpoint{4.251811in}{1.668564in}}%
\pgfpathlineto{\pgfqpoint{4.255690in}{1.684029in}}%
\pgfpathlineto{\pgfqpoint{4.259569in}{1.635701in}}%
\pgfpathlineto{\pgfqpoint{4.263448in}{1.655032in}}%
\pgfpathlineto{\pgfqpoint{4.271205in}{1.668564in}}%
\pgfpathlineto{\pgfqpoint{4.275084in}{1.707227in}}%
\pgfpathlineto{\pgfqpoint{4.278963in}{1.660831in}}%
\pgfpathlineto{\pgfqpoint{4.282842in}{1.711093in}}%
\pgfpathlineto{\pgfqpoint{4.286721in}{1.684029in}}%
\pgfpathlineto{\pgfqpoint{4.290600in}{1.714959in}}%
\pgfpathlineto{\pgfqpoint{4.294479in}{1.660831in}}%
\pgfpathlineto{\pgfqpoint{4.302236in}{1.705293in}}%
\pgfpathlineto{\pgfqpoint{4.306115in}{1.670497in}}%
\pgfpathlineto{\pgfqpoint{4.309994in}{1.684029in}}%
\pgfpathlineto{\pgfqpoint{4.313873in}{1.643433in}}%
\pgfpathlineto{\pgfqpoint{4.317752in}{1.668564in}}%
\pgfpathlineto{\pgfqpoint{4.321631in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{4.325509in}{1.608637in}}%
\pgfpathlineto{\pgfqpoint{4.329388in}{1.602837in}}%
\pgfpathlineto{\pgfqpoint{4.333267in}{1.643433in}}%
\pgfpathlineto{\pgfqpoint{4.337146in}{1.639567in}}%
\pgfpathlineto{\pgfqpoint{4.341025in}{1.658898in}}%
\pgfpathlineto{\pgfqpoint{4.344904in}{1.506180in}}%
\pgfpathlineto{\pgfqpoint{4.348783in}{1.529378in}}%
\pgfpathlineto{\pgfqpoint{4.356540in}{1.593172in}}%
\pgfpathlineto{\pgfqpoint{4.360419in}{1.608637in}}%
\pgfpathlineto{\pgfqpoint{4.364298in}{1.540977in}}%
\pgfpathlineto{\pgfqpoint{4.368177in}{1.568041in}}%
\pgfpathlineto{\pgfqpoint{4.372056in}{1.581573in}}%
\pgfpathlineto{\pgfqpoint{4.379814in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{4.399208in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{4.403087in}{1.453986in}}%
\pgfpathlineto{\pgfqpoint{4.406966in}{1.486849in}}%
\pgfpathlineto{\pgfqpoint{4.410845in}{1.444320in}}%
\pgfpathlineto{\pgfqpoint{4.414723in}{1.481050in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{4.422481in}{1.720759in}}%
\pgfpathlineto{\pgfqpoint{4.426360in}{1.453986in}}%
\pgfpathlineto{\pgfqpoint{4.430239in}{1.473317in}}%
\pgfpathlineto{\pgfqpoint{4.434118in}{1.463651in}}%
\pgfpathlineto{\pgfqpoint{4.437997in}{1.481050in}}%
\pgfpathlineto{\pgfqpoint{4.441875in}{1.637634in}}%
\pgfpathlineto{\pgfqpoint{4.445754in}{1.670497in}}%
\pgfpathlineto{\pgfqpoint{4.449633in}{1.689828in}}%
\pgfpathlineto{\pgfqpoint{4.453512in}{1.701427in}}%
\pgfpathlineto{\pgfqpoint{4.457391in}{1.722692in}}%
\pgfpathlineto{\pgfqpoint{4.461270in}{1.732357in}}%
\pgfpathlineto{\pgfqpoint{4.465149in}{1.585439in}}%
\pgfpathlineto{\pgfqpoint{4.469028in}{1.813549in}}%
\pgfpathlineto{\pgfqpoint{4.472906in}{1.631834in}}%
\pgfpathlineto{\pgfqpoint{4.480664in}{1.676296in}}%
\pgfpathlineto{\pgfqpoint{4.484543in}{1.612503in}}%
\pgfpathlineto{\pgfqpoint{4.492301in}{1.653099in}}%
\pgfpathlineto{\pgfqpoint{4.496180in}{1.627968in}}%
\pgfpathlineto{\pgfqpoint{4.500059in}{1.639567in}}%
\pgfpathlineto{\pgfqpoint{4.503937in}{1.720759in}}%
\pgfpathlineto{\pgfqpoint{4.507816in}{1.747822in}}%
\pgfpathlineto{\pgfqpoint{4.511695in}{1.757488in}}%
\pgfpathlineto{\pgfqpoint{4.515574in}{1.778753in}}%
\pgfpathlineto{\pgfqpoint{4.519453in}{1.742023in}}%
\pgfpathlineto{\pgfqpoint{4.523332in}{1.757488in}}%
\pgfpathlineto{\pgfqpoint{4.527211in}{1.778753in}}%
\pgfpathlineto{\pgfqpoint{4.531089in}{1.747822in}}%
\pgfpathlineto{\pgfqpoint{4.534968in}{1.774886in}}%
\pgfpathlineto{\pgfqpoint{4.538847in}{1.780686in}}%
\pgfpathlineto{\pgfqpoint{4.542726in}{1.803883in}}%
\pgfpathlineto{\pgfqpoint{4.546605in}{1.850279in}}%
\pgfpathlineto{\pgfqpoint{4.550484in}{1.863811in}}%
\pgfpathlineto{\pgfqpoint{4.554363in}{1.716892in}}%
\pgfpathlineto{\pgfqpoint{4.558242in}{1.742023in}}%
\pgfpathlineto{\pgfqpoint{4.562120in}{1.707227in}}%
\pgfpathlineto{\pgfqpoint{4.565999in}{1.736224in}}%
\pgfpathlineto{\pgfqpoint{4.569878in}{1.724625in}}%
\pgfpathlineto{\pgfqpoint{4.573757in}{1.734290in}}%
\pgfpathlineto{\pgfqpoint{4.577636in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{4.589272in}{1.691761in}}%
\pgfpathlineto{\pgfqpoint{4.593151in}{1.602837in}}%
\pgfpathlineto{\pgfqpoint{4.597030in}{1.622169in}}%
\pgfpathlineto{\pgfqpoint{4.600909in}{1.571907in}}%
\pgfpathlineto{\pgfqpoint{4.604788in}{1.595105in}}%
\pgfpathlineto{\pgfqpoint{4.608667in}{1.604770in}}%
\pgfpathlineto{\pgfqpoint{4.612546in}{1.618302in}}%
\pgfpathlineto{\pgfqpoint{4.616425in}{1.670497in}}%
\pgfpathlineto{\pgfqpoint{4.620303in}{1.685962in}}%
\pgfpathlineto{\pgfqpoint{4.624182in}{1.716892in}}%
\pgfpathlineto{\pgfqpoint{4.628061in}{1.734290in}}%
\pgfpathlineto{\pgfqpoint{4.631940in}{1.763288in}}%
\pgfpathlineto{\pgfqpoint{4.635819in}{1.745889in}}%
\pgfpathlineto{\pgfqpoint{4.639698in}{1.769087in}}%
\pgfpathlineto{\pgfqpoint{4.643577in}{1.772953in}}%
\pgfpathlineto{\pgfqpoint{4.647455in}{1.796151in}}%
\pgfpathlineto{\pgfqpoint{4.651334in}{1.856078in}}%
\pgfpathlineto{\pgfqpoint{4.659092in}{1.923738in}}%
\pgfpathlineto{\pgfqpoint{4.662971in}{1.873476in}}%
\pgfpathlineto{\pgfqpoint{4.666850in}{1.916005in}}%
\pgfpathlineto{\pgfqpoint{4.670729in}{1.863811in}}%
\pgfpathlineto{\pgfqpoint{4.674608in}{1.902473in}}%
\pgfpathlineto{\pgfqpoint{4.678486in}{1.923738in}}%
\pgfpathlineto{\pgfqpoint{4.682365in}{1.973999in}}%
\pgfpathlineto{\pgfqpoint{4.686244in}{1.844479in}}%
\pgfpathlineto{\pgfqpoint{4.690123in}{1.887008in}}%
\pgfpathlineto{\pgfqpoint{4.694002in}{1.900540in}}%
\pgfpathlineto{\pgfqpoint{4.697881in}{1.861877in}}%
\pgfpathlineto{\pgfqpoint{4.701760in}{1.900540in}}%
\pgfpathlineto{\pgfqpoint{4.705638in}{1.917938in}}%
\pgfpathlineto{\pgfqpoint{4.709517in}{1.912139in}}%
\pgfpathlineto{\pgfqpoint{4.713396in}{1.945002in}}%
\pgfpathlineto{\pgfqpoint{4.717275in}{1.964334in}}%
\pgfpathlineto{\pgfqpoint{4.721154in}{1.973999in}}%
\pgfpathlineto{\pgfqpoint{4.728912in}{2.008796in}}%
\pgfpathlineto{\pgfqpoint{4.732791in}{2.066790in}}%
\pgfpathlineto{\pgfqpoint{4.736669in}{2.049392in}}%
\pgfpathlineto{\pgfqpoint{4.740548in}{2.076456in}}%
\pgfpathlineto{\pgfqpoint{4.744427in}{2.060991in}}%
\pgfpathlineto{\pgfqpoint{4.748306in}{2.105453in}}%
\pgfpathlineto{\pgfqpoint{4.752185in}{2.064857in}}%
\pgfpathlineto{\pgfqpoint{4.756064in}{2.091921in}}%
\pgfpathlineto{\pgfqpoint{4.759943in}{2.109319in}}%
\pgfpathlineto{\pgfqpoint{4.763821in}{2.105453in}}%
\pgfpathlineto{\pgfqpoint{4.775458in}{2.180845in}}%
\pgfpathlineto{\pgfqpoint{4.779337in}{2.194377in}}%
\pgfpathlineto{\pgfqpoint{4.783216in}{2.215641in}}%
\pgfpathlineto{\pgfqpoint{4.787095in}{2.271702in}}%
\pgfpathlineto{\pgfqpoint{4.790974in}{2.026194in}}%
\pgfpathlineto{\pgfqpoint{4.794852in}{2.055191in}}%
\pgfpathlineto{\pgfqpoint{4.798731in}{2.074522in}}%
\pgfpathlineto{\pgfqpoint{4.802610in}{2.018462in}}%
\pgfpathlineto{\pgfqpoint{4.806489in}{2.022328in}}%
\pgfpathlineto{\pgfqpoint{4.810368in}{2.016528in}}%
\pgfpathlineto{\pgfqpoint{4.814247in}{2.043592in}}%
\pgfpathlineto{\pgfqpoint{4.818126in}{1.830947in}}%
\pgfpathlineto{\pgfqpoint{4.822005in}{1.842546in}}%
\pgfpathlineto{\pgfqpoint{4.825883in}{1.832880in}}%
\pgfpathlineto{\pgfqpoint{4.829762in}{1.850279in}}%
\pgfpathlineto{\pgfqpoint{4.837520in}{1.921805in}}%
\pgfpathlineto{\pgfqpoint{4.841399in}{1.952735in}}%
\pgfpathlineto{\pgfqpoint{4.845278in}{1.890875in}}%
\pgfpathlineto{\pgfqpoint{4.849157in}{1.927604in}}%
\pgfpathlineto{\pgfqpoint{4.856914in}{1.966267in}}%
\pgfpathlineto{\pgfqpoint{4.864672in}{2.014595in}}%
\pgfpathlineto{\pgfqpoint{4.868551in}{2.014595in}}%
\pgfpathlineto{\pgfqpoint{4.872430in}{2.093854in}}%
\pgfpathlineto{\pgfqpoint{4.876309in}{2.115118in}}%
\pgfpathlineto{\pgfqpoint{4.880188in}{2.149915in}}%
\pgfpathlineto{\pgfqpoint{4.884066in}{2.209842in}}%
\pgfpathlineto{\pgfqpoint{4.887945in}{2.147982in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{2.234973in}}%
\pgfpathlineto{\pgfqpoint{4.899582in}{2.244638in}}%
\pgfpathlineto{\pgfqpoint{4.903461in}{2.080322in}}%
\pgfpathlineto{\pgfqpoint{4.907340in}{2.115118in}}%
\pgfpathlineto{\pgfqpoint{4.911218in}{1.896674in}}%
\pgfpathlineto{\pgfqpoint{4.915097in}{1.933404in}}%
\pgfpathlineto{\pgfqpoint{4.918976in}{1.801950in}}%
\pgfpathlineto{\pgfqpoint{4.926734in}{1.852212in}}%
\pgfpathlineto{\pgfqpoint{4.930613in}{1.896674in}}%
\pgfpathlineto{\pgfqpoint{4.934492in}{1.921805in}}%
\pgfpathlineto{\pgfqpoint{4.942249in}{1.993331in}}%
\pgfpathlineto{\pgfqpoint{4.946128in}{2.020395in}}%
\pgfpathlineto{\pgfqpoint{4.950007in}{1.946935in}}%
\pgfpathlineto{\pgfqpoint{4.957765in}{2.010729in}}%
\pgfpathlineto{\pgfqpoint{4.961644in}{2.028127in}}%
\pgfpathlineto{\pgfqpoint{4.965523in}{1.975933in}}%
\pgfpathlineto{\pgfqpoint{4.973280in}{2.026194in}}%
\pgfpathlineto{\pgfqpoint{4.977159in}{2.066790in}}%
\pgfpathlineto{\pgfqpoint{4.981038in}{2.031993in}}%
\pgfpathlineto{\pgfqpoint{4.984917in}{2.115118in}}%
\pgfpathlineto{\pgfqpoint{4.988796in}{1.995264in}}%
\pgfpathlineto{\pgfqpoint{4.992675in}{2.028127in}}%
\pgfpathlineto{\pgfqpoint{4.996554in}{1.780686in}}%
\pgfpathlineto{\pgfqpoint{5.000432in}{1.815482in}}%
\pgfpathlineto{\pgfqpoint{5.012069in}{1.873476in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{1.817415in}}%
\pgfpathlineto{\pgfqpoint{5.019827in}{1.848346in}}%
\pgfpathlineto{\pgfqpoint{5.023706in}{1.823215in}}%
\pgfpathlineto{\pgfqpoint{5.027584in}{1.898607in}}%
\pgfpathlineto{\pgfqpoint{5.031463in}{1.591238in}}%
\pgfpathlineto{\pgfqpoint{5.035342in}{1.695628in}}%
\pgfpathlineto{\pgfqpoint{5.039221in}{1.096356in}}%
\pgfpathlineto{\pgfqpoint{5.046979in}{1.133085in}}%
\pgfpathlineto{\pgfqpoint{5.050858in}{1.138885in}}%
\pgfpathlineto{\pgfqpoint{5.054737in}{1.214277in}}%
\pgfpathlineto{\pgfqpoint{5.058615in}{1.237474in}}%
\pgfpathlineto{\pgfqpoint{5.062494in}{1.243274in}}%
\pgfpathlineto{\pgfqpoint{5.066373in}{1.268405in}}%
\pgfpathlineto{\pgfqpoint{5.070252in}{1.309001in}}%
\pgfpathlineto{\pgfqpoint{5.074131in}{1.293535in}}%
\pgfpathlineto{\pgfqpoint{5.078010in}{1.351530in}}%
\pgfpathlineto{\pgfqpoint{5.081889in}{1.353463in}}%
\pgfpathlineto{\pgfqpoint{5.085767in}{1.423056in}}%
\pgfpathlineto{\pgfqpoint{5.089646in}{1.423056in}}%
\pgfpathlineto{\pgfqpoint{5.093525in}{1.419189in}}%
\pgfpathlineto{\pgfqpoint{5.097404in}{1.353463in}}%
\pgfpathlineto{\pgfqpoint{5.101283in}{1.380527in}}%
\pgfpathlineto{\pgfqpoint{5.105162in}{1.384393in}}%
\pgfpathlineto{\pgfqpoint{5.109041in}{1.409524in}}%
\pgfpathlineto{\pgfqpoint{5.112920in}{1.376660in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{5.120677in}{1.343797in}}%
\pgfpathlineto{\pgfqpoint{5.124556in}{1.376660in}}%
\pgfpathlineto{\pgfqpoint{5.128435in}{1.440454in}}%
\pgfpathlineto{\pgfqpoint{5.132314in}{1.411457in}}%
\pgfpathlineto{\pgfqpoint{5.136193in}{1.488782in}}%
\pgfpathlineto{\pgfqpoint{5.140072in}{1.390192in}}%
\pgfpathlineto{\pgfqpoint{5.147829in}{1.496515in}}%
\pgfpathlineto{\pgfqpoint{5.151708in}{1.579640in}}%
\pgfpathlineto{\pgfqpoint{5.155587in}{1.577706in}}%
\pgfpathlineto{\pgfqpoint{5.159466in}{1.600904in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{1.678230in}}%
\pgfpathlineto{\pgfqpoint{5.171103in}{1.732357in}}%
\pgfpathlineto{\pgfqpoint{5.174981in}{1.800017in}}%
\pgfpathlineto{\pgfqpoint{5.178860in}{1.813549in}}%
\pgfpathlineto{\pgfqpoint{5.182739in}{1.859944in}}%
\pgfpathlineto{\pgfqpoint{5.186618in}{1.877343in}}%
\pgfpathlineto{\pgfqpoint{5.190497in}{1.933404in}}%
\pgfpathlineto{\pgfqpoint{5.206012in}{2.076456in}}%
\pgfpathlineto{\pgfqpoint{5.209891in}{2.134450in}}%
\pgfpathlineto{\pgfqpoint{5.213770in}{2.136383in}}%
\pgfpathlineto{\pgfqpoint{5.217649in}{2.171179in}}%
\pgfpathlineto{\pgfqpoint{5.221528in}{2.233040in}}%
\pgfpathlineto{\pgfqpoint{5.225407in}{2.225307in}}%
\pgfpathlineto{\pgfqpoint{5.229286in}{2.291034in}}%
\pgfpathlineto{\pgfqpoint{5.233164in}{2.318098in}}%
\pgfpathlineto{\pgfqpoint{5.240922in}{2.414754in}}%
\pgfpathlineto{\pgfqpoint{5.244801in}{2.379958in}}%
\pgfpathlineto{\pgfqpoint{5.248680in}{2.381891in}}%
\pgfpathlineto{\pgfqpoint{5.252559in}{2.124784in}}%
\pgfpathlineto{\pgfqpoint{5.256438in}{2.169246in}}%
\pgfpathlineto{\pgfqpoint{5.260317in}{2.188578in}}%
\pgfpathlineto{\pgfqpoint{5.264195in}{2.381891in}}%
\pgfpathlineto{\pgfqpoint{5.268074in}{2.213708in}}%
\pgfpathlineto{\pgfqpoint{5.271953in}{2.242705in}}%
\pgfpathlineto{\pgfqpoint{5.275832in}{2.300699in}}%
\pgfpathlineto{\pgfqpoint{5.279711in}{2.180845in}}%
\pgfpathlineto{\pgfqpoint{5.283590in}{2.196310in}}%
\pgfpathlineto{\pgfqpoint{5.287469in}{2.306499in}}%
\pgfpathlineto{\pgfqpoint{5.291347in}{2.329696in}}%
\pgfpathlineto{\pgfqpoint{5.295226in}{2.378025in}}%
\pgfpathlineto{\pgfqpoint{5.299105in}{2.401223in}}%
\pgfpathlineto{\pgfqpoint{5.302984in}{1.568041in}}%
\pgfpathlineto{\pgfqpoint{5.306863in}{1.919872in}}%
\pgfpathlineto{\pgfqpoint{5.314621in}{1.964334in}}%
\pgfpathlineto{\pgfqpoint{5.322378in}{2.076456in}}%
\pgfpathlineto{\pgfqpoint{5.330136in}{2.091921in}}%
\pgfpathlineto{\pgfqpoint{5.334015in}{1.887008in}}%
\pgfpathlineto{\pgfqpoint{5.337894in}{1.937270in}}%
\pgfpathlineto{\pgfqpoint{5.341773in}{1.968200in}}%
\pgfpathlineto{\pgfqpoint{5.345652in}{1.956601in}}%
\pgfpathlineto{\pgfqpoint{5.349530in}{2.374159in}}%
\pgfpathlineto{\pgfqpoint{5.353409in}{2.055191in}}%
\pgfpathlineto{\pgfqpoint{5.353409in}{2.055191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.647059,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417854in}{2.242705in}}%
\pgfpathlineto{\pgfqpoint{3.421733in}{2.171179in}}%
\pgfpathlineto{\pgfqpoint{3.425612in}{2.178912in}}%
\pgfpathlineto{\pgfqpoint{3.429491in}{2.178912in}}%
\pgfpathlineto{\pgfqpoint{3.433370in}{2.196310in}}%
\pgfpathlineto{\pgfqpoint{3.437249in}{2.196310in}}%
\pgfpathlineto{\pgfqpoint{3.441128in}{2.244638in}}%
\pgfpathlineto{\pgfqpoint{3.448885in}{2.244638in}}%
\pgfpathlineto{\pgfqpoint{3.452764in}{2.151848in}}%
\pgfpathlineto{\pgfqpoint{3.456643in}{2.211775in}}%
\pgfpathlineto{\pgfqpoint{3.460522in}{2.219508in}}%
\pgfpathlineto{\pgfqpoint{3.464401in}{2.240772in}}%
\pgfpathlineto{\pgfqpoint{3.468280in}{2.234973in}}%
\pgfpathlineto{\pgfqpoint{3.472159in}{2.194377in}}%
\pgfpathlineto{\pgfqpoint{3.476038in}{2.192444in}}%
\pgfpathlineto{\pgfqpoint{3.479916in}{2.198243in}}%
\pgfpathlineto{\pgfqpoint{3.483795in}{2.198243in}}%
\pgfpathlineto{\pgfqpoint{3.487674in}{2.200176in}}%
\pgfpathlineto{\pgfqpoint{3.491553in}{2.215641in}}%
\pgfpathlineto{\pgfqpoint{3.495432in}{2.217575in}}%
\pgfpathlineto{\pgfqpoint{3.499311in}{2.207909in}}%
\pgfpathlineto{\pgfqpoint{3.503190in}{2.207909in}}%
\pgfpathlineto{\pgfqpoint{3.507068in}{2.231107in}}%
\pgfpathlineto{\pgfqpoint{3.510947in}{2.186644in}}%
\pgfpathlineto{\pgfqpoint{3.514826in}{2.186644in}}%
\pgfpathlineto{\pgfqpoint{3.518705in}{2.200176in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{2.198243in}}%
\pgfpathlineto{\pgfqpoint{3.526463in}{2.200176in}}%
\pgfpathlineto{\pgfqpoint{3.530342in}{2.263970in}}%
\pgfpathlineto{\pgfqpoint{3.534221in}{2.267836in}}%
\pgfpathlineto{\pgfqpoint{3.538099in}{2.267836in}}%
\pgfpathlineto{\pgfqpoint{3.541978in}{2.233040in}}%
\pgfpathlineto{\pgfqpoint{3.545857in}{2.267836in}}%
\pgfpathlineto{\pgfqpoint{3.549736in}{2.252371in}}%
\pgfpathlineto{\pgfqpoint{3.553615in}{2.292967in}}%
\pgfpathlineto{\pgfqpoint{3.557494in}{2.238839in}}%
\pgfpathlineto{\pgfqpoint{3.561373in}{2.238839in}}%
\pgfpathlineto{\pgfqpoint{3.565251in}{2.256237in}}%
\pgfpathlineto{\pgfqpoint{3.569130in}{2.244638in}}%
\pgfpathlineto{\pgfqpoint{3.573009in}{2.242705in}}%
\pgfpathlineto{\pgfqpoint{3.576888in}{2.192444in}}%
\pgfpathlineto{\pgfqpoint{3.580767in}{2.188578in}}%
\pgfpathlineto{\pgfqpoint{3.584646in}{2.229173in}}%
\pgfpathlineto{\pgfqpoint{3.588525in}{2.227240in}}%
\pgfpathlineto{\pgfqpoint{3.592404in}{2.231107in}}%
\pgfpathlineto{\pgfqpoint{3.596282in}{2.252371in}}%
\pgfpathlineto{\pgfqpoint{3.600161in}{2.248505in}}%
\pgfpathlineto{\pgfqpoint{3.604040in}{2.271702in}}%
\pgfpathlineto{\pgfqpoint{3.607919in}{2.267836in}}%
\pgfpathlineto{\pgfqpoint{3.611798in}{2.275569in}}%
\pgfpathlineto{\pgfqpoint{3.615677in}{2.271702in}}%
\pgfpathlineto{\pgfqpoint{3.619556in}{2.260104in}}%
\pgfpathlineto{\pgfqpoint{3.623434in}{2.285234in}}%
\pgfpathlineto{\pgfqpoint{3.627313in}{2.262037in}}%
\pgfpathlineto{\pgfqpoint{3.631192in}{2.260104in}}%
\pgfpathlineto{\pgfqpoint{3.635071in}{2.292967in}}%
\pgfpathlineto{\pgfqpoint{3.638950in}{2.231107in}}%
\pgfpathlineto{\pgfqpoint{3.642829in}{2.229173in}}%
\pgfpathlineto{\pgfqpoint{3.646708in}{2.229173in}}%
\pgfpathlineto{\pgfqpoint{3.650587in}{2.267836in}}%
\pgfpathlineto{\pgfqpoint{3.654465in}{2.277502in}}%
\pgfpathlineto{\pgfqpoint{3.658344in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{3.662223in}{2.292967in}}%
\pgfpathlineto{\pgfqpoint{3.666102in}{2.262037in}}%
\pgfpathlineto{\pgfqpoint{3.669981in}{2.314231in}}%
\pgfpathlineto{\pgfqpoint{3.673860in}{2.258170in}}%
\pgfpathlineto{\pgfqpoint{3.677739in}{2.263970in}}%
\pgfpathlineto{\pgfqpoint{3.681617in}{2.287167in}}%
\pgfpathlineto{\pgfqpoint{3.685496in}{2.292967in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{2.294900in}}%
\pgfpathlineto{\pgfqpoint{3.693254in}{2.298766in}}%
\pgfpathlineto{\pgfqpoint{3.697133in}{2.314231in}}%
\pgfpathlineto{\pgfqpoint{3.701012in}{2.318098in}}%
\pgfpathlineto{\pgfqpoint{3.704891in}{2.349028in}}%
\pgfpathlineto{\pgfqpoint{3.708770in}{2.163447in}}%
\pgfpathlineto{\pgfqpoint{3.712648in}{2.171179in}}%
\pgfpathlineto{\pgfqpoint{3.716527in}{2.175046in}}%
\pgfpathlineto{\pgfqpoint{3.724285in}{2.196310in}}%
\pgfpathlineto{\pgfqpoint{3.728164in}{2.060991in}}%
\pgfpathlineto{\pgfqpoint{3.732043in}{2.076456in}}%
\pgfpathlineto{\pgfqpoint{3.735922in}{2.064857in}}%
\pgfpathlineto{\pgfqpoint{3.739800in}{2.008796in}}%
\pgfpathlineto{\pgfqpoint{3.743679in}{2.033927in}}%
\pgfpathlineto{\pgfqpoint{3.747558in}{2.082255in}}%
\pgfpathlineto{\pgfqpoint{3.751437in}{1.997197in}}%
\pgfpathlineto{\pgfqpoint{3.755316in}{2.008796in}}%
\pgfpathlineto{\pgfqpoint{3.759195in}{2.041659in}}%
\pgfpathlineto{\pgfqpoint{3.763074in}{2.053258in}}%
\pgfpathlineto{\pgfqpoint{3.766953in}{2.028127in}}%
\pgfpathlineto{\pgfqpoint{3.770831in}{2.088054in}}%
\pgfpathlineto{\pgfqpoint{3.774710in}{2.080322in}}%
\pgfpathlineto{\pgfqpoint{3.778589in}{2.136383in}}%
\pgfpathlineto{\pgfqpoint{3.782468in}{2.142182in}}%
\pgfpathlineto{\pgfqpoint{3.786347in}{2.167313in}}%
\pgfpathlineto{\pgfqpoint{3.790226in}{2.171179in}}%
\pgfpathlineto{\pgfqpoint{3.794105in}{2.198243in}}%
\pgfpathlineto{\pgfqpoint{3.797984in}{2.205976in}}%
\pgfpathlineto{\pgfqpoint{3.801862in}{2.180845in}}%
\pgfpathlineto{\pgfqpoint{3.805741in}{2.200176in}}%
\pgfpathlineto{\pgfqpoint{3.809620in}{2.267836in}}%
\pgfpathlineto{\pgfqpoint{3.813499in}{2.151848in}}%
\pgfpathlineto{\pgfqpoint{3.817378in}{2.180845in}}%
\pgfpathlineto{\pgfqpoint{3.821257in}{2.169246in}}%
\pgfpathlineto{\pgfqpoint{3.825136in}{2.184711in}}%
\pgfpathlineto{\pgfqpoint{3.829014in}{2.219508in}}%
\pgfpathlineto{\pgfqpoint{3.832893in}{2.221441in}}%
\pgfpathlineto{\pgfqpoint{3.836772in}{2.260104in}}%
\pgfpathlineto{\pgfqpoint{3.840651in}{2.151848in}}%
\pgfpathlineto{\pgfqpoint{3.848409in}{2.202109in}}%
\pgfpathlineto{\pgfqpoint{3.852288in}{2.211775in}}%
\pgfpathlineto{\pgfqpoint{3.856167in}{2.188578in}}%
\pgfpathlineto{\pgfqpoint{3.860045in}{2.258170in}}%
\pgfpathlineto{\pgfqpoint{3.863924in}{2.236906in}}%
\pgfpathlineto{\pgfqpoint{3.867803in}{2.296833in}}%
\pgfpathlineto{\pgfqpoint{3.871682in}{2.265903in}}%
\pgfpathlineto{\pgfqpoint{3.875561in}{2.292967in}}%
\pgfpathlineto{\pgfqpoint{3.879440in}{2.169246in}}%
\pgfpathlineto{\pgfqpoint{3.883319in}{2.190511in}}%
\pgfpathlineto{\pgfqpoint{3.887197in}{2.136383in}}%
\pgfpathlineto{\pgfqpoint{3.894955in}{2.175046in}}%
\pgfpathlineto{\pgfqpoint{3.898834in}{2.233040in}}%
\pgfpathlineto{\pgfqpoint{3.902713in}{2.126717in}}%
\pgfpathlineto{\pgfqpoint{3.906592in}{2.149915in}}%
\pgfpathlineto{\pgfqpoint{3.910471in}{2.122851in}}%
\pgfpathlineto{\pgfqpoint{3.918228in}{2.136383in}}%
\pgfpathlineto{\pgfqpoint{3.922107in}{2.113185in}}%
\pgfpathlineto{\pgfqpoint{3.925986in}{2.122851in}}%
\pgfpathlineto{\pgfqpoint{3.929865in}{2.089988in}}%
\pgfpathlineto{\pgfqpoint{3.933744in}{2.105453in}}%
\pgfpathlineto{\pgfqpoint{3.937623in}{2.140249in}}%
\pgfpathlineto{\pgfqpoint{3.941502in}{2.159580in}}%
\pgfpathlineto{\pgfqpoint{3.945380in}{2.142182in}}%
\pgfpathlineto{\pgfqpoint{3.949259in}{2.155714in}}%
\pgfpathlineto{\pgfqpoint{3.953138in}{2.180845in}}%
\pgfpathlineto{\pgfqpoint{3.957017in}{2.196310in}}%
\pgfpathlineto{\pgfqpoint{3.960896in}{2.221441in}}%
\pgfpathlineto{\pgfqpoint{3.964775in}{2.234973in}}%
\pgfpathlineto{\pgfqpoint{3.968654in}{2.238839in}}%
\pgfpathlineto{\pgfqpoint{3.972533in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{3.976411in}{2.246572in}}%
\pgfpathlineto{\pgfqpoint{3.980290in}{2.281368in}}%
\pgfpathlineto{\pgfqpoint{3.984169in}{2.292967in}}%
\pgfpathlineto{\pgfqpoint{3.988048in}{2.310365in}}%
\pgfpathlineto{\pgfqpoint{3.991927in}{2.308432in}}%
\pgfpathlineto{\pgfqpoint{3.995806in}{2.316165in}}%
\pgfpathlineto{\pgfqpoint{3.999685in}{2.329696in}}%
\pgfpathlineto{\pgfqpoint{4.003563in}{2.325830in}}%
\pgfpathlineto{\pgfqpoint{4.007442in}{2.339362in}}%
\pgfpathlineto{\pgfqpoint{4.011321in}{2.229173in}}%
\pgfpathlineto{\pgfqpoint{4.015200in}{2.260104in}}%
\pgfpathlineto{\pgfqpoint{4.019079in}{2.262037in}}%
\pgfpathlineto{\pgfqpoint{4.022958in}{2.285234in}}%
\pgfpathlineto{\pgfqpoint{4.026837in}{2.254304in}}%
\pgfpathlineto{\pgfqpoint{4.030716in}{2.267836in}}%
\pgfpathlineto{\pgfqpoint{4.034594in}{2.167313in}}%
\pgfpathlineto{\pgfqpoint{4.038473in}{2.186644in}}%
\pgfpathlineto{\pgfqpoint{4.042352in}{2.171179in}}%
\pgfpathlineto{\pgfqpoint{4.046231in}{2.215641in}}%
\pgfpathlineto{\pgfqpoint{4.050110in}{2.234973in}}%
\pgfpathlineto{\pgfqpoint{4.053989in}{2.246572in}}%
\pgfpathlineto{\pgfqpoint{4.061746in}{2.302633in}}%
\pgfpathlineto{\pgfqpoint{4.065625in}{2.171179in}}%
\pgfpathlineto{\pgfqpoint{4.069504in}{2.186644in}}%
\pgfpathlineto{\pgfqpoint{4.077262in}{2.231107in}}%
\pgfpathlineto{\pgfqpoint{4.081141in}{2.157647in}}%
\pgfpathlineto{\pgfqpoint{4.085020in}{2.192444in}}%
\pgfpathlineto{\pgfqpoint{4.088899in}{2.097720in}}%
\pgfpathlineto{\pgfqpoint{4.092777in}{2.103520in}}%
\pgfpathlineto{\pgfqpoint{4.096656in}{2.074522in}}%
\pgfpathlineto{\pgfqpoint{4.100535in}{2.107386in}}%
\pgfpathlineto{\pgfqpoint{4.104414in}{2.117051in}}%
\pgfpathlineto{\pgfqpoint{4.112172in}{2.163447in}}%
\pgfpathlineto{\pgfqpoint{4.116051in}{2.031993in}}%
\pgfpathlineto{\pgfqpoint{4.119929in}{2.041659in}}%
\pgfpathlineto{\pgfqpoint{4.123808in}{1.950802in}}%
\pgfpathlineto{\pgfqpoint{4.127687in}{1.985598in}}%
\pgfpathlineto{\pgfqpoint{4.131566in}{1.935337in}}%
\pgfpathlineto{\pgfqpoint{4.135445in}{1.950802in}}%
\pgfpathlineto{\pgfqpoint{4.139324in}{1.937270in}}%
\pgfpathlineto{\pgfqpoint{4.143203in}{1.946935in}}%
\pgfpathlineto{\pgfqpoint{4.147082in}{1.929537in}}%
\pgfpathlineto{\pgfqpoint{4.150960in}{1.956601in}}%
\pgfpathlineto{\pgfqpoint{4.154839in}{1.970133in}}%
\pgfpathlineto{\pgfqpoint{4.158718in}{1.846412in}}%
\pgfpathlineto{\pgfqpoint{4.162597in}{1.867677in}}%
\pgfpathlineto{\pgfqpoint{4.166476in}{1.838680in}}%
\pgfpathlineto{\pgfqpoint{4.170355in}{1.850279in}}%
\pgfpathlineto{\pgfqpoint{4.174234in}{1.877343in}}%
\pgfpathlineto{\pgfqpoint{4.178113in}{1.798084in}}%
\pgfpathlineto{\pgfqpoint{4.181991in}{1.819348in}}%
\pgfpathlineto{\pgfqpoint{4.185870in}{1.848346in}}%
\pgfpathlineto{\pgfqpoint{4.189749in}{1.844479in}}%
\pgfpathlineto{\pgfqpoint{4.193628in}{1.865744in}}%
\pgfpathlineto{\pgfqpoint{4.197507in}{1.844479in}}%
\pgfpathlineto{\pgfqpoint{4.201386in}{1.863811in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{1.846412in}}%
\pgfpathlineto{\pgfqpoint{4.209143in}{1.875409in}}%
\pgfpathlineto{\pgfqpoint{4.213022in}{1.765221in}}%
\pgfpathlineto{\pgfqpoint{4.216901in}{1.842546in}}%
\pgfpathlineto{\pgfqpoint{4.220780in}{1.832880in}}%
\pgfpathlineto{\pgfqpoint{4.224659in}{1.848346in}}%
\pgfpathlineto{\pgfqpoint{4.228538in}{1.579640in}}%
\pgfpathlineto{\pgfqpoint{4.236296in}{1.627968in}}%
\pgfpathlineto{\pgfqpoint{4.240174in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{4.244053in}{1.604770in}}%
\pgfpathlineto{\pgfqpoint{4.247932in}{1.593172in}}%
\pgfpathlineto{\pgfqpoint{4.251811in}{1.614436in}}%
\pgfpathlineto{\pgfqpoint{4.255690in}{1.583506in}}%
\pgfpathlineto{\pgfqpoint{4.263448in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{4.267326in}{1.550643in}}%
\pgfpathlineto{\pgfqpoint{4.271205in}{1.556442in}}%
\pgfpathlineto{\pgfqpoint{4.278963in}{1.595105in}}%
\pgfpathlineto{\pgfqpoint{4.282842in}{1.653099in}}%
\pgfpathlineto{\pgfqpoint{4.286721in}{1.639567in}}%
\pgfpathlineto{\pgfqpoint{4.290600in}{1.670497in}}%
\pgfpathlineto{\pgfqpoint{4.294479in}{1.583506in}}%
\pgfpathlineto{\pgfqpoint{4.302236in}{1.633767in}}%
\pgfpathlineto{\pgfqpoint{4.309994in}{1.682096in}}%
\pgfpathlineto{\pgfqpoint{4.313873in}{1.633767in}}%
\pgfpathlineto{\pgfqpoint{4.317752in}{1.655032in}}%
\pgfpathlineto{\pgfqpoint{4.321631in}{1.598971in}}%
\pgfpathlineto{\pgfqpoint{4.325509in}{1.670497in}}%
\pgfpathlineto{\pgfqpoint{4.329388in}{1.685962in}}%
\pgfpathlineto{\pgfqpoint{4.333267in}{1.732357in}}%
\pgfpathlineto{\pgfqpoint{4.337146in}{1.568041in}}%
\pgfpathlineto{\pgfqpoint{4.341025in}{1.591238in}}%
\pgfpathlineto{\pgfqpoint{4.344904in}{1.357329in}}%
\pgfpathlineto{\pgfqpoint{4.348783in}{1.386326in}}%
\pgfpathlineto{\pgfqpoint{4.352662in}{1.424989in}}%
\pgfpathlineto{\pgfqpoint{4.356540in}{1.411457in}}%
\pgfpathlineto{\pgfqpoint{4.360419in}{1.428855in}}%
\pgfpathlineto{\pgfqpoint{4.364298in}{1.438521in}}%
\pgfpathlineto{\pgfqpoint{4.368177in}{1.461718in}}%
\pgfpathlineto{\pgfqpoint{4.372056in}{1.463651in}}%
\pgfpathlineto{\pgfqpoint{4.375935in}{1.490715in}}%
\pgfpathlineto{\pgfqpoint{4.379814in}{1.535177in}}%
\pgfpathlineto{\pgfqpoint{4.383692in}{1.556442in}}%
\pgfpathlineto{\pgfqpoint{4.387571in}{1.587372in}}%
\pgfpathlineto{\pgfqpoint{4.391450in}{1.608637in}}%
\pgfpathlineto{\pgfqpoint{4.395329in}{1.546776in}}%
\pgfpathlineto{\pgfqpoint{4.399208in}{1.575773in}}%
\pgfpathlineto{\pgfqpoint{4.403087in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{4.406966in}{1.631834in}}%
\pgfpathlineto{\pgfqpoint{4.410845in}{1.612503in}}%
\pgfpathlineto{\pgfqpoint{4.414723in}{1.645366in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.597038in}}%
\pgfpathlineto{\pgfqpoint{4.422481in}{1.842546in}}%
\pgfpathlineto{\pgfqpoint{4.426360in}{1.450119in}}%
\pgfpathlineto{\pgfqpoint{4.434118in}{1.496515in}}%
\pgfpathlineto{\pgfqpoint{4.437997in}{1.372794in}}%
\pgfpathlineto{\pgfqpoint{4.441875in}{1.602837in}}%
\pgfpathlineto{\pgfqpoint{4.445754in}{1.602837in}}%
\pgfpathlineto{\pgfqpoint{4.453512in}{1.631834in}}%
\pgfpathlineto{\pgfqpoint{4.457391in}{1.656965in}}%
\pgfpathlineto{\pgfqpoint{4.461270in}{1.571907in}}%
\pgfpathlineto{\pgfqpoint{4.465149in}{1.426922in}}%
\pgfpathlineto{\pgfqpoint{4.469028in}{1.639567in}}%
\pgfpathlineto{\pgfqpoint{4.472906in}{1.455919in}}%
\pgfpathlineto{\pgfqpoint{4.476785in}{1.484916in}}%
\pgfpathlineto{\pgfqpoint{4.480664in}{1.492648in}}%
\pgfpathlineto{\pgfqpoint{4.492301in}{1.540977in}}%
\pgfpathlineto{\pgfqpoint{4.496180in}{1.542910in}}%
\pgfpathlineto{\pgfqpoint{4.500059in}{1.548709in}}%
\pgfpathlineto{\pgfqpoint{4.503937in}{1.726558in}}%
\pgfpathlineto{\pgfqpoint{4.511695in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{4.519453in}{1.850279in}}%
\pgfpathlineto{\pgfqpoint{4.523332in}{1.716892in}}%
\pgfpathlineto{\pgfqpoint{4.527211in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{4.531089in}{1.753622in}}%
\pgfpathlineto{\pgfqpoint{4.542726in}{1.829014in}}%
\pgfpathlineto{\pgfqpoint{4.546605in}{1.863811in}}%
\pgfpathlineto{\pgfqpoint{4.550484in}{1.869610in}}%
\pgfpathlineto{\pgfqpoint{4.554363in}{1.796151in}}%
\pgfpathlineto{\pgfqpoint{4.558242in}{1.830947in}}%
\pgfpathlineto{\pgfqpoint{4.562120in}{1.693695in}}%
\pgfpathlineto{\pgfqpoint{4.565999in}{1.716892in}}%
\pgfpathlineto{\pgfqpoint{4.569878in}{1.720759in}}%
\pgfpathlineto{\pgfqpoint{4.573757in}{1.730424in}}%
\pgfpathlineto{\pgfqpoint{4.581515in}{1.761354in}}%
\pgfpathlineto{\pgfqpoint{4.585394in}{1.769087in}}%
\pgfpathlineto{\pgfqpoint{4.589272in}{1.786485in}}%
\pgfpathlineto{\pgfqpoint{4.593151in}{1.830947in}}%
\pgfpathlineto{\pgfqpoint{4.597030in}{1.850279in}}%
\pgfpathlineto{\pgfqpoint{4.600909in}{1.782619in}}%
\pgfpathlineto{\pgfqpoint{4.604788in}{1.800017in}}%
\pgfpathlineto{\pgfqpoint{4.608667in}{1.647299in}}%
\pgfpathlineto{\pgfqpoint{4.612546in}{1.653099in}}%
\pgfpathlineto{\pgfqpoint{4.616425in}{1.585439in}}%
\pgfpathlineto{\pgfqpoint{4.620303in}{1.595105in}}%
\pgfpathlineto{\pgfqpoint{4.624182in}{1.624102in}}%
\pgfpathlineto{\pgfqpoint{4.628061in}{1.627968in}}%
\pgfpathlineto{\pgfqpoint{4.639698in}{1.701427in}}%
\pgfpathlineto{\pgfqpoint{4.643577in}{1.713026in}}%
\pgfpathlineto{\pgfqpoint{4.651334in}{1.755555in}}%
\pgfpathlineto{\pgfqpoint{4.659092in}{1.834814in}}%
\pgfpathlineto{\pgfqpoint{4.662971in}{1.854145in}}%
\pgfpathlineto{\pgfqpoint{4.666850in}{1.904406in}}%
\pgfpathlineto{\pgfqpoint{4.670729in}{1.912139in}}%
\pgfpathlineto{\pgfqpoint{4.674608in}{1.941136in}}%
\pgfpathlineto{\pgfqpoint{4.678486in}{1.865744in}}%
\pgfpathlineto{\pgfqpoint{4.682365in}{1.919872in}}%
\pgfpathlineto{\pgfqpoint{4.686244in}{1.798084in}}%
\pgfpathlineto{\pgfqpoint{4.690123in}{1.854145in}}%
\pgfpathlineto{\pgfqpoint{4.694002in}{1.890875in}}%
\pgfpathlineto{\pgfqpoint{4.697881in}{1.916005in}}%
\pgfpathlineto{\pgfqpoint{4.701760in}{1.865744in}}%
\pgfpathlineto{\pgfqpoint{4.705638in}{1.879276in}}%
\pgfpathlineto{\pgfqpoint{4.709517in}{1.871543in}}%
\pgfpathlineto{\pgfqpoint{4.713396in}{1.904406in}}%
\pgfpathlineto{\pgfqpoint{4.728912in}{1.970133in}}%
\pgfpathlineto{\pgfqpoint{4.732791in}{2.026194in}}%
\pgfpathlineto{\pgfqpoint{4.736669in}{2.031993in}}%
\pgfpathlineto{\pgfqpoint{4.740548in}{2.066790in}}%
\pgfpathlineto{\pgfqpoint{4.744427in}{2.059057in}}%
\pgfpathlineto{\pgfqpoint{4.748306in}{2.111252in}}%
\pgfpathlineto{\pgfqpoint{4.752185in}{2.088054in}}%
\pgfpathlineto{\pgfqpoint{4.756064in}{2.113185in}}%
\pgfpathlineto{\pgfqpoint{4.759943in}{2.128650in}}%
\pgfpathlineto{\pgfqpoint{4.763821in}{2.136383in}}%
\pgfpathlineto{\pgfqpoint{4.767700in}{2.165380in}}%
\pgfpathlineto{\pgfqpoint{4.771579in}{2.120918in}}%
\pgfpathlineto{\pgfqpoint{4.775458in}{2.155714in}}%
\pgfpathlineto{\pgfqpoint{4.779337in}{2.134450in}}%
\pgfpathlineto{\pgfqpoint{4.783216in}{2.165380in}}%
\pgfpathlineto{\pgfqpoint{4.787095in}{2.221441in}}%
\pgfpathlineto{\pgfqpoint{4.790974in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{4.798731in}{1.852212in}}%
\pgfpathlineto{\pgfqpoint{4.802610in}{1.823215in}}%
\pgfpathlineto{\pgfqpoint{4.806489in}{1.838680in}}%
\pgfpathlineto{\pgfqpoint{4.810368in}{1.836747in}}%
\pgfpathlineto{\pgfqpoint{4.814247in}{1.869610in}}%
\pgfpathlineto{\pgfqpoint{4.818126in}{1.807750in}}%
\pgfpathlineto{\pgfqpoint{4.822005in}{1.805817in}}%
\pgfpathlineto{\pgfqpoint{4.825883in}{1.832880in}}%
\pgfpathlineto{\pgfqpoint{4.829762in}{1.840613in}}%
\pgfpathlineto{\pgfqpoint{4.833641in}{1.858011in}}%
\pgfpathlineto{\pgfqpoint{4.841399in}{1.904406in}}%
\pgfpathlineto{\pgfqpoint{4.845278in}{1.954668in}}%
\pgfpathlineto{\pgfqpoint{4.849157in}{1.964334in}}%
\pgfpathlineto{\pgfqpoint{4.853035in}{2.004930in}}%
\pgfpathlineto{\pgfqpoint{4.856914in}{2.030060in}}%
\pgfpathlineto{\pgfqpoint{4.860793in}{2.076456in}}%
\pgfpathlineto{\pgfqpoint{4.876309in}{2.161514in}}%
\pgfpathlineto{\pgfqpoint{4.880188in}{2.091921in}}%
\pgfpathlineto{\pgfqpoint{4.884066in}{2.157647in}}%
\pgfpathlineto{\pgfqpoint{4.887945in}{2.147982in}}%
\pgfpathlineto{\pgfqpoint{4.891824in}{2.196310in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{2.182778in}}%
\pgfpathlineto{\pgfqpoint{4.899582in}{2.200176in}}%
\pgfpathlineto{\pgfqpoint{4.903461in}{1.916005in}}%
\pgfpathlineto{\pgfqpoint{4.907340in}{1.956601in}}%
\pgfpathlineto{\pgfqpoint{4.911218in}{1.890875in}}%
\pgfpathlineto{\pgfqpoint{4.915097in}{1.929537in}}%
\pgfpathlineto{\pgfqpoint{4.918976in}{1.892808in}}%
\pgfpathlineto{\pgfqpoint{4.926734in}{1.923738in}}%
\pgfpathlineto{\pgfqpoint{4.930613in}{1.962401in}}%
\pgfpathlineto{\pgfqpoint{4.934492in}{1.983665in}}%
\pgfpathlineto{\pgfqpoint{4.938371in}{2.012662in}}%
\pgfpathlineto{\pgfqpoint{4.942249in}{1.968200in}}%
\pgfpathlineto{\pgfqpoint{4.953886in}{2.057124in}}%
\pgfpathlineto{\pgfqpoint{4.957765in}{2.008796in}}%
\pgfpathlineto{\pgfqpoint{4.961644in}{2.022328in}}%
\pgfpathlineto{\pgfqpoint{4.965523in}{2.053258in}}%
\pgfpathlineto{\pgfqpoint{4.969401in}{2.074522in}}%
\pgfpathlineto{\pgfqpoint{4.973280in}{2.037793in}}%
\pgfpathlineto{\pgfqpoint{4.977159in}{2.078389in}}%
\pgfpathlineto{\pgfqpoint{4.981038in}{2.037793in}}%
\pgfpathlineto{\pgfqpoint{4.984917in}{2.115118in}}%
\pgfpathlineto{\pgfqpoint{4.988796in}{2.031993in}}%
\pgfpathlineto{\pgfqpoint{4.992675in}{2.053258in}}%
\pgfpathlineto{\pgfqpoint{4.996554in}{1.906340in}}%
\pgfpathlineto{\pgfqpoint{5.000432in}{1.946935in}}%
\pgfpathlineto{\pgfqpoint{5.004311in}{1.970133in}}%
\pgfpathlineto{\pgfqpoint{5.008190in}{1.703360in}}%
\pgfpathlineto{\pgfqpoint{5.012069in}{1.722692in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{1.834814in}}%
\pgfpathlineto{\pgfqpoint{5.019827in}{1.871543in}}%
\pgfpathlineto{\pgfqpoint{5.023706in}{1.798084in}}%
\pgfpathlineto{\pgfqpoint{5.027584in}{1.875409in}}%
\pgfpathlineto{\pgfqpoint{5.031463in}{1.658898in}}%
\pgfpathlineto{\pgfqpoint{5.035342in}{1.761354in}}%
\pgfpathlineto{\pgfqpoint{5.039221in}{1.651166in}}%
\pgfpathlineto{\pgfqpoint{5.043100in}{1.670497in}}%
\pgfpathlineto{\pgfqpoint{5.046979in}{1.515846in}}%
\pgfpathlineto{\pgfqpoint{5.050858in}{1.511980in}}%
\pgfpathlineto{\pgfqpoint{5.054737in}{1.597038in}}%
\pgfpathlineto{\pgfqpoint{5.058615in}{1.440454in}}%
\pgfpathlineto{\pgfqpoint{5.062494in}{1.457852in}}%
\pgfpathlineto{\pgfqpoint{5.066373in}{1.349596in}}%
\pgfpathlineto{\pgfqpoint{5.070252in}{1.384393in}}%
\pgfpathlineto{\pgfqpoint{5.074131in}{1.305134in}}%
\pgfpathlineto{\pgfqpoint{5.078010in}{1.363128in}}%
\pgfpathlineto{\pgfqpoint{5.081889in}{1.223943in}}%
\pgfpathlineto{\pgfqpoint{5.085767in}{1.295469in}}%
\pgfpathlineto{\pgfqpoint{5.089646in}{1.194945in}}%
\pgfpathlineto{\pgfqpoint{5.093525in}{1.202678in}}%
\pgfpathlineto{\pgfqpoint{5.101283in}{1.274204in}}%
\pgfpathlineto{\pgfqpoint{5.105162in}{1.235541in}}%
\pgfpathlineto{\pgfqpoint{5.109041in}{1.262605in}}%
\pgfpathlineto{\pgfqpoint{5.112920in}{1.229742in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{1.278070in}}%
\pgfpathlineto{\pgfqpoint{5.120677in}{1.281937in}}%
\pgfpathlineto{\pgfqpoint{5.124556in}{1.295469in}}%
\pgfpathlineto{\pgfqpoint{5.128435in}{1.351530in}}%
\pgfpathlineto{\pgfqpoint{5.132314in}{1.332198in}}%
\pgfpathlineto{\pgfqpoint{5.136193in}{1.411457in}}%
\pgfpathlineto{\pgfqpoint{5.140072in}{1.390192in}}%
\pgfpathlineto{\pgfqpoint{5.143951in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{5.147829in}{1.465585in}}%
\pgfpathlineto{\pgfqpoint{5.151708in}{1.544843in}}%
\pgfpathlineto{\pgfqpoint{5.155587in}{1.535177in}}%
\pgfpathlineto{\pgfqpoint{5.159466in}{1.469451in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{1.535177in}}%
\pgfpathlineto{\pgfqpoint{5.171103in}{1.566108in}}%
\pgfpathlineto{\pgfqpoint{5.174981in}{1.622169in}}%
\pgfpathlineto{\pgfqpoint{5.178860in}{1.622169in}}%
\pgfpathlineto{\pgfqpoint{5.182739in}{1.660831in}}%
\pgfpathlineto{\pgfqpoint{5.186618in}{1.631834in}}%
\pgfpathlineto{\pgfqpoint{5.190497in}{1.680163in}}%
\pgfpathlineto{\pgfqpoint{5.198255in}{1.736224in}}%
\pgfpathlineto{\pgfqpoint{5.202134in}{1.734290in}}%
\pgfpathlineto{\pgfqpoint{5.206012in}{1.767154in}}%
\pgfpathlineto{\pgfqpoint{5.209891in}{1.813549in}}%
\pgfpathlineto{\pgfqpoint{5.213770in}{1.817415in}}%
\pgfpathlineto{\pgfqpoint{5.217649in}{1.861877in}}%
\pgfpathlineto{\pgfqpoint{5.221528in}{1.927604in}}%
\pgfpathlineto{\pgfqpoint{5.225407in}{1.937270in}}%
\pgfpathlineto{\pgfqpoint{5.229286in}{2.008796in}}%
\pgfpathlineto{\pgfqpoint{5.233164in}{2.045525in}}%
\pgfpathlineto{\pgfqpoint{5.240922in}{2.163447in}}%
\pgfpathlineto{\pgfqpoint{5.244801in}{2.325830in}}%
\pgfpathlineto{\pgfqpoint{5.248680in}{2.341295in}}%
\pgfpathlineto{\pgfqpoint{5.252559in}{2.281368in}}%
\pgfpathlineto{\pgfqpoint{5.260317in}{2.314231in}}%
\pgfpathlineto{\pgfqpoint{5.271953in}{2.397356in}}%
\pgfpathlineto{\pgfqpoint{5.275832in}{1.693695in}}%
\pgfpathlineto{\pgfqpoint{5.279711in}{2.345162in}}%
\pgfpathlineto{\pgfqpoint{5.283590in}{2.362560in}}%
\pgfpathlineto{\pgfqpoint{5.287469in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{5.291347in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{5.295226in}{1.359262in}}%
\pgfpathlineto{\pgfqpoint{5.299105in}{1.417256in}}%
\pgfpathlineto{\pgfqpoint{5.302984in}{1.515846in}}%
\pgfpathlineto{\pgfqpoint{5.306863in}{2.204043in}}%
\pgfpathlineto{\pgfqpoint{5.314621in}{2.223374in}}%
\pgfpathlineto{\pgfqpoint{5.318500in}{2.175046in}}%
\pgfpathlineto{\pgfqpoint{5.322378in}{1.867677in}}%
\pgfpathlineto{\pgfqpoint{5.326257in}{1.902473in}}%
\pgfpathlineto{\pgfqpoint{5.330136in}{1.906340in}}%
\pgfpathlineto{\pgfqpoint{5.334015in}{1.917938in}}%
\pgfpathlineto{\pgfqpoint{5.341773in}{2.018462in}}%
\pgfpathlineto{\pgfqpoint{5.345652in}{1.946935in}}%
\pgfpathlineto{\pgfqpoint{5.349530in}{1.968200in}}%
\pgfpathlineto{\pgfqpoint{5.353409in}{2.035860in}}%
\pgfpathlineto{\pgfqpoint{5.353409in}{2.035860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.768627,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417854in}{1.830947in}}%
\pgfpathlineto{\pgfqpoint{3.421733in}{1.925671in}}%
\pgfpathlineto{\pgfqpoint{3.425612in}{1.921805in}}%
\pgfpathlineto{\pgfqpoint{3.429491in}{1.933404in}}%
\pgfpathlineto{\pgfqpoint{3.433370in}{1.898607in}}%
\pgfpathlineto{\pgfqpoint{3.437249in}{1.896674in}}%
\pgfpathlineto{\pgfqpoint{3.441128in}{1.871543in}}%
\pgfpathlineto{\pgfqpoint{3.445007in}{1.869610in}}%
\pgfpathlineto{\pgfqpoint{3.448885in}{1.869610in}}%
\pgfpathlineto{\pgfqpoint{3.452764in}{1.912139in}}%
\pgfpathlineto{\pgfqpoint{3.456643in}{1.780686in}}%
\pgfpathlineto{\pgfqpoint{3.460522in}{1.780686in}}%
\pgfpathlineto{\pgfqpoint{3.464401in}{1.811616in}}%
\pgfpathlineto{\pgfqpoint{3.468280in}{1.815482in}}%
\pgfpathlineto{\pgfqpoint{3.472159in}{1.867677in}}%
\pgfpathlineto{\pgfqpoint{3.476038in}{1.867677in}}%
\pgfpathlineto{\pgfqpoint{3.479916in}{1.912139in}}%
\pgfpathlineto{\pgfqpoint{3.483795in}{1.906340in}}%
\pgfpathlineto{\pgfqpoint{3.487674in}{1.906340in}}%
\pgfpathlineto{\pgfqpoint{3.491553in}{1.898607in}}%
\pgfpathlineto{\pgfqpoint{3.495432in}{1.896674in}}%
\pgfpathlineto{\pgfqpoint{3.499311in}{1.900540in}}%
\pgfpathlineto{\pgfqpoint{3.503190in}{1.896674in}}%
\pgfpathlineto{\pgfqpoint{3.507068in}{1.867677in}}%
\pgfpathlineto{\pgfqpoint{3.510947in}{1.908273in}}%
\pgfpathlineto{\pgfqpoint{3.514826in}{1.908273in}}%
\pgfpathlineto{\pgfqpoint{3.518705in}{1.863811in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.867677in}}%
\pgfpathlineto{\pgfqpoint{3.526463in}{1.867677in}}%
\pgfpathlineto{\pgfqpoint{3.530342in}{1.815482in}}%
\pgfpathlineto{\pgfqpoint{3.534221in}{1.811616in}}%
\pgfpathlineto{\pgfqpoint{3.538099in}{1.809683in}}%
\pgfpathlineto{\pgfqpoint{3.541978in}{1.846412in}}%
\pgfpathlineto{\pgfqpoint{3.545857in}{1.771020in}}%
\pgfpathlineto{\pgfqpoint{3.549736in}{1.800017in}}%
\pgfpathlineto{\pgfqpoint{3.553615in}{1.736224in}}%
\pgfpathlineto{\pgfqpoint{3.557494in}{1.811616in}}%
\pgfpathlineto{\pgfqpoint{3.561373in}{1.811616in}}%
\pgfpathlineto{\pgfqpoint{3.565251in}{1.800017in}}%
\pgfpathlineto{\pgfqpoint{3.569130in}{1.813549in}}%
\pgfpathlineto{\pgfqpoint{3.573009in}{1.813549in}}%
\pgfpathlineto{\pgfqpoint{3.576888in}{1.827081in}}%
\pgfpathlineto{\pgfqpoint{3.580767in}{1.825148in}}%
\pgfpathlineto{\pgfqpoint{3.584646in}{1.796151in}}%
\pgfpathlineto{\pgfqpoint{3.588525in}{1.796151in}}%
\pgfpathlineto{\pgfqpoint{3.592404in}{1.798084in}}%
\pgfpathlineto{\pgfqpoint{3.596282in}{1.697561in}}%
\pgfpathlineto{\pgfqpoint{3.600161in}{1.699494in}}%
\pgfpathlineto{\pgfqpoint{3.604040in}{1.664698in}}%
\pgfpathlineto{\pgfqpoint{3.607919in}{1.664698in}}%
\pgfpathlineto{\pgfqpoint{3.611798in}{1.672430in}}%
\pgfpathlineto{\pgfqpoint{3.615677in}{1.672430in}}%
\pgfpathlineto{\pgfqpoint{3.619556in}{1.701427in}}%
\pgfpathlineto{\pgfqpoint{3.623434in}{1.653099in}}%
\pgfpathlineto{\pgfqpoint{3.627313in}{1.732357in}}%
\pgfpathlineto{\pgfqpoint{3.631192in}{1.728491in}}%
\pgfpathlineto{\pgfqpoint{3.635071in}{1.670497in}}%
\pgfpathlineto{\pgfqpoint{3.638950in}{1.695628in}}%
\pgfpathlineto{\pgfqpoint{3.642829in}{1.697561in}}%
\pgfpathlineto{\pgfqpoint{3.646708in}{1.682096in}}%
\pgfpathlineto{\pgfqpoint{3.650587in}{1.726558in}}%
\pgfpathlineto{\pgfqpoint{3.654465in}{1.693695in}}%
\pgfpathlineto{\pgfqpoint{3.658344in}{1.769087in}}%
\pgfpathlineto{\pgfqpoint{3.662223in}{1.734290in}}%
\pgfpathlineto{\pgfqpoint{3.666102in}{1.743956in}}%
\pgfpathlineto{\pgfqpoint{3.669981in}{1.656965in}}%
\pgfpathlineto{\pgfqpoint{3.673860in}{1.705293in}}%
\pgfpathlineto{\pgfqpoint{3.677739in}{1.711093in}}%
\pgfpathlineto{\pgfqpoint{3.681617in}{1.670497in}}%
\pgfpathlineto{\pgfqpoint{3.685496in}{1.682096in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{1.684029in}}%
\pgfpathlineto{\pgfqpoint{3.693254in}{1.684029in}}%
\pgfpathlineto{\pgfqpoint{3.697133in}{1.674363in}}%
\pgfpathlineto{\pgfqpoint{3.701012in}{1.678230in}}%
\pgfpathlineto{\pgfqpoint{3.704891in}{1.624102in}}%
\pgfpathlineto{\pgfqpoint{3.708770in}{1.776819in}}%
\pgfpathlineto{\pgfqpoint{3.712648in}{1.788418in}}%
\pgfpathlineto{\pgfqpoint{3.716527in}{1.786485in}}%
\pgfpathlineto{\pgfqpoint{3.720406in}{1.798084in}}%
\pgfpathlineto{\pgfqpoint{3.724285in}{1.800017in}}%
\pgfpathlineto{\pgfqpoint{3.728164in}{1.792285in}}%
\pgfpathlineto{\pgfqpoint{3.732043in}{1.801950in}}%
\pgfpathlineto{\pgfqpoint{3.735922in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{3.739800in}{1.796151in}}%
\pgfpathlineto{\pgfqpoint{3.743679in}{1.811616in}}%
\pgfpathlineto{\pgfqpoint{3.747558in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{3.751437in}{1.809683in}}%
\pgfpathlineto{\pgfqpoint{3.755316in}{1.817415in}}%
\pgfpathlineto{\pgfqpoint{3.759195in}{1.790351in}}%
\pgfpathlineto{\pgfqpoint{3.763074in}{1.803883in}}%
\pgfpathlineto{\pgfqpoint{3.766953in}{1.823215in}}%
\pgfpathlineto{\pgfqpoint{3.770831in}{1.751689in}}%
\pgfpathlineto{\pgfqpoint{3.774710in}{1.767154in}}%
\pgfpathlineto{\pgfqpoint{3.778589in}{1.701427in}}%
\pgfpathlineto{\pgfqpoint{3.782468in}{1.718825in}}%
\pgfpathlineto{\pgfqpoint{3.786347in}{1.687895in}}%
\pgfpathlineto{\pgfqpoint{3.790226in}{1.701427in}}%
\pgfpathlineto{\pgfqpoint{3.794105in}{1.701427in}}%
\pgfpathlineto{\pgfqpoint{3.797984in}{1.709160in}}%
\pgfpathlineto{\pgfqpoint{3.801862in}{1.697561in}}%
\pgfpathlineto{\pgfqpoint{3.805741in}{1.707227in}}%
\pgfpathlineto{\pgfqpoint{3.809620in}{1.641500in}}%
\pgfpathlineto{\pgfqpoint{3.813499in}{1.655032in}}%
\pgfpathlineto{\pgfqpoint{3.817378in}{1.620235in}}%
\pgfpathlineto{\pgfqpoint{3.821257in}{1.631834in}}%
\pgfpathlineto{\pgfqpoint{3.825136in}{1.656965in}}%
\pgfpathlineto{\pgfqpoint{3.829014in}{1.631834in}}%
\pgfpathlineto{\pgfqpoint{3.832893in}{1.649232in}}%
\pgfpathlineto{\pgfqpoint{3.836772in}{1.562241in}}%
\pgfpathlineto{\pgfqpoint{3.840651in}{1.575773in}}%
\pgfpathlineto{\pgfqpoint{3.844530in}{1.564174in}}%
\pgfpathlineto{\pgfqpoint{3.848409in}{1.598971in}}%
\pgfpathlineto{\pgfqpoint{3.852288in}{1.610570in}}%
\pgfpathlineto{\pgfqpoint{3.856167in}{1.631834in}}%
\pgfpathlineto{\pgfqpoint{3.860045in}{1.544843in}}%
\pgfpathlineto{\pgfqpoint{3.863924in}{1.568041in}}%
\pgfpathlineto{\pgfqpoint{3.867803in}{1.428855in}}%
\pgfpathlineto{\pgfqpoint{3.875561in}{1.452053in}}%
\pgfpathlineto{\pgfqpoint{3.879440in}{1.475250in}}%
\pgfpathlineto{\pgfqpoint{3.883319in}{1.469451in}}%
\pgfpathlineto{\pgfqpoint{3.887197in}{1.488782in}}%
\pgfpathlineto{\pgfqpoint{3.891076in}{1.452053in}}%
\pgfpathlineto{\pgfqpoint{3.894955in}{1.469451in}}%
\pgfpathlineto{\pgfqpoint{3.898834in}{1.388259in}}%
\pgfpathlineto{\pgfqpoint{3.902713in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{3.906592in}{1.411457in}}%
\pgfpathlineto{\pgfqpoint{3.910471in}{1.394058in}}%
\pgfpathlineto{\pgfqpoint{3.918228in}{1.419189in}}%
\pgfpathlineto{\pgfqpoint{3.922107in}{1.421122in}}%
\pgfpathlineto{\pgfqpoint{3.925986in}{1.430788in}}%
\pgfpathlineto{\pgfqpoint{3.929865in}{1.421122in}}%
\pgfpathlineto{\pgfqpoint{3.933744in}{1.430788in}}%
\pgfpathlineto{\pgfqpoint{3.937623in}{1.365061in}}%
\pgfpathlineto{\pgfqpoint{3.941502in}{1.372794in}}%
\pgfpathlineto{\pgfqpoint{3.945380in}{1.390192in}}%
\pgfpathlineto{\pgfqpoint{3.949259in}{1.399858in}}%
\pgfpathlineto{\pgfqpoint{3.957017in}{1.413390in}}%
\pgfpathlineto{\pgfqpoint{3.960896in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{3.968654in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{3.972533in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{3.976411in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{3.980290in}{1.417256in}}%
\pgfpathlineto{\pgfqpoint{3.984169in}{1.426922in}}%
\pgfpathlineto{\pgfqpoint{3.991927in}{1.459785in}}%
\pgfpathlineto{\pgfqpoint{3.995806in}{1.467518in}}%
\pgfpathlineto{\pgfqpoint{3.999685in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{4.003563in}{1.366995in}}%
\pgfpathlineto{\pgfqpoint{4.011321in}{1.407590in}}%
\pgfpathlineto{\pgfqpoint{4.015200in}{1.341864in}}%
\pgfpathlineto{\pgfqpoint{4.019079in}{1.374727in}}%
\pgfpathlineto{\pgfqpoint{4.022958in}{1.328332in}}%
\pgfpathlineto{\pgfqpoint{4.030716in}{1.355396in}}%
\pgfpathlineto{\pgfqpoint{4.034594in}{1.278070in}}%
\pgfpathlineto{\pgfqpoint{4.042352in}{1.305134in}}%
\pgfpathlineto{\pgfqpoint{4.046231in}{1.144684in}}%
\pgfpathlineto{\pgfqpoint{4.050110in}{1.136951in}}%
\pgfpathlineto{\pgfqpoint{4.053989in}{1.148550in}}%
\pgfpathlineto{\pgfqpoint{4.057868in}{1.148550in}}%
\pgfpathlineto{\pgfqpoint{4.069504in}{1.194945in}}%
\pgfpathlineto{\pgfqpoint{4.073383in}{1.220076in}}%
\pgfpathlineto{\pgfqpoint{4.077262in}{1.208477in}}%
\pgfpathlineto{\pgfqpoint{4.081141in}{1.237474in}}%
\pgfpathlineto{\pgfqpoint{4.085020in}{1.194945in}}%
\pgfpathlineto{\pgfqpoint{4.088899in}{1.218143in}}%
\pgfpathlineto{\pgfqpoint{4.096656in}{1.252940in}}%
\pgfpathlineto{\pgfqpoint{4.100535in}{1.198812in}}%
\pgfpathlineto{\pgfqpoint{4.104414in}{1.222009in}}%
\pgfpathlineto{\pgfqpoint{4.108293in}{1.208477in}}%
\pgfpathlineto{\pgfqpoint{4.112172in}{1.223943in}}%
\pgfpathlineto{\pgfqpoint{4.116051in}{1.218143in}}%
\pgfpathlineto{\pgfqpoint{4.119929in}{1.229742in}}%
\pgfpathlineto{\pgfqpoint{4.123808in}{1.258739in}}%
\pgfpathlineto{\pgfqpoint{4.127687in}{1.171748in}}%
\pgfpathlineto{\pgfqpoint{4.131566in}{1.187213in}}%
\pgfpathlineto{\pgfqpoint{4.135445in}{1.109887in}}%
\pgfpathlineto{\pgfqpoint{4.139324in}{1.127286in}}%
\pgfpathlineto{\pgfqpoint{4.143203in}{1.138885in}}%
\pgfpathlineto{\pgfqpoint{4.147082in}{1.138885in}}%
\pgfpathlineto{\pgfqpoint{4.150960in}{1.125353in}}%
\pgfpathlineto{\pgfqpoint{4.154839in}{1.136951in}}%
\pgfpathlineto{\pgfqpoint{4.162597in}{1.169815in}}%
\pgfpathlineto{\pgfqpoint{4.166476in}{1.183347in}}%
\pgfpathlineto{\pgfqpoint{4.170355in}{1.189146in}}%
\pgfpathlineto{\pgfqpoint{4.181991in}{1.247140in}}%
\pgfpathlineto{\pgfqpoint{4.185870in}{1.231675in}}%
\pgfpathlineto{\pgfqpoint{4.189749in}{1.243274in}}%
\pgfpathlineto{\pgfqpoint{4.193628in}{1.260672in}}%
\pgfpathlineto{\pgfqpoint{4.197507in}{1.270338in}}%
\pgfpathlineto{\pgfqpoint{4.201386in}{1.285803in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{1.268405in}}%
\pgfpathlineto{\pgfqpoint{4.213022in}{1.318666in}}%
\pgfpathlineto{\pgfqpoint{4.216901in}{1.202678in}}%
\pgfpathlineto{\pgfqpoint{4.220780in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{4.224659in}{1.177547in}}%
\pgfpathlineto{\pgfqpoint{4.228538in}{1.181414in}}%
\pgfpathlineto{\pgfqpoint{4.232417in}{1.179480in}}%
\pgfpathlineto{\pgfqpoint{4.236296in}{1.200745in}}%
\pgfpathlineto{\pgfqpoint{4.244053in}{1.225876in}}%
\pgfpathlineto{\pgfqpoint{4.247932in}{1.206544in}}%
\pgfpathlineto{\pgfqpoint{4.251811in}{1.229742in}}%
\pgfpathlineto{\pgfqpoint{4.255690in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{4.263448in}{1.280003in}}%
\pgfpathlineto{\pgfqpoint{4.267326in}{1.241341in}}%
\pgfpathlineto{\pgfqpoint{4.271205in}{1.247140in}}%
\pgfpathlineto{\pgfqpoint{4.275084in}{1.158216in}}%
\pgfpathlineto{\pgfqpoint{4.278963in}{1.173681in}}%
\pgfpathlineto{\pgfqpoint{4.282842in}{1.175614in}}%
\pgfpathlineto{\pgfqpoint{4.286721in}{1.198812in}}%
\pgfpathlineto{\pgfqpoint{4.294479in}{1.227809in}}%
\pgfpathlineto{\pgfqpoint{4.298357in}{1.251006in}}%
\pgfpathlineto{\pgfqpoint{4.309994in}{1.293535in}}%
\pgfpathlineto{\pgfqpoint{4.313873in}{1.297402in}}%
\pgfpathlineto{\pgfqpoint{4.317752in}{1.318666in}}%
\pgfpathlineto{\pgfqpoint{4.321631in}{1.347663in}}%
\pgfpathlineto{\pgfqpoint{4.325509in}{1.241341in}}%
\pgfpathlineto{\pgfqpoint{4.329388in}{1.270338in}}%
\pgfpathlineto{\pgfqpoint{4.333267in}{1.229742in}}%
\pgfpathlineto{\pgfqpoint{4.337146in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{4.341025in}{1.245207in}}%
\pgfpathlineto{\pgfqpoint{4.344904in}{1.260672in}}%
\pgfpathlineto{\pgfqpoint{4.348783in}{1.249073in}}%
\pgfpathlineto{\pgfqpoint{4.352662in}{1.281937in}}%
\pgfpathlineto{\pgfqpoint{4.356540in}{1.243274in}}%
\pgfpathlineto{\pgfqpoint{4.360419in}{1.258739in}}%
\pgfpathlineto{\pgfqpoint{4.364298in}{1.280003in}}%
\pgfpathlineto{\pgfqpoint{4.368177in}{1.285803in}}%
\pgfpathlineto{\pgfqpoint{4.372056in}{1.310934in}}%
\pgfpathlineto{\pgfqpoint{4.375935in}{1.309001in}}%
\pgfpathlineto{\pgfqpoint{4.379814in}{1.193012in}}%
\pgfpathlineto{\pgfqpoint{4.391450in}{1.243274in}}%
\pgfpathlineto{\pgfqpoint{4.395329in}{1.247140in}}%
\pgfpathlineto{\pgfqpoint{4.399208in}{1.272271in}}%
\pgfpathlineto{\pgfqpoint{4.403087in}{1.283870in}}%
\pgfpathlineto{\pgfqpoint{4.406966in}{1.220076in}}%
\pgfpathlineto{\pgfqpoint{4.410845in}{1.231675in}}%
\pgfpathlineto{\pgfqpoint{4.414723in}{1.152416in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.171748in}}%
\pgfpathlineto{\pgfqpoint{4.422481in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{4.426360in}{1.179480in}}%
\pgfpathlineto{\pgfqpoint{4.430239in}{1.185280in}}%
\pgfpathlineto{\pgfqpoint{4.434118in}{1.210411in}}%
\pgfpathlineto{\pgfqpoint{4.437997in}{1.223943in}}%
\pgfpathlineto{\pgfqpoint{4.441875in}{1.446253in}}%
\pgfpathlineto{\pgfqpoint{4.445754in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{4.461270in}{1.463651in}}%
\pgfpathlineto{\pgfqpoint{4.465149in}{1.127286in}}%
\pgfpathlineto{\pgfqpoint{4.469028in}{1.330265in}}%
\pgfpathlineto{\pgfqpoint{4.472906in}{1.136951in}}%
\pgfpathlineto{\pgfqpoint{4.476785in}{1.158216in}}%
\pgfpathlineto{\pgfqpoint{4.484543in}{1.171748in}}%
\pgfpathlineto{\pgfqpoint{4.488422in}{1.152416in}}%
\pgfpathlineto{\pgfqpoint{4.492301in}{1.169815in}}%
\pgfpathlineto{\pgfqpoint{4.500059in}{1.187213in}}%
\pgfpathlineto{\pgfqpoint{4.503937in}{1.407590in}}%
\pgfpathlineto{\pgfqpoint{4.507816in}{1.430788in}}%
\pgfpathlineto{\pgfqpoint{4.511695in}{1.316733in}}%
\pgfpathlineto{\pgfqpoint{4.515574in}{1.332198in}}%
\pgfpathlineto{\pgfqpoint{4.519453in}{1.334131in}}%
\pgfpathlineto{\pgfqpoint{4.527211in}{1.365061in}}%
\pgfpathlineto{\pgfqpoint{4.531089in}{1.359262in}}%
\pgfpathlineto{\pgfqpoint{4.534968in}{1.386326in}}%
\pgfpathlineto{\pgfqpoint{4.538847in}{1.370861in}}%
\pgfpathlineto{\pgfqpoint{4.542726in}{1.390192in}}%
\pgfpathlineto{\pgfqpoint{4.546605in}{1.328332in}}%
\pgfpathlineto{\pgfqpoint{4.554363in}{1.357329in}}%
\pgfpathlineto{\pgfqpoint{4.558242in}{1.343797in}}%
\pgfpathlineto{\pgfqpoint{4.562120in}{1.353463in}}%
\pgfpathlineto{\pgfqpoint{4.565999in}{1.328332in}}%
\pgfpathlineto{\pgfqpoint{4.573757in}{1.353463in}}%
\pgfpathlineto{\pgfqpoint{4.577636in}{1.326399in}}%
\pgfpathlineto{\pgfqpoint{4.581515in}{1.347663in}}%
\pgfpathlineto{\pgfqpoint{4.585394in}{1.357329in}}%
\pgfpathlineto{\pgfqpoint{4.589272in}{1.372794in}}%
\pgfpathlineto{\pgfqpoint{4.593151in}{1.355396in}}%
\pgfpathlineto{\pgfqpoint{4.600909in}{1.384393in}}%
\pgfpathlineto{\pgfqpoint{4.604788in}{1.411457in}}%
\pgfpathlineto{\pgfqpoint{4.608667in}{1.370861in}}%
\pgfpathlineto{\pgfqpoint{4.612546in}{1.386326in}}%
\pgfpathlineto{\pgfqpoint{4.616425in}{1.252940in}}%
\pgfpathlineto{\pgfqpoint{4.620303in}{1.268405in}}%
\pgfpathlineto{\pgfqpoint{4.624182in}{1.295469in}}%
\pgfpathlineto{\pgfqpoint{4.628061in}{1.264538in}}%
\pgfpathlineto{\pgfqpoint{4.631940in}{1.295469in}}%
\pgfpathlineto{\pgfqpoint{4.635819in}{1.312867in}}%
\pgfpathlineto{\pgfqpoint{4.647455in}{1.382460in}}%
\pgfpathlineto{\pgfqpoint{4.651334in}{1.252940in}}%
\pgfpathlineto{\pgfqpoint{4.655213in}{1.283870in}}%
\pgfpathlineto{\pgfqpoint{4.662971in}{1.318666in}}%
\pgfpathlineto{\pgfqpoint{4.670729in}{1.357329in}}%
\pgfpathlineto{\pgfqpoint{4.674608in}{1.394058in}}%
\pgfpathlineto{\pgfqpoint{4.678486in}{1.413390in}}%
\pgfpathlineto{\pgfqpoint{4.682365in}{1.413390in}}%
\pgfpathlineto{\pgfqpoint{4.686244in}{1.426922in}}%
\pgfpathlineto{\pgfqpoint{4.690123in}{1.384393in}}%
\pgfpathlineto{\pgfqpoint{4.694002in}{1.419189in}}%
\pgfpathlineto{\pgfqpoint{4.697881in}{1.438521in}}%
\pgfpathlineto{\pgfqpoint{4.701760in}{1.411457in}}%
\pgfpathlineto{\pgfqpoint{4.705638in}{1.428855in}}%
\pgfpathlineto{\pgfqpoint{4.709517in}{1.430788in}}%
\pgfpathlineto{\pgfqpoint{4.713396in}{1.459785in}}%
\pgfpathlineto{\pgfqpoint{4.728912in}{1.525512in}}%
\pgfpathlineto{\pgfqpoint{4.732791in}{1.477183in}}%
\pgfpathlineto{\pgfqpoint{4.736669in}{1.508114in}}%
\pgfpathlineto{\pgfqpoint{4.740548in}{1.488782in}}%
\pgfpathlineto{\pgfqpoint{4.744427in}{1.504247in}}%
\pgfpathlineto{\pgfqpoint{4.748306in}{1.436587in}}%
\pgfpathlineto{\pgfqpoint{4.752185in}{1.453986in}}%
\pgfpathlineto{\pgfqpoint{4.756064in}{1.457852in}}%
\pgfpathlineto{\pgfqpoint{4.763821in}{1.484916in}}%
\pgfpathlineto{\pgfqpoint{4.767700in}{1.515846in}}%
\pgfpathlineto{\pgfqpoint{4.771579in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{4.775458in}{1.533244in}}%
\pgfpathlineto{\pgfqpoint{4.783216in}{1.571907in}}%
\pgfpathlineto{\pgfqpoint{4.787095in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{4.790974in}{1.513913in}}%
\pgfpathlineto{\pgfqpoint{4.794852in}{1.498448in}}%
\pgfpathlineto{\pgfqpoint{4.798731in}{1.521645in}}%
\pgfpathlineto{\pgfqpoint{4.802610in}{1.515846in}}%
\pgfpathlineto{\pgfqpoint{4.806489in}{1.568041in}}%
\pgfpathlineto{\pgfqpoint{4.810368in}{1.558375in}}%
\pgfpathlineto{\pgfqpoint{4.814247in}{1.583506in}}%
\pgfpathlineto{\pgfqpoint{4.818126in}{1.575773in}}%
\pgfpathlineto{\pgfqpoint{4.822005in}{1.591238in}}%
\pgfpathlineto{\pgfqpoint{4.825883in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{4.829762in}{1.631834in}}%
\pgfpathlineto{\pgfqpoint{4.833641in}{1.591238in}}%
\pgfpathlineto{\pgfqpoint{4.841399in}{1.651166in}}%
\pgfpathlineto{\pgfqpoint{4.845278in}{1.637634in}}%
\pgfpathlineto{\pgfqpoint{4.849157in}{1.676296in}}%
\pgfpathlineto{\pgfqpoint{4.853035in}{1.658898in}}%
\pgfpathlineto{\pgfqpoint{4.856914in}{1.682096in}}%
\pgfpathlineto{\pgfqpoint{4.860793in}{1.593172in}}%
\pgfpathlineto{\pgfqpoint{4.868551in}{1.643433in}}%
\pgfpathlineto{\pgfqpoint{4.872430in}{1.457852in}}%
\pgfpathlineto{\pgfqpoint{4.876309in}{1.471384in}}%
\pgfpathlineto{\pgfqpoint{4.880188in}{1.506180in}}%
\pgfpathlineto{\pgfqpoint{4.884066in}{1.419189in}}%
\pgfpathlineto{\pgfqpoint{4.887945in}{1.432721in}}%
\pgfpathlineto{\pgfqpoint{4.891824in}{1.438521in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{1.388259in}}%
\pgfpathlineto{\pgfqpoint{4.899582in}{1.399858in}}%
\pgfpathlineto{\pgfqpoint{4.903461in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{4.907340in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{4.911218in}{1.423056in}}%
\pgfpathlineto{\pgfqpoint{4.915097in}{1.407590in}}%
\pgfpathlineto{\pgfqpoint{4.922855in}{1.453986in}}%
\pgfpathlineto{\pgfqpoint{4.926734in}{1.482983in}}%
\pgfpathlineto{\pgfqpoint{4.930613in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{4.938371in}{1.513913in}}%
\pgfpathlineto{\pgfqpoint{4.942249in}{1.359262in}}%
\pgfpathlineto{\pgfqpoint{4.953886in}{1.428855in}}%
\pgfpathlineto{\pgfqpoint{4.957765in}{1.459785in}}%
\pgfpathlineto{\pgfqpoint{4.961644in}{1.463651in}}%
\pgfpathlineto{\pgfqpoint{4.965523in}{1.488782in}}%
\pgfpathlineto{\pgfqpoint{4.969401in}{1.492648in}}%
\pgfpathlineto{\pgfqpoint{4.973280in}{1.515846in}}%
\pgfpathlineto{\pgfqpoint{4.977159in}{1.469451in}}%
\pgfpathlineto{\pgfqpoint{4.981038in}{1.486849in}}%
\pgfpathlineto{\pgfqpoint{4.984917in}{1.357329in}}%
\pgfpathlineto{\pgfqpoint{4.988796in}{1.394058in}}%
\pgfpathlineto{\pgfqpoint{4.992675in}{1.376660in}}%
\pgfpathlineto{\pgfqpoint{4.996554in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{5.000432in}{1.397925in}}%
\pgfpathlineto{\pgfqpoint{5.004311in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{5.008190in}{1.272271in}}%
\pgfpathlineto{\pgfqpoint{5.012069in}{1.291602in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{1.042228in}}%
\pgfpathlineto{\pgfqpoint{5.019827in}{1.067358in}}%
\pgfpathlineto{\pgfqpoint{5.023706in}{0.984234in}}%
\pgfpathlineto{\pgfqpoint{5.027584in}{1.046094in}}%
\pgfpathlineto{\pgfqpoint{5.031463in}{1.028696in}}%
\pgfpathlineto{\pgfqpoint{5.035342in}{0.908841in}}%
\pgfpathlineto{\pgfqpoint{5.039221in}{0.916574in}}%
\pgfpathlineto{\pgfqpoint{5.043100in}{0.941705in}}%
\pgfpathlineto{\pgfqpoint{5.046979in}{0.957170in}}%
\pgfpathlineto{\pgfqpoint{5.050858in}{0.955237in}}%
\pgfpathlineto{\pgfqpoint{5.054737in}{0.825716in}}%
\pgfpathlineto{\pgfqpoint{5.058615in}{0.846981in}}%
\pgfpathlineto{\pgfqpoint{5.062494in}{0.802519in}}%
\pgfpathlineto{\pgfqpoint{5.066373in}{0.827650in}}%
\pgfpathlineto{\pgfqpoint{5.070252in}{0.866312in}}%
\pgfpathlineto{\pgfqpoint{5.074131in}{0.804452in}}%
\pgfpathlineto{\pgfqpoint{5.078010in}{0.856647in}}%
\pgfpathlineto{\pgfqpoint{5.081889in}{0.829583in}}%
\pgfpathlineto{\pgfqpoint{5.085767in}{0.893376in}}%
\pgfpathlineto{\pgfqpoint{5.089646in}{0.889510in}}%
\pgfpathlineto{\pgfqpoint{5.093525in}{0.883711in}}%
\pgfpathlineto{\pgfqpoint{5.097404in}{0.738725in}}%
\pgfpathlineto{\pgfqpoint{5.101283in}{0.758057in}}%
\pgfpathlineto{\pgfqpoint{5.109041in}{0.816051in}}%
\pgfpathlineto{\pgfqpoint{5.112920in}{0.740658in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{0.794786in}}%
\pgfpathlineto{\pgfqpoint{5.120677in}{0.792853in}}%
\pgfpathlineto{\pgfqpoint{5.124556in}{0.816051in}}%
\pgfpathlineto{\pgfqpoint{5.128435in}{0.808318in}}%
\pgfpathlineto{\pgfqpoint{5.132314in}{0.810251in}}%
\pgfpathlineto{\pgfqpoint{5.136193in}{0.862446in}}%
\pgfpathlineto{\pgfqpoint{5.140072in}{0.866312in}}%
\pgfpathlineto{\pgfqpoint{5.143951in}{0.879844in}}%
\pgfpathlineto{\pgfqpoint{5.151708in}{0.984234in}}%
\pgfpathlineto{\pgfqpoint{5.155587in}{0.978434in}}%
\pgfpathlineto{\pgfqpoint{5.159466in}{0.997766in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{1.071225in}}%
\pgfpathlineto{\pgfqpoint{5.167224in}{1.005498in}}%
\pgfpathlineto{\pgfqpoint{5.171103in}{1.019030in}}%
\pgfpathlineto{\pgfqpoint{5.174981in}{0.858580in}}%
\pgfpathlineto{\pgfqpoint{5.178860in}{0.866312in}}%
\pgfpathlineto{\pgfqpoint{5.182739in}{0.787054in}}%
\pgfpathlineto{\pgfqpoint{5.186618in}{0.804452in}}%
\pgfpathlineto{\pgfqpoint{5.190497in}{0.800586in}}%
\pgfpathlineto{\pgfqpoint{5.194376in}{0.827650in}}%
\pgfpathlineto{\pgfqpoint{5.198255in}{0.864379in}}%
\pgfpathlineto{\pgfqpoint{5.202134in}{0.883711in}}%
\pgfpathlineto{\pgfqpoint{5.206012in}{0.874045in}}%
\pgfpathlineto{\pgfqpoint{5.209891in}{0.926240in}}%
\pgfpathlineto{\pgfqpoint{5.213770in}{0.922373in}}%
\pgfpathlineto{\pgfqpoint{5.217649in}{0.910774in}}%
\pgfpathlineto{\pgfqpoint{5.221528in}{0.961036in}}%
\pgfpathlineto{\pgfqpoint{5.225407in}{0.904975in}}%
\pgfpathlineto{\pgfqpoint{5.229286in}{0.955237in}}%
\pgfpathlineto{\pgfqpoint{5.233164in}{0.980367in}}%
\pgfpathlineto{\pgfqpoint{5.237043in}{0.980367in}}%
\pgfpathlineto{\pgfqpoint{5.240922in}{1.017097in}}%
\pgfpathlineto{\pgfqpoint{5.244801in}{0.883711in}}%
\pgfpathlineto{\pgfqpoint{5.248680in}{0.887577in}}%
\pgfpathlineto{\pgfqpoint{5.252559in}{0.964902in}}%
\pgfpathlineto{\pgfqpoint{5.256438in}{1.003565in}}%
\pgfpathlineto{\pgfqpoint{5.260317in}{0.866312in}}%
\pgfpathlineto{\pgfqpoint{5.264195in}{0.897242in}}%
\pgfpathlineto{\pgfqpoint{5.268074in}{0.889510in}}%
\pgfpathlineto{\pgfqpoint{5.271953in}{0.916574in}}%
\pgfpathlineto{\pgfqpoint{5.275832in}{0.966835in}}%
\pgfpathlineto{\pgfqpoint{5.279711in}{0.895309in}}%
\pgfpathlineto{\pgfqpoint{5.287469in}{0.926240in}}%
\pgfpathlineto{\pgfqpoint{5.291347in}{0.968769in}}%
\pgfpathlineto{\pgfqpoint{5.295226in}{0.748391in}}%
\pgfpathlineto{\pgfqpoint{5.299105in}{0.800586in}}%
\pgfpathlineto{\pgfqpoint{5.306863in}{0.866312in}}%
\pgfpathlineto{\pgfqpoint{5.310742in}{0.891443in}}%
\pgfpathlineto{\pgfqpoint{5.314621in}{0.870179in}}%
\pgfpathlineto{\pgfqpoint{5.318500in}{0.941705in}}%
\pgfpathlineto{\pgfqpoint{5.322378in}{0.962969in}}%
\pgfpathlineto{\pgfqpoint{5.326257in}{0.993899in}}%
\pgfpathlineto{\pgfqpoint{5.330136in}{0.995832in}}%
\pgfpathlineto{\pgfqpoint{5.334015in}{1.048027in}}%
\pgfpathlineto{\pgfqpoint{5.337894in}{1.009364in}}%
\pgfpathlineto{\pgfqpoint{5.341773in}{1.034495in}}%
\pgfpathlineto{\pgfqpoint{5.345652in}{0.810251in}}%
\pgfpathlineto{\pgfqpoint{5.349530in}{0.839248in}}%
\pgfpathlineto{\pgfqpoint{5.353409in}{0.893376in}}%
\pgfpathlineto{\pgfqpoint{5.353409in}{0.893376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673750in}{0.600569in}}{\pgfqpoint{4.902501in}{2.034431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126939in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{3.126939in}{2.635000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673750in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{0.673750in}{2.635000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576250in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{5.576250in}{2.635000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673750in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{5.576250in}{0.600569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235458in}{0.676958in}}%
\pgfpathlineto{\pgfqpoint{5.469306in}{0.676958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.499861in}{0.676958in}}{\pgfqpoint{5.499861in}{0.707513in}}%
\pgfpathlineto{\pgfqpoint{5.499861in}{1.123374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.499861in}{1.153930in}}{\pgfqpoint{5.469306in}{1.153930in}}%
\pgfpathlineto{\pgfqpoint{2.235458in}{1.153930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.204903in}{1.153930in}}{\pgfqpoint{2.204903in}{1.123374in}}%
\pgfpathlineto{\pgfqpoint{2.204903in}{0.707513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.204903in}{0.676958in}}{\pgfqpoint{2.235458in}{0.676958in}}%
\pgfpathlineto{\pgfqpoint{2.235458in}{0.676958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.470588,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266014in}{1.037208in}}%
\pgfpathlineto{\pgfqpoint{2.418792in}{1.037208in}}%
\pgfpathlineto{\pgfqpoint{2.571570in}{1.037208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693792in,y=0.983735in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Caus-Modens}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.400000,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266014in}{0.821638in}}%
\pgfpathlineto{\pgfqpoint{2.418792in}{0.821638in}}%
\pgfpathlineto{\pgfqpoint{2.571570in}{0.821638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693792in,y=0.768166in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Ens-CSA-DCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.647059,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998056in}{1.037208in}}%
\pgfpathlineto{\pgfqpoint{4.150833in}{1.037208in}}%
\pgfpathlineto{\pgfqpoint{4.303611in}{1.037208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.425833in,y=0.983735in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Ens-CSA-CQR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.768627,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998056in}{0.821638in}}%
\pgfpathlineto{\pgfqpoint{4.150833in}{0.821638in}}%
\pgfpathlineto{\pgfqpoint{4.303611in}{0.821638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.425833in,y=0.768166in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont CSA-DCP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ihdp-scatter-aspect.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/myrl/.julia/conda/3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{HelveticaNeue.ttc}[Path=\detokenize{/System/Library/Fonts/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/myrl/.julia/conda/3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{2.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541903in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{3.067525in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{3.067525in}{2.701281in}}%
\pgfpathlineto{\pgfqpoint{0.541903in}{2.701281in}}%
\pgfpathlineto{\pgfqpoint{0.541903in}{0.596139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541903in}{0.596139in}}{\pgfqpoint{2.525623in}{2.105142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.470588,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.470588,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669281in}{1.185555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788916in}{0.994361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681341in}{1.069708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773554in}{0.787332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766741in}{1.085913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632360in}{1.055904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881834in}{1.146250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820531in}{1.139539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042519in}{1.661896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541903in}{0.596139in}}{\pgfqpoint{2.525623in}{2.105142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.400000,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.400000,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090826in}{1.394492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115466in}{1.296110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100561in}{2.039520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144203in}{1.047989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115532in}{1.678988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006243in}{1.493390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154958in}{1.341831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128550in}{1.523545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042519in}{2.082314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541903in}{0.596139in}}{\pgfqpoint{2.525623in}{2.105142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.647059,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.647059,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205968in}{1.480199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162232in}{2.039520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759031in}{1.791760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135514in}{2.601042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194069in}{2.111405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541903in}{0.596139in}}{\pgfqpoint{2.525623in}{2.105142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541903in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{0.541903in}{2.701281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541903in}{0.596139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541903in,y=0.498916in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541903in}{0.596139in}}{\pgfqpoint{2.525623in}{2.105142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.042026in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{1.042026in}{2.701281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042026in}{0.596139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042026in,y=0.498916in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541903in}{0.596139in}}{\pgfqpoint{2.525623in}{2.105142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.542149in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{1.542149in}{2.701281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542149in}{0.596139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542149in,y=0.498916in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541903in}{0.596139in}}{\pgfqpoint{2.525623in}{2.105142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.042273in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{2.042273in}{2.701281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042273in}{0.596139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042273in,y=0.498916in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541903in}{0.596139in}}{\pgfqpoint{2.525623in}{2.105142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.542396in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{2.542396in}{2.701281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542396in}{0.596139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542396in,y=0.498916in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541903in}{0.596139in}}{\pgfqpoint{2.525623in}{2.105142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.042519in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{3.042519in}{2.701281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042519in}{0.596139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.042519in,y=0.498916in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804714in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Caus-Modens Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541903in}{0.596139in}}{\pgfqpoint{2.525623in}{2.105142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541903in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{3.067525in}{0.596139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541903in}{0.596139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=0.541597in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541903in}{0.596139in}}{\pgfqpoint{2.525623in}{2.105142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541903in}{1.012998in}}%
\pgfpathlineto{\pgfqpoint{3.067525in}{1.012998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541903in}{1.012998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=0.958457in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541903in}{0.596139in}}{\pgfqpoint{2.525623in}{2.105142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541903in}{1.429858in}}%
\pgfpathlineto{\pgfqpoint{3.067525in}{1.429858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541903in}{1.429858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=1.375317in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541903in}{0.596139in}}{\pgfqpoint{2.525623in}{2.105142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541903in}{1.846718in}}%
\pgfpathlineto{\pgfqpoint{3.067525in}{1.846718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541903in}{1.846718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=1.792176in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541903in}{0.596139in}}{\pgfqpoint{2.525623in}{2.105142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541903in}{2.263578in}}%
\pgfpathlineto{\pgfqpoint{3.067525in}{2.263578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541903in}{2.263578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=2.209036in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541903in}{0.596139in}}{\pgfqpoint{2.525623in}{2.105142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541903in}{2.680438in}}%
\pgfpathlineto{\pgfqpoint{3.067525in}{2.680438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541903in}{2.680438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=2.625896in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304180in,y=1.648710in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Conformal Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541903in}{0.596139in}}{\pgfqpoint{2.525623in}{2.105142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531903in}{0.587803in}}%
\pgfpathlineto{\pgfqpoint{3.077525in}{2.709616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541903in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{0.541903in}{2.701281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541903in}{0.596139in}}%
\pgfpathlineto{\pgfqpoint{3.067525in}{0.596139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554414in}{0.672528in}}%
\pgfpathlineto{\pgfqpoint{2.960581in}{0.672528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.991136in}{0.672528in}}{\pgfqpoint{2.991136in}{0.703083in}}%
\pgfpathlineto{\pgfqpoint{2.991136in}{1.347804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.991136in}{1.378360in}}{\pgfqpoint{2.960581in}{1.378360in}}%
\pgfpathlineto{\pgfqpoint{1.554414in}{1.378360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.523859in}{1.378360in}}{\pgfqpoint{1.523859in}{1.347804in}}%
\pgfpathlineto{\pgfqpoint{1.523859in}{0.703083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.523859in}{0.672528in}}{\pgfqpoint{1.554414in}{0.672528in}}%
\pgfpathlineto{\pgfqpoint{1.554414in}{0.672528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.470588,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.470588,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029585in}{-0.029585in}}{\pgfqpoint{0.029585in}{0.029585in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.029585in}}%
\pgfpathcurveto{\pgfqpoint{0.007846in}{-0.029585in}}{\pgfqpoint{0.015372in}{-0.026468in}}{\pgfqpoint{0.020920in}{-0.020920in}}%
\pgfpathcurveto{\pgfqpoint{0.026468in}{-0.015372in}}{\pgfqpoint{0.029585in}{-0.007846in}}{\pgfqpoint{0.029585in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.029585in}{0.007846in}}{\pgfqpoint{0.026468in}{0.015372in}}{\pgfqpoint{0.020920in}{0.020920in}}%
\pgfpathcurveto{\pgfqpoint{0.015372in}{0.026468in}}{\pgfqpoint{0.007846in}{0.029585in}}{\pgfqpoint{0.000000in}{0.029585in}}%
\pgfpathcurveto{\pgfqpoint{-0.007846in}{0.029585in}}{\pgfqpoint{-0.015372in}{0.026468in}}{\pgfqpoint{-0.020920in}{0.020920in}}%
\pgfpathcurveto{\pgfqpoint{-0.026468in}{0.015372in}}{\pgfqpoint{-0.029585in}{0.007846in}}{\pgfqpoint{-0.029585in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.029585in}{-0.007846in}}{\pgfqpoint{-0.026468in}{-0.015372in}}{\pgfqpoint{-0.020920in}{-0.020920in}}%
\pgfpathcurveto{\pgfqpoint{-0.015372in}{-0.026468in}}{\pgfqpoint{-0.007846in}{-0.029585in}}{\pgfqpoint{0.000000in}{-0.029585in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737748in}{1.245673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905803in,y=1.205568in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 90\% Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.400000,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.400000,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029585in}{-0.029585in}}{\pgfqpoint{0.029585in}{0.029585in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029585in}{-0.029585in}}%
\pgfpathlineto{\pgfqpoint{0.029585in}{0.029585in}}%
\pgfpathmoveto{\pgfqpoint{-0.029585in}{0.029585in}}%
\pgfpathlineto{\pgfqpoint{0.029585in}{-0.029585in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737748in}{1.025673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905803in,y=0.985569in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 95\% Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.647059,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.647059,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029585in}{-0.029585in}}{\pgfqpoint{0.029585in}{0.029585in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.029585in}}%
\pgfpathlineto{\pgfqpoint{-0.029585in}{-0.029585in}}%
\pgfpathlineto{\pgfqpoint{0.029585in}{-0.029585in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737748in}{0.805673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905803in,y=0.765569in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 99\% Coverage}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

